Self-Supervised Learning of Linear Precoders under Non-Linear PA Distortion for Energy-Efficient Massive MIMO Systems

Massive multiple input multiple output (MIMO) systems are typically designed under the assumption of linear power amplifiers (PAs). However, PAs are typically most energy-efficient when operating close to their saturation point, where they cause non-linear distortion. Moreover, when using conventional precoders, this distortion coherently combines at the user locations, limiting performance. As such, when designing an energy-efficient massive MIMO system, this distortion has to be managed. In this work, we propose the use of a neural network (NN) to learn the mapping between the channel matrix and the precoding matrix, which maximizes the sum rate in the presence of this non-linear distortion. This is done for a third-order polynomial PA model for both the single and multi-user case. By learning this mapping a significant increase in energy efficiency is achieved as compared to conventional precoders and even as compared to perfect digital pre-distortion (DPD), in the saturation regime.

==> fig/Rsum_dpd.tex <==
% This file was created with tikzplotlib v0.10.1.
%\usetikzlibrary{arrows}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={},
x grid style={darkgray176},
xlabel={$P_T/\sigma^2_v$ [\SI{}{\decibel}]},
xmin=-33.25, xmax=38.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R_{\mathrm{sum}}$ [bits/channel use]},
ymin=-1.08993997648757, ymax=33.5,
ytick style={color=black}
]
%k=2
\addplot [semithick, red]
table {%
-30 0.0306507349014282
-27.1739139556885 0.0584536790847778
-24.3478260040283 0.110965847969055
-21.5217399597168 0.208876609802246
-18.6956520080566 0.387279033660889
-15.8695650100708 0.699925303459167
-13.043478012085 1.21568191051483
-10.2173910140991 1.99868428707123
-7.39130449295044 3.07666635513306
-4.5652174949646 4.42360639572144
-1.73913037776947 5.97530841827393
1.08695650100708 7.66057443618774
3.91304349899292 9.42108821868896
9.56521701812744 13.0064897537231
12.3913040161133 14.7649459838867
15.2173910140991 16.448673248291
18.043478012085 18.0039443969727
20.8695659637451 19.3674831390381
23.6956520080566 20.4821720123291
26.5217399597168 21.320104598999
29.3478260040283 21.8964424133301
32.1739120483398 22.2613887786865
35 22.4773445129395
};
\addlegendentry{NN}
\addplot [thick, black, dotted]
table {%
-30 0.0649948120117188
-27.1739139556885 0.123275756835938
-24.3478260040283 0.231669068336487
-21.5217399597168 0.42824649810791
-18.6956520080566 0.769837617874146
-15.8695650100708 1.3252614736557
-13.043478012085 2.14965391159058
-10.2173910140991 3.24882316589355
-7.39130449295044 4.56448745727539
-1.73913037776947 7.41367721557617
1.08695650100708 8.70656108856201
3.91304349899292 9.77290153503418
6.73913049697876 10.5624446868896
9.56521701812744 11.0885181427002
12.3913040161133 11.4094266891479
15.2173910140991 11.5931282043457
18.043478012085 11.6941061019897
20.8695659637451 11.7483062744141
23.6956520080566 11.7770128250122
29.3478260040283 11.8000183105469
35 11.8063125610352
};
\addlegendentry{ZF + DPD}
\addplot [semithick, blue, dashed]
table {%
-30 0.0542991161346436
-27.1739139556885 0.103126764297485
-24.3478260040283 0.19427478313446
-21.5217399597168 0.360647201538086
-18.6956520080566 0.652782559394836
-15.8695650100708 1.13489806652069
-13.043478012085 1.86291742324829
-10.2173910140991 2.84717988967896
-7.39130449295044 4.02805137634277
-4.5652174949646 5.28825950622559
-1.73913037776947 6.48908758163452
1.08695650100708 7.50961542129517
3.91304349899292 8.28148651123047
6.73913049697876 8.80419158935547
9.56521701812744 9.12690925598145
12.3913040161133 9.31316566467285
15.2173910140991 9.41606712341309
18.043478012085 9.47146034240723
20.8695659637451 9.50084781646729
26.5217399597168 9.52442169189453
35 9.53203105926514
};
\addlegendentry{ZF}

%k=4
\addplot [semithick, red]
table {%
-30 0.0347353219985962
-27.1739139556885 0.0663948059082031
-24.3478260040283 0.126581430435181
-21.5217399597168 0.240155458450317
-18.6956520080566 0.45156455039978
-15.8695650100708 0.835602521896362
-13.043478012085 1.50507473945618
-10.2173910140991 2.60008645057678
-7.39130449295044 4.24205493927002
-4.5652174949646 6.4672703742981
-1.73913037776947 9.19809341430664
1.08695650100708 12.2810564041138
6.73913049697876 18.8271102905273
9.56521701812744 21.967586517334
12.3913040161133 24.7991790771484
15.2173910140991 27.1638126373291
18.043478012085 28.9623241424561
20.8695659637451 30.2002239227295
23.6956520080566 30.9780941009521
26.5217399597168 31.4333992004395
29.3478260040283 31.6873264312744
32.1739120483398 31.8247966766357
35 31.8979606628418
};
% \addlegendentry{NN K=4}
\addplot [thick, black, dotted]
table {%
-30 0.0675326585769653
-27.1739139556885 0.128751635551453
-24.3478260040283 0.244273662567139
-21.5217399597168 0.459299206733704
-18.6956520080566 0.849817991256714
-15.8695650100708 1.53005397319794
-13.043478012085 2.6402862071991
-10.2173910140991 4.29728269577026
-7.39130449295044 6.5241379737854
-4.5652174949646 9.22149276733398
-1.73913037776947 12.2067966461182
1.08695650100708 15.2693691253662
3.91304349899292 18.1956081390381
6.73913049697876 20.7796592712402
9.56521701812744 22.8570709228516
12.3913040161133 24.3608570098877
15.2173910140991 25.3442802429199
18.043478012085 25.9359912872314
20.8695659637451 26.2716846466064
23.6956520080566 26.4552192687988
26.5217399597168 26.5534343719482
29.3478260040283 26.6053695678711
32.1739120483398 26.6326560974121
35 26.6469440460205
};
% \addlegendentry{ZF+DPD K=4}
\addplot [semithick, blue, dashed]
table {%
-30 0.0572081804275513
-27.1739139556885 0.109150290489197
-24.3478260040283 0.207378149032593
-21.5217399597168 0.39093554019928
-18.6956520080566 0.72662615776062
-15.8695650100708 1.31807994842529
-13.043478012085 2.2998411655426
-10.2173910140991 3.79652643203735
-7.39130449295044 5.85139560699463
-4.5652174949646 8.37939739227295
-1.73913037776947 11.1897134780884
1.08695650100708 14.0433807373047
3.91304349899292 16.6968688964844
6.73913049697876 18.9391231536865
9.56521701812744 20.6438579559326
12.3913040161133 21.8088493347168
15.2173910140991 22.5342655181885
18.043478012085 22.9555358886719
20.8695659637451 23.1891860961914
23.6956520080566 23.3152484893799
26.5217399597168 23.382209777832
29.3478260040283 23.4174766540527
35 23.4456386566162
};
% \addlegendentry{ZF K=4}
%k=4
% \draw[] (35, 15.8672847747803) circle (2pt);
% \draw[] (35, 24.3776817321777) circle (2pt);
% \draw[] (35, 27.4249687194824) circle (2pt);

%k=2
% \draw[] (35, 22.3782386779785) circle (2pt);
% \draw[] (35, 10.8292980194092) circle (2pt);
% \draw[] (35, 5.77174806594849) circle (2pt);


% \node[draw] (k4) at (46, 24.3776817321777) {\footnotesize$K=4$};
% \node[draw] (k2) at (46,  10.8292980194092) {\footnotesize$K=2$};
% \draw[->] (k2.north) to [out=90, in=0] (35.25, 22.3782386779785);
% \draw[->] (k2.west) to [out=180,in=0] (35.25, 10.8292980194092);
% \draw[->] (k2.south) to [out=-90,in=0] (35.25, 5.77174806594849);

% \draw[->] (k4.south) to [out=-90,in=0] (35.25, 15.8672847747803);
% \draw[->] (k4.west) to [out=180,in=0] (35.25, 24.3776817321777);
% \draw[->] (k4.north) to [out=90,in=0] (35.25, 27.4249687194824);

%\draw (2, 14) arc (0.05cm and 0.9cm);
\draw (2,16.625) arc
    [
        start angle=50,
        end angle=310,
        x radius=0.1cm,
        y radius =0.425cm
    ] ;


\draw (2,9.6) arc
[
    start angle=50,
    end angle=310,
    x radius=0.1cm,
    y radius =0.25cm
] ;
\draw[] (0.67, 16.55) -- (-1, 17.55);
\draw[] (1.5, 6.95) -- (3.17, 5.95);
\node[] (k2) at (8, 5.95) {\footnotesize$K=2$};
\node[] (k4) at (-6,  17.55) {\footnotesize$K=4$};


\end{axis}
% \draw[red] (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}


==> fig/cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={sum rate [Bits/channel use]},
xmin=0, xmax=35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=-0.049475, ymax=1.049975,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
17.2998123168945 0.000499963760375977
17.3005523681641 0.0010000467300415
17.3698577880859 0.00199997425079346
17.3828754425049 0.00300002098083496
17.4995460510254 0.00450003147125244
17.5112819671631 0.00499999523162842
17.5757713317871 0.00600004196166992
17.5769443511963 0.0065000057220459
17.5793571472168 0.00699996948242188
17.587703704834 0.00800001621246338
17.730842590332 0.0104999542236328
17.7665996551514 0.0115000009536743
17.769510269165 0.0119999647140503
17.7973785400391 0.0134999752044678
17.8362255096436 0.0140000581741333
17.8388595581055 0.0145000219345093
17.8466167449951 0.0149999856948853
17.876802444458 0.0154999494552612
17.883113861084 0.0164999961853027
17.9404449462891 0.0169999599456787
17.9443302154541 0.0180000066757202
17.9517688751221 0.0195000171661377
17.9617557525635 0.0199999809265137
17.9621505737305 0.0210000276565552
18.0240650177002 0.0225000381469727
18.0317325592041 0.0234999656677246
18.0361843109131 0.0240000486373901
18.0369968414307 0.0245000123977661
18.038688659668 0.0249999761581421
18.0390205383301 0.0255000591278076
18.0569038391113 0.0260000228881836
18.0594367980957 0.0264999866485596
18.0717487335205 0.0275000333786011
18.0749340057373 0.028499960899353
18.0774116516113 0.0290000438690186
18.0847034454346 0.0295000076293945
18.0852890014648 0.0299999713897705
18.093204498291 0.030500054359436
18.1086196899414 0.031000018119812
18.1115970611572 0.031999945640564
18.1256427764893 0.0334999561309814
18.1272144317627 0.034000039100647
18.1462802886963 0.0360000133514404
18.1466617584229 0.0364999771118164
18.1775341033936 0.0384999513626099
18.1789608001709 0.0390000343322754
18.1793441772461 0.0399999618530273
18.1834278106689 0.0410000085830688
18.183952331543 0.0414999723434448
18.1922664642334 0.0434999465942383
18.2099266052246 0.0444999933242798
18.2126502990723 0.0464999675750732
18.2221355438232 0.0485000610351562
18.2226123809814 0.0490000247955322
18.2244720458984 0.0494999885559082
18.239860534668 0.0514999628067017
18.2444286346436 0.0525000095367432
18.2631053924561 0.0540000200271606
18.2633438110352 0.0544999837875366
18.2654418945312 0.0555000305175781
18.2792491912842 0.0564999580383301
18.2807655334473 0.0570000410079956
18.2835807800293 0.0575000047683716
18.2838115692139 0.0579999685287476
18.2893753051758 0.0590000152587891
18.2900104522705 0.059499979019165
18.2932033538818 0.0605000257492065
18.2944450378418 0.062000036239624
18.3084583282471 0.0625
18.3090629577637 0.0635000467300415
18.3340873718262 0.0690000057220459
18.334831237793 0.0694999694824219
18.3376865386963 0.0705000162124634
18.3379688262939 0.0715000629425049
18.3429927825928 0.0720000267028809
18.3452854156494 0.0729999542236328
18.3480472564697 0.0735000371932983
18.3480930328369 0.0744999647140503
18.3504085540771 0.0764999389648438
18.3511543273926 0.0770000219345093
18.3643779754639 0.0779999494552612
18.3695850372314 0.0789999961853027
18.3696460723877 0.0794999599456787
18.3735618591309 0.0815000534057617
18.373872756958 0.0820000171661377
18.376537322998 0.0835000276565552
18.3769187927246 0.0844999551773071
18.3849449157715 0.0859999656677246
18.3852195739746 0.0865000486373901
18.3912582397461 0.0889999866485596
18.3939094543457 0.0894999504089355
18.3943920135498 0.0900000333786011
18.3983135223389 0.090999960899353
18.4008941650391 0.0920000076293945
18.4064846038818 0.093000054359436
18.406774520874 0.093500018119812
18.4106426239014 0.094499945640564
18.4115619659424 0.0950000286102295
18.413387298584 0.0954999923706055
18.4189033508301 0.096500039100647
18.4190158843994 0.0970000028610229
18.4196872711182 0.0974999666213989
18.4217681884766 0.0985000133514404
18.4218254089355 0.0989999771118164
18.4229831695557 0.100000023841858
18.4245433807373 0.100499987602234
18.4314002990723 0.101500034332275
18.4317474365234 0.101999998092651
18.4352760314941 0.103000044822693
18.4359359741211 0.103500008583069
18.4373798370361 0.103999972343445
18.4375133514404 0.10450005531311
18.4390983581543 0.105499982833862
18.4395999908447 0.105999946594238
18.4414215087891 0.106500029563904
18.4415111541748 0.10699999332428
18.4440307617188 0.108000040054321
18.4440631866455 0.108500003814697
18.4481258392334 0.109500050544739
18.4521484375 0.111000061035156
18.455358505249 0.111500024795532
18.4558162689209 0.111999988555908
18.4600811004639 0.113499999046326
18.4601058959961 0.113999962806702
18.4619426727295 0.115999937057495
18.4631061553955 0.116500020027161
18.4699096679688 0.118000030517578
18.4717407226562 0.120000004768372
18.4744682312012 0.121000051498413
18.474479675293 0.121500015258789
18.4763660430908 0.121999979019165
18.4771347045898 0.123499989509583
18.480785369873 0.125
18.4834117889404 0.125499963760376
18.483959197998 0.126000046730042
18.4893474578857 0.127500057220459
18.4901924133301 0.128999948501587
18.4941787719727 0.129999995231628
18.4948348999023 0.13100004196167
18.4975814819336 0.131500005722046
18.4978294372559 0.131999969482422
18.5019302368164 0.133499979972839
18.5070362091064 0.134500026702881
18.5105075836182 0.136000037193298
18.5148258209229 0.13699996471405
18.5151615142822 0.137500047683716
18.5170192718506 0.138000011444092
18.5171852111816 0.138499975204468
18.5193881988525 0.139500021934509
18.5274066925049 0.141000032424927
18.5282039642334 0.141999959945679
18.5303192138672 0.144999980926514
18.5307445526123 0.146000027656555
18.5345115661621 0.147500038146973
18.5369739532471 0.149500012397766
18.5384864807129 0.150500059127808
18.5429153442383 0.151000022888184
18.5433082580566 0.151999950408936
18.5455474853516 0.152999997138977
18.5459499359131 0.153499960899353
18.5493068695068 0.154500007629395
18.550012588501 0.155499935150146
18.5556545257568 0.158499956130981
18.5576210021973 0.159000039100647
18.5614128112793 0.159500002861023
18.5614910125732 0.159999966621399
18.5657367706299 0.16100001335144
18.5661544799805 0.162500023841858
18.5665817260742 0.162999987602234
18.568775177002 0.164000034332275
18.5693473815918 0.164999961853027
18.5711002349854 0.166499972343445
18.5711116790771 0.16700005531311
18.5730094909668 0.167999982833862
18.5740928649902 0.16949999332428
18.575252532959 0.170500040054321
18.5754985809326 0.171000003814697
18.5813426971436 0.172500014305115
18.5818309783936 0.173500061035156
18.5822734832764 0.174000024795532
18.5867805480957 0.174999952316284
18.5897979736328 0.17550003528595
18.5901393890381 0.176499962806702
18.5954036712646 0.178499937057495
18.5987510681152 0.180000066757202
18.6005878448486 0.180999994277954
18.6023139953613 0.18149995803833
18.6026706695557 0.182500004768372
18.6092929840088 0.185500025749207
18.6098937988281 0.187000036239624
18.6169681549072 0.190000057220459
18.6169910430908 0.190500020980835
18.6204433441162 0.190999984741211
18.6211585998535 0.191499948501587
18.6255187988281 0.192499995231628
18.6291999816895 0.194499969482422
18.6300849914551 0.195999979972839
18.6307239532471 0.197000026702881
18.6318893432617 0.197499990463257
18.6320171356201 0.197999954223633
18.6335372924805 0.198500037193298
18.6343841552734 0.19949996471405
18.6352500915527 0.200500011444092
18.6424198150635 0.203500032424927
18.643482208252 0.205000042915344
18.6452598571777 0.205999970436096
18.6453247070312 0.206500053405762
18.6461620330811 0.207499980926514
18.6462535858154 0.20799994468689
18.6476440429688 0.208999991416931
18.6478748321533 0.210000038146973
18.6507472991943 0.213500022888184
18.6524677276611 0.21399998664856
18.6529541015625 0.215000033378601
18.6532325744629 0.215499997138977
18.6564502716064 0.217499971389771
18.6568050384521 0.217999935150146
18.6576843261719 0.218500018119812
18.6576900482178 0.218999981880188
18.6603679656982 0.220499992370605
18.6662616729736 0.220999956130981
18.6687850952148 0.222499966621399
18.6717529296875 0.224499940872192
18.6719093322754 0.225000023841858
18.6737251281738 0.22599995136261
18.6741790771484 0.227499961853027
18.6743392944336 0.228000044822693
18.6767101287842 0.228999972343445
18.6771144866943 0.22950005531311
18.6795043945312 0.230499982833862
18.6806602478027 0.233500003814697
18.6817359924316 0.234500050544739
18.6820755004883 0.235000014305115
18.6846923828125 0.236000061035156
18.6849498748779 0.236500024795532
18.6892852783203 0.23800003528595
18.689416885376 0.238499999046326
18.694278717041 0.240000009536743
18.6953563690186 0.241999983787537
18.6982173919678 0.243000030517578
18.6983661651611 0.243499994277954
18.7013206481934 0.244500041007996
18.7026023864746 0.245000004768372
18.7032279968262 0.246000051498413
18.7096538543701 0.248999953269958
18.7120895385742 0.251500010490417
18.714427947998 0.253999948501587
18.714672088623 0.254500031471252
18.7189788818359 0.25600004196167
18.7193412780762 0.256999969482422
18.7202949523926 0.258000016212463
18.7206039428711 0.259000062942505
18.7216510772705 0.259999990463257
18.7247867584229 0.260499954223633
18.7253723144531 0.261500000953674
18.7253952026367 0.26199996471405
18.7306632995605 0.264999985694885
18.7336406707764 0.266000032424927
18.7379016876221 0.269500017166138
18.7384376525879 0.27049994468689
18.7391338348389 0.271000027656555
18.7408294677734 0.272000074386597
18.742561340332 0.273499965667725
18.7444362640381 0.273999929428101
18.7446880340576 0.274999976158142
18.7452602386475 0.275500059127808
18.7472534179688 0.276000022888184
18.7473316192627 0.27649998664856
18.7489624023438 0.276999950408936
18.7490730285645 0.277500033378601
18.74977684021 0.277999997138977
18.74977684021 0.278499960899353
18.7531967163086 0.279999971389771
18.7532577514648 0.280499935150146
18.7593421936035 0.284000039100647
18.7617416381836 0.284500002861023
18.76198387146 0.285500049591064
18.7631969451904 0.28600001335144
18.7633113861084 0.286499977111816
18.7662162780762 0.288500070571899
18.7664852142334 0.289499998092651
18.7688159942627 0.290499925613403
18.7701549530029 0.291499972343445
18.7708625793457 0.294000029563904
18.7719326019287 0.296499967575073
18.7742290496826 0.297500014305115
18.7743835449219 0.298500061035156
18.7763385772705 0.30050003528595
18.7769412994385 0.302000045776367
18.7780132293701 0.302999973297119
18.7821941375732 0.305000066757202
18.7825622558594 0.305999994277954
18.7838401794434 0.307000041007996
18.7858905792236 0.307999968528748
18.7893581390381 0.309499979019165
18.7909774780273 0.310999989509583
18.7928352355957 0.3125
18.7945404052734 0.314000010490417
18.7972087860107 0.315999984741211
18.8026084899902 0.319999933242798
18.802848815918 0.320999979972839
18.8038997650146 0.322000026702881
18.8041839599609 0.322999954223633
18.8064060211182 0.324000000953674
18.8084297180176 0.325500011444092
18.8092346191406 0.326499938964844
18.8101501464844 0.328000068664551
18.8103046417236 0.328500032424927
18.8122997283936 0.330000042915344
18.8127861022949 0.33050000667572
18.8150997161865 0.330999970436096
18.8154411315918 0.332499980926514
18.8188915252686 0.334500074386597
18.8193264007568 0.335500001907349
18.8199329376221 0.336499929428101
18.8229999542236 0.338000059127808
18.8230590820312 0.338500022888184
18.8246364593506 0.340000033378601
18.8256950378418 0.341500043869019
18.8257255554199 0.342000007629395
18.8272972106934 0.343999981880188
18.8293800354004 0.345000028610229
18.833927154541 0.34850001335144
18.8346862792969 0.350000023841858
18.8367652893066 0.351500034332275
18.8368186950684 0.351999998092651
18.8380661010742 0.352999925613403
18.8385219573975 0.35450005531311
18.8390865325928 0.355000019073486
18.8417091369629 0.355499982833862
18.8421745300293 0.356500029563904
18.8435440063477 0.358000040054321
18.8457508087158 0.358999967575073
18.8459873199463 0.359499931335449
18.8474178314209 0.360499978065491
18.848274230957 0.361500024795532
18.8491821289062 0.36300003528595
18.8530921936035 0.363999962806702
18.8546733856201 0.366500020027161
18.8555488586426 0.367500066757202
18.856653213501 0.368000030517578
18.8567409515381 0.368499994277954
18.8587398529053 0.370000004768372
18.8602027893066 0.370499968528748
18.8602256774902 0.371000051498413
18.8616790771484 0.371999979019165
18.8638439178467 0.373499989509583
18.863883972168 0.374000072479248
18.8659286499023 0.375499963760376
18.8662967681885 0.376500010490417
18.868091583252 0.377500057220459
18.8683090209961 0.378000020980835
18.8701972961426 0.378499984741211
18.8705768585205 0.379500031471252
18.8708038330078 0.380499958992004
18.8712177276611 0.381500005722046
18.8712863922119 0.381999969482422
18.8735065460205 0.383000016212463
18.876256942749 0.384500026702881
18.8763561248779 0.385499954223633
18.8775730133057 0.38699996471405
18.8778228759766 0.387500047683716
18.8809070587158 0.388499975204468
18.8829364776611 0.389500021934509
18.8845348358154 0.390500068664551
18.8846015930176 0.391000032424927
18.8855953216553 0.391499996185303
18.8857192993164 0.392500042915344
18.8876419067383 0.393499970436096
18.8877944946289 0.394000053405762
18.8914375305176 0.39549994468689
18.8943099975586 0.396499991416931
18.8950634002686 0.398000001907349
18.8960285186768 0.398499965667725
18.8960514068604 0.398999929428101
18.8981437683105 0.400500059127808
18.8989868164062 0.40149998664856
18.9010009765625 0.402999997138977
18.9031105041504 0.403499960899353
18.9040412902832 0.404999971389771
18.9050102233887 0.407500028610229
18.9059104919434 0.408499956130981
18.9066162109375 0.409500002861023
18.9072666168213 0.411499977111816
18.9073925018311 0.411999940872192
18.9083251953125 0.412500023841858
18.9083290100098 0.412999987602234
18.9092998504639 0.413500070571899
18.9093780517578 0.414000034332275
18.9099979400635 0.414999961853027
18.9105377197266 0.416000008583069
18.9133224487305 0.417999982833862
18.9134044647217 0.418499946594238
18.9158191680908 0.41949999332428
18.9160919189453 0.419999957084656
18.9169769287109 0.420500040054321
18.9170093536377 0.421000003814697
18.9197978973389 0.422500014305115
18.9204921722412 0.424000024795532
18.9216461181641 0.424999952316284
18.9217529296875 0.42550003528595
18.9224224090576 0.426499962806702
18.9230365753174 0.427500009536743
18.9243316650391 0.427999973297119
18.9248275756836 0.429000020027161
18.9256343841553 0.430000066757202
18.9257869720459 0.430500030517578
18.9272994995117 0.430999994277954
18.9278583526611 0.432500004768372
18.9289436340332 0.433500051498413
18.9291744232178 0.435500025749207
18.9299716949463 0.435999989509583
18.9323310852051 0.437000036239624
18.9323406219482 0.4375
18.9332256317139 0.439000010490417
18.9333648681641 0.439499974250793
18.9345817565918 0.440000057220459
18.9399509429932 0.440999984741211
18.9417133331299 0.442000031471252
18.942777633667 0.442499995231628
18.9431571960449 0.44350004196167
18.9465847015381 0.447000026702881
18.9485092163086 0.447999954223633
18.9494934082031 0.450000047683716
18.9517059326172 0.451499938964844
18.9517383575439 0.452000021934509
18.9524917602539 0.453000068664551
18.9525394439697 0.453500032424927
18.9549427032471 0.454499959945679
18.9550895690918 0.455000042915344
18.9570693969727 0.45550000667572
18.9578895568848 0.457499980926514
18.9600887298584 0.461499929428101
18.9615039825439 0.462499976158142
18.9632701873779 0.463500022888184
18.966251373291 0.465000033378601
18.9695243835449 0.467000007629395
18.9703102111816 0.468500018119812
18.9713935852051 0.468999981880188
18.9714603424072 0.469500064849854
18.9731101989746 0.471500039100647
18.9751434326172 0.472499966621399
18.9765777587891 0.47350001335144
18.9768581390381 0.475000023841858
18.9793834686279 0.476999998092651
18.9802169799805 0.477999925613403
18.9816284179688 0.478999972343445
18.9820556640625 0.47950005531311
18.983362197876 0.480499982833862
18.9852638244629 0.48199999332428
18.9861164093018 0.483000040054321
18.9895439147949 0.483999967575073
18.9901027679443 0.485000014305115
18.9903545379639 0.485499978065491
18.994312286377 0.486999988555908
18.9945850372314 0.487499952316284
18.9957790374756 0.488499999046326
18.9958667755127 0.488999962806702
18.9969863891602 0.490000009536743
18.9976921081543 0.491500020027161
18.999095916748 0.493000030517578
18.999828338623 0.495000004768372
19.0046253204346 0.499500036239624
19.0062885284424 0.500499963760376
19.0071277618408 0.501500010490417
19.0071926116943 0.501999974250793
19.0081481933594 0.502500057220459
19.0081920623779 0.503000020980835
19.0088729858398 0.503499984741211
19.0092010498047 0.504499912261963
19.0098266601562 0.505500078201294
19.0100250244141 0.50600004196167
19.0110416412354 0.506500005722046
19.0111217498779 0.506999969482422
19.0117034912109 0.508000016212463
19.0140590667725 0.510999917984009
19.0156192779541 0.511500000953674
19.0157146453857 0.51200008392334
19.0171184539795 0.513499975204468
19.0175437927246 0.514999985694885
19.0184593200684 0.516000032424927
19.0186805725098 0.516999959945679
19.0203151702881 0.517499923706055
19.0207633972168 0.518499970436096
19.0211086273193 0.519000053405762
19.0257263183594 0.521499991416931
19.026065826416 0.523000001907349
19.0305480957031 0.526999950408936
19.0328140258789 0.527999997138977
19.0328483581543 0.528500080108643
19.034294128418 0.529500007629395
19.03444480896 0.529999971389771
19.0357456207275 0.531000018119812
19.0409545898438 0.533999919891357
19.0433006286621 0.536999940872192
19.0444850921631 0.537999987602234
19.0493965148926 0.541499972343445
19.0497436523438 0.542500019073486
19.0525302886963 0.545000076293945
19.0529537200928 0.546499967575073
19.0538177490234 0.546999931335449
19.0539360046387 0.547999978065491
19.0550937652588 0.548500061035156
19.0552234649658 0.549000024795532
19.0565567016602 0.549499988555908
19.0568103790283 0.55049991607666
19.0582962036133 0.551500082015991
19.0601272583008 0.552999973297119
19.0607604980469 0.555000066757202
19.0632247924805 0.555500030517578
19.0636882781982 0.55649995803833
19.0666580200195 0.558000087738037
19.0669593811035 0.559000015258789
19.0683288574219 0.560500025749207
19.0693740844727 0.561500072479248
19.0694370269775 0.562000036239624
19.0706977844238 0.562999963760376
19.0709323883057 0.564000010490417
19.0717716217041 0.565000057220459
19.0726337432861 0.566499948501587
19.0762386322021 0.568000078201294
19.0768051147461 0.569499969482422
19.0770015716553 0.570500016212463
19.0775604248047 0.571500062942505
19.0778923034668 0.572499990463257
19.0790691375732 0.572999954223633
19.0791091918945 0.573499917984009
19.0811100006104 0.57450008392334
19.0811862945557 0.575000047683716
19.0826015472412 0.577000021934509
19.08274269104 0.578000068664551
19.0867004394531 0.580999970436096
19.0883407592773 0.581500053405762
19.088357925415 0.582000017166138
19.0895671844482 0.58299994468689
19.0903873443604 0.585000038146973
19.0918636322021 0.585999965667725
19.0927410125732 0.587000012397766
19.0945568084717 0.588000059127808
19.0950775146484 0.589499950408936
19.0959701538086 0.589999914169312
19.0963459014893 0.591000080108643
19.0978221893311 0.592499971389771
19.099027633667 0.594500064849854
19.0990715026855 0.595000028610229
19.1001739501953 0.595499992370605
19.1004047393799 0.596499919891357
19.1028327941895 0.598000049591064
19.1032104492188 0.599499940872192
19.1084823608398 0.601500034332275
19.1092624664307 0.603500008583069
19.1105861663818 0.603999972343445
19.1136054992676 0.60450005531311
19.1141872406006 0.605000019073486
19.1154289245605 0.605499982833862
19.1154708862305 0.605999946594238
19.1163654327393 0.60699999332428
19.1181774139404 0.608999967575073
19.119800567627 0.610000014305115
19.1202926635742 0.610499978065491
19.122013092041 0.611000061035156
19.122314453125 0.611500024795532
19.1237945556641 0.612499952316284
19.1257095336914 0.615499973297119
19.1260566711426 0.616500020027161
19.1272583007812 0.618000030517578
19.1286792755127 0.618499994277954
19.1292972564697 0.619499921798706
19.1301498413086 0.620500087738037
19.1314144134521 0.623499989509583
19.1332550048828 0.624500036239624
19.1352825164795 0.627500057220459
19.1376628875732 0.628499984741211
19.1381969451904 0.628999948501587
19.1393260955811 0.629499912261963
19.1396045684814 0.630500078201294
19.1411666870117 0.63100004196167
19.1414566040039 0.633000016212463
19.1426048278809 0.633499979972839
19.1433448791504 0.635499954223633
19.1457691192627 0.637500047683716
19.1466617584229 0.638999938964844
19.1487331390381 0.641000032424927
19.1488609313965 0.641499996185303
19.1540184020996 0.64300000667572
19.1544551849365 0.644500017166138
19.1557712554932 0.644999980926514
19.155834197998 0.64549994468689
19.1570415496826 0.646000027656555
19.1571292877197 0.646499991416931
19.1586227416992 0.647000074386597
19.1589736938477 0.648999929428101
19.1593589782715 0.649500012397766
19.1608753204346 0.649999976158142
19.1608791351318 0.650500059127808
19.1621417999268 0.651000022888184
19.1629257202148 0.652499914169312
19.164831161499 0.654999971389771
19.1654853820801 0.656499981880188
19.1678485870361 0.657000064849854
19.1687393188477 0.659500002861023
19.1702709197998 0.660500049591064
19.1711292266846 0.661499977111816
19.1721534729004 0.661999940872192
19.1724586486816 0.662999987602234
19.1731243133545 0.664000034332275
19.1746425628662 0.66700005531311
19.1776943206787 0.669000029563904
19.1777839660645 0.66949999332428
19.1796913146973 0.670000076293945
19.1797828674316 0.670500040054321
19.1820087432861 0.672999978065491
19.1847534179688 0.674000024795532
19.1853466033936 0.674999952316284
19.1875400543213 0.675999999046326
19.1890392303467 0.679499983787537
19.1895866394043 0.68149995803833
19.1908473968506 0.681999921798706
19.191370010376 0.684000015258789
19.192081451416 0.684999942779541
19.1944332122803 0.685999989509583
19.194751739502 0.687000036239624
19.1961002349854 0.687999963760376
19.1961040496826 0.688499927520752
19.1970958709717 0.689499974250793
19.1974792480469 0.690500020980835
19.1994228363037 0.691999912261963
19.2005786895752 0.69350004196167
19.2023506164551 0.694499969482422
19.2047119140625 0.694999933242798
19.204740524292 0.695500016212463
19.2056980133057 0.695999979972839
19.2060508728027 0.697000026702881
19.2068786621094 0.697999954223633
19.2069816589355 0.698499917984009
19.2078304290771 0.699000000953674
19.2079753875732 0.700000047683716
19.2102603912354 0.700999975204468
19.2108097076416 0.702000021934509
19.2117481231689 0.703500032424927
19.211950302124 0.703999996185303
19.212646484375 0.704999923706055
19.2129669189453 0.705999970436096
19.2150115966797 0.70799994468689
19.215633392334 0.708999991416931
19.2163963317871 0.710000038146973
19.2164478302002 0.710500001907349
19.2175827026367 0.712000012397766
19.2175941467285 0.712499976158142
19.2186870574951 0.713000059127808
19.218692779541 0.713500022888184
19.2208480834961 0.714499950408936
19.2231750488281 0.716500043869019
19.2254829406738 0.717999935150146
19.2257537841797 0.718999981880188
19.2275905609131 0.719500064849854
19.2281627655029 0.720999956130981
19.2300052642822 0.722500085830688
19.2301330566406 0.723000049591064
19.2309856414795 0.72350001335144
19.2331237792969 0.723999977111816
19.2331981658936 0.724499940872192
19.2338542938232 0.725499987602234
19.2344646453857 0.726500034332275
19.2358169555664 0.726999998092651
19.2359580993652 0.727499961853027
19.2388000488281 0.728500008583069
19.2390327453613 0.728999972343445
19.2415599822998 0.730499982833862
19.2450504302979 0.730999946594238
19.2467632293701 0.732500076293945
19.2471771240234 0.733500003814697
19.2477073669434 0.734499931335449
19.2498760223389 0.735000014305115
19.2514343261719 0.736999988555908
19.2524929046631 0.737499952316284
19.2562084197998 0.738499999046326
19.2564296722412 0.739000082015991
19.2590255737305 0.740999937057495
19.2621994018555 0.741999983787537
19.2624435424805 0.742500066757202
19.264591217041 0.743499994277954
19.2658405303955 0.74399995803833
19.2676239013672 0.747499942779541
19.2692756652832 0.748499989509583
19.2692794799805 0.749000072479248
19.2714595794678 0.751999974250793
19.2718315124512 0.753999948501587
19.2747554779053 0.754499912261963
19.2765731811523 0.756500005722046
19.2790584564209 0.757499933242798
19.2795906066895 0.758499979972839
19.2799205780029 0.759500026702881
19.2805137634277 0.760499954223633
19.2817802429199 0.761500000953674
19.2834529876709 0.762500047683716
19.2836761474609 0.763000011444092
19.2849636077881 0.763499975204468
19.2855110168457 0.764500021934509
19.2907829284668 0.766499996185303
19.2937507629395 0.766999959945679
19.29465675354 0.768499970436096
19.2949123382568 0.769999980926514
19.2959022521973 0.77049994468689
19.3004665374756 0.771499991416931
19.3004665374756 0.772000074386597
19.3012657165527 0.772500038146973
19.3038024902344 0.773499965667725
19.3046531677246 0.774500012397766
19.3057689666748 0.775500059127808
19.3064041137695 0.77649998664856
19.3064823150635 0.776999950408936
19.3077812194824 0.777999997138977
19.3084163665771 0.779999971389771
19.3086071014404 0.780499935150146
19.3103313446045 0.781499981880188
19.310941696167 0.782999992370605
19.3128967285156 0.783499956130981
19.3130855560303 0.783999919891357
19.3139343261719 0.784500002861023
19.3144550323486 0.785500049591064
19.3148365020752 0.786499977111816
19.3161640167236 0.786999940872192
19.3162841796875 0.787500023841858
19.3191432952881 0.787999987602234
19.320915222168 0.790499925613403
19.3238792419434 0.791000008583069
19.3240070343018 0.791499972343445
19.3266372680664 0.793499946594238
19.3268394470215 0.794000029563904
19.3292846679688 0.795500040054321
19.3293151855469 0.796000003814697
19.3325595855713 0.799000024795532
19.3325901031494 0.799499988555908
19.3362102508545 0.801500082015991
19.3377323150635 0.802500009536743
19.3392639160156 0.803499937057495
19.3434562683105 0.804000020027161
19.3440055847168 0.805500030517578
19.3450870513916 0.80649995803833
19.3457050323486 0.808500051498413
19.34739112854 0.809499979019165
19.3482837677002 0.810999989509583
19.3500499725342 0.812000036239624
19.3508148193359 0.812999963760376
19.3508186340332 0.813499927520752
19.3538055419922 0.814000010490417
19.3540229797363 0.814499974250793
19.3581504821777 0.816999912261963
19.3606662750244 0.817499995231628
19.361141204834 0.819000005722046
19.3615970611572 0.819499969482422
19.3643436431885 0.820500016212463
19.3652648925781 0.822999954223633
19.3654861450195 0.823499917984009
19.366584777832 0.82450008392334
19.3673896789551 0.825500011444092
19.367712020874 0.826499938964844
19.3689384460449 0.827499985694885
19.3711109161377 0.828500032424927
19.3730945587158 0.829499959945679
19.3768939971924 0.83299994468689
19.3813400268555 0.833999991416931
19.3813915252686 0.834500074386597
19.382417678833 0.835000038146973
19.3826732635498 0.835999965667725
19.3841323852539 0.837499976158142
19.3858966827393 0.838000059127808
19.3917980194092 0.83899998664856
19.3929843902588 0.839999914169312
19.3943939208984 0.840499997138977
19.3945465087891 0.841500043869019
19.3972148895264 0.842000007629395
19.3974914550781 0.842499971389771
19.4026870727539 0.844500064849854
19.4028224945068 0.845000028610229
19.4039096832275 0.845499992370605
19.4059391021729 0.845999956130981
19.4060688018799 0.846499919891357
19.4075317382812 0.847500085830688
19.4086380004883 0.84850001335144
19.4136619567871 0.848999977111816
19.4141960144043 0.849499940872192
19.4153423309326 0.850000023841858
19.4156284332275 0.851000070571899
19.4182472229004 0.851999998092651
19.418773651123 0.852499961853027
19.4212799072266 0.852999925613403
19.4230709075928 0.855000019073486
19.4243698120117 0.855999946594238
19.4257869720459 0.858000040054321
19.4259071350098 0.858999967575073
19.4264812469482 0.859499931335449
19.4306030273438 0.860499978065491
19.4308338165283 0.861000061035156
19.4380588531494 0.865499973297119
19.4414844512939 0.866500020027161
19.4428443908691 0.867500066757202
19.4430809020996 0.868499994277954
19.4463958740234 0.869499921798706
19.4507598876953 0.871500015258789
19.4507617950439 0.871999979019165
19.4545478820801 0.875499963760376
19.4562377929688 0.875999927520752
19.4577331542969 0.878499984741211
19.4599723815918 0.878999948501587
19.4602832794189 0.879499912261963
19.4613285064697 0.879999995231628
19.4633903503418 0.880500078201294
19.465446472168 0.883000016212463
19.4674415588379 0.884000062942505
19.4699211120605 0.884999990463257
19.4747371673584 0.888000011444092
19.4760360717773 0.888499975204468
19.4760665893555 0.888999938964844
19.4771099090576 0.889999985694885
19.4786224365234 0.891000032424927
19.4795989990234 0.891999959945679
19.4805316925049 0.892499923706055
19.4836902618408 0.893499970436096
19.4837589263916 0.894000053405762
19.4896335601807 0.894999980926514
19.4907283782959 0.896000027656555
19.4910278320312 0.896499991416931
19.4957942962646 0.898000001907349
19.4984512329102 0.900500059127808
19.5012035369873 0.90149998664856
19.5016136169434 0.901999950408936
19.5039157867432 0.902999997138977
19.5039234161377 0.903500080108643
19.509973526001 0.904000043869019
19.5104999542236 0.905499935150146
19.5125045776367 0.906000018119812
19.5126037597656 0.906499981880188
19.5132369995117 0.907000064849854
19.5160102844238 0.907999992370605
19.5170879364014 0.908499956130981
19.5172576904297 0.908999919891357
19.5233955383301 0.911999940872192
19.5237350463867 0.912500023841858
19.5248794555664 0.913500070571899
19.5251960754395 0.914000034332275
19.5274543762207 0.914999961853027
19.5325050354004 0.915499925613403
19.5327396392822 0.916499972343445
19.5372943878174 0.917999982833862
19.5388565063477 0.919000029563904
19.5396327972412 0.91949999332428
19.5413875579834 0.920000076293945
19.5414428710938 0.921000003814697
19.5441207885742 0.921999931335449
19.5444355010986 0.922500014305115
19.5506248474121 0.924000024795532
19.55149269104 0.924999952316284
19.5556793212891 0.925999999046326
19.5575866699219 0.927000045776367
19.5579833984375 0.927500009536743
19.5593338012695 0.927999973297119
19.5641422271729 0.929000020027161
19.5670566558838 0.930500030517578
19.5723724365234 0.930999994277954
19.5733165740967 0.93149995803833
19.5790233612061 0.931999921798706
19.5790405273438 0.932500004768372
19.5802307128906 0.933000087738037
19.5804290771484 0.934000015258789
19.5820903778076 0.934999942779541
19.5861225128174 0.935999989509583
19.5875492095947 0.936500072479248
19.5876445770264 0.9375
19.590518951416 0.938499927520752
19.5908126831055 0.939000010490417
19.5926361083984 0.939499974250793
19.5926837921143 0.940000057220459
19.5967903137207 0.94350004196167
19.6004047393799 0.944000005722046
19.6014194488525 0.944999933242798
19.6078109741211 0.945500016212463
19.6085968017578 0.945999979972839
19.6133003234863 0.947499990463257
19.6176872253418 0.947999954223633
19.6177864074707 0.949000000953674
19.6200199127197 0.950500011444092
19.6238193511963 0.950999975204468
19.6248836517334 0.952000021934509
19.6271629333496 0.952499985694885
19.6276340484619 0.953000068664551
19.6298885345459 0.953999996185303
19.6304779052734 0.954499959945679
19.6335830688477 0.95550000667572
19.6356773376465 0.956500053405762
19.643798828125 0.957000017166138
19.6449451446533 0.95799994468689
19.6496124267578 0.960500001907349
19.6569519042969 0.960999965667725
19.6603355407715 0.962000012397766
19.6634826660156 0.962499976158142
19.6634883880615 0.963000059127808
19.6663208007812 0.96399998664856
19.6734218597412 0.964499950408936
19.6745128631592 0.964999914169312
19.6916961669922 0.965499997138977
19.6948776245117 0.966500043869019
19.7029838562012 0.967000007629395
19.7064571380615 0.967999935150146
19.715181350708 0.969500064849854
19.7456932067871 0.972000002861023
19.7471370697021 0.972500085830688
19.7568054199219 0.97350001335144
19.7657203674316 0.974499940872192
19.7658443450928 0.975000023841858
19.7664642333984 0.975499987602234
19.7692832946777 0.976000070571899
19.7752437591553 0.976500034332275
19.7758941650391 0.976999998092651
19.7791728973389 0.977499961853027
19.7872371673584 0.978500008583069
19.7900810241699 0.980000019073486
19.7936420440674 0.980999946594238
19.794864654541 0.981500029563904
19.7979602813721 0.982500076293945
19.8110218048096 0.983500003814697
19.811975479126 0.983999967575073
19.8197135925293 0.984499931335449
19.8198509216309 0.985000014305115
19.8246173858643 0.985499978065491
19.8459453582764 0.986000061035156
19.850887298584 0.987499952316284
19.8883514404297 0.990999937057495
19.8950271606445 0.991999983787537
19.9139747619629 0.993000030517578
19.9670639038086 0.994499921798706
19.9760341644287 0.995000004768372
19.9771366119385 0.995500087738037
19.9851627349854 0.996500015258789
20.0074558258057 0.997499942779541
20.0094089508057 0.998000025749207
20.069164276123 0.999000072479248
20.1986484527588 1
};
\addlegendentry{NN}
\addplot [semithick, blue, dashed]
table {%
6.28801774978638 0.000499963760375977
6.55649948120117 0.0010000467300415
6.57792472839355 0.00150001049041748
6.82207489013672 0.00199997425079346
6.8322172164917 0.00250005722045898
7.17502975463867 0.00349998474121094
7.37985372543335 0.00499999523162842
7.41007471084595 0.00600004196166992
7.43898773193359 0.0065000057220459
7.44419813156128 0.00699996948242188
7.48825073242188 0.0075000524520874
7.49466609954834 0.00800001621246338
7.57247066497803 0.00849997997283936
7.5822925567627 0.00899994373321533
7.65282154083252 0.00950002670288086
7.68588590621948 0.0104999542236328
7.76494836807251 0.0110000371932983
7.77250289916992 0.0115000009536743
7.81108617782593 0.0119999647140503
7.81196546554565 0.0125000476837158
7.82403564453125 0.0130000114440918
7.82515287399292 0.0134999752044678
7.83087730407715 0.0145000219345093
7.85395860671997 0.0160000324249268
7.85946178436279 0.0164999961853027
7.87404155731201 0.0169999599456787
7.87617158889771 0.0175000429153442
7.92176342010498 0.0195000171661377
7.92542552947998 0.0199999809265137
7.96301078796387 0.0210000276565552
7.96509790420532 0.0214999914169312
7.98655128479004 0.0219999551773071
7.99721240997314 0.0230000019073486
8.02163124084473 0.0240000486373901
8.05064105987549 0.0249999761581421
8.06424617767334 0.0260000228881836
8.07290267944336 0.0275000333786011
8.0941047668457 0.028499960899353
8.10702705383301 0.0295000076293945
8.12820434570312 0.030500054359436
8.13454151153564 0.031000018119812
8.15783214569092 0.031999945640564
8.15915012359619 0.0329999923706055
8.19027137756348 0.0345000028610229
8.1927604675293 0.0355000495910645
8.19834327697754 0.0360000133514404
8.21546459197998 0.0369999408721924
8.22043037414551 0.0379999876022339
8.2376127243042 0.0394999980926514
8.2379732131958 0.0399999618530273
8.26086902618408 0.0425000190734863
8.26093006134033 0.0429999828338623
8.27563285827637 0.0444999933242798
8.28257465362549 0.0455000400543213
8.28544330596924 0.0460000038146973
8.28563022613525 0.0464999675750732
8.28732490539551 0.0470000505447388
8.30314350128174 0.0490000247955322
8.30383014678955 0.0494999885559082
8.3270092010498 0.0499999523162842
8.3284912109375 0.0505000352859497
8.33167552947998 0.0509999990463257
8.34968566894531 0.0514999628067017
8.34977149963379 0.0520000457763672
8.3533878326416 0.0525000095367432
8.37129020690918 0.0535000562667847
8.37184906005859 0.0540000200271606
8.38194179534912 0.0559999942779541
8.39810085296631 0.0570000410079956
8.40128707885742 0.0579999685287476
8.40530109405518 0.0585000514984131
8.40608978271484 0.0590000152587891
8.40952396392822 0.059499979019165
8.41075897216797 0.0609999895095825
8.41666889190674 0.062000036239624
8.42554569244385 0.0635000467300415
8.4312744140625 0.0644999742507935
8.44873714447021 0.065500020980835
8.45019817352295 0.0670000314712524
8.45738697052002 0.0685000419616699
8.45756912231445 0.0690000057220459
8.45827007293701 0.0694999694824219
8.46080493927002 0.0700000524520874
8.47097778320312 0.0709999799728394
8.47402954101562 0.0715000629425049
8.49428272247314 0.0729999542236328
8.49467945098877 0.0735000371932983
8.49757194519043 0.0740000009536743
8.49760341644287 0.0744999647140503
8.49884414672852 0.0750000476837158
8.50148487091064 0.0755000114440918
8.50215339660645 0.0764999389648438
8.50366973876953 0.0774999856948853
8.50566387176514 0.0779999494552612
8.51194190979004 0.0789999961853027
8.51435661315918 0.0800000429153442
8.52053928375244 0.0805000066757202
8.52249717712402 0.0815000534057617
8.52592945098877 0.0824999809265137
8.53453636169434 0.0829999446868896
8.53468608856201 0.0835000276565552
8.53528499603271 0.0839999914169312
8.53749752044678 0.0850000381469727
8.54664421081543 0.0865000486373901
8.548095703125 0.0870000123977661
8.5485372543335 0.0880000591278076
8.55033397674561 0.0885000228881836
8.55055522918701 0.0889999866485596
8.55166244506836 0.0900000333786011
8.55184841156006 0.0904999971389771
8.55743598937988 0.0915000438690186
8.56161975860596 0.0924999713897705
8.56398868560791 0.093000054359436
8.56441402435303 0.093500018119812
8.57231521606445 0.0959999561309814
8.57291126251221 0.0970000028610229
8.57515144348145 0.0980000495910645
8.57566738128662 0.0989999771118164
8.57643699645996 0.0994999408721924
8.57959365844727 0.100000023841858
8.5800838470459 0.100499987602234
8.5837516784668 0.101500034332275
8.58468723297119 0.101999998092651
8.59201526641846 0.103000044822693
8.59211921691895 0.103500008583069
8.59276390075684 0.103999972343445
8.59560394287109 0.10450005531311
8.59589004516602 0.105000019073486
8.59979057312012 0.105999946594238
8.60042095184326 0.106500029563904
8.60720252990723 0.108500003814697
8.61550045013428 0.109500050544739
8.61830615997314 0.110000014305115
8.61833190917969 0.110499978065491
8.62474536895752 0.111999988555908
8.6260290145874 0.112499952316284
8.64228820800781 0.113499999046326
8.65683460235596 0.115000009536743
8.65707302093506 0.115499973297119
8.65871238708496 0.116500020027161
8.65938949584961 0.116999983787537
8.66130542755127 0.117499947547913
8.6687650680542 0.118499994277954
8.67151927947998 0.11899995803833
8.67158794403076 0.119500041007996
8.67307376861572 0.120499968528748
8.68598556518555 0.122499942779541
8.68695163726807 0.123499989509583
8.68835353851318 0.123999953269958
8.69235992431641 0.124500036239624
8.69295024871826 0.125499963760376
8.69328784942627 0.126500010490417
8.70073509216309 0.126999974250793
8.70174980163574 0.128000020980835
8.70434665679932 0.128499984741211
8.70446109771729 0.128999948501587
8.71165466308594 0.129999995231628
8.72681427001953 0.133000016212463
8.73485660552979 0.134999990463257
8.74179935455322 0.135499954223633
8.74250030517578 0.136000037193298
8.74823188781738 0.13699996471405
8.75129413604736 0.137500047683716
8.7514009475708 0.138000011444092
8.75584411621094 0.141000032424927
8.75590038299561 0.141499996185303
8.76127147674561 0.14300000667572
8.77243328094482 0.144500017166138
8.77390956878662 0.14549994468689
8.78504943847656 0.146000027656555
8.78514862060547 0.146499991416931
8.78831481933594 0.146999955177307
8.788405418396 0.147500038146973
8.78940200805664 0.148000001907349
8.79199123382568 0.14900004863739
8.79379177093506 0.149999976158142
8.80153846740723 0.151000022888184
8.80370235443115 0.152500033378601
8.80694675445557 0.153499960899353
8.80932521820068 0.154500007629395
8.80933475494385 0.154999971389771
8.81816577911377 0.157500028610229
8.81819725036621 0.157999992370605
8.81987857818604 0.158499956130981
8.82002925872803 0.159000039100647
8.82420349121094 0.160500049591064
8.82501983642578 0.161499977111816
8.82578659057617 0.162999987602234
8.82723808288574 0.16349995136261
8.82749462127686 0.164000034332275
8.83068370819092 0.164999961853027
8.83516311645508 0.167999982833862
8.83796787261963 0.169000029563904
8.83893203735352 0.169999957084656
8.8392219543457 0.170500040054321
8.84224891662598 0.171499967575073
8.84232425689697 0.172000050544739
8.84705924987793 0.172999978065491
8.85101795196533 0.174499988555908
8.85776233673096 0.17550003528595
8.85897254943848 0.176499962806702
8.86378192901611 0.177500009536743
8.86432361602783 0.178499937057495
8.86653995513916 0.179000020027161
8.86697483062744 0.179499983787537
8.86820983886719 0.180000066757202
8.87172317504883 0.180500030517578
8.87176322937012 0.180999994277954
8.87459468841553 0.18149995803833
8.87622737884521 0.182999968528748
8.87930202484131 0.184000015258789
8.88274002075195 0.185500025749207
8.88781642913818 0.186499953269958
8.89470291137695 0.189000010490417
8.89572238922119 0.190500020980835
8.89576721191406 0.190999984741211
8.89968299865723 0.194000005722046
8.90547752380371 0.195999979972839
8.90573406219482 0.196500062942505
8.91092300415039 0.197499990463257
8.91125583648682 0.198500037193298
8.91306400299072 0.19949996471405
8.91319370269775 0.200000047683716
8.91454124450684 0.201499938964844
8.91464710235596 0.202000021934509
8.91934108734131 0.203500032424927
8.92332363128662 0.203999996185303
8.92337417602539 0.204499959945679
8.92412853240967 0.20550000667572
8.92453002929688 0.205999970436096
8.92809200286865 0.207499980926514
8.92833232879639 0.20799994468689
8.93274402618408 0.209499955177307
8.93451690673828 0.210500001907349
8.9348030090332 0.21150004863739
8.93522644042969 0.212000012397766
8.93950939178467 0.214499950408936
8.93968963623047 0.215000033378601
8.94071006774902 0.215999960899353
8.94395637512207 0.216500043869019
8.94410133361816 0.217000007629395
8.94748020172119 0.217499971389771
8.94834899902344 0.218500018119812
8.94844532012939 0.218999981880188
8.95003890991211 0.219500064849854
8.95003986358643 0.220000028610229
8.95241165161133 0.220999956130981
8.95528316497803 0.222000002861023
8.95563697814941 0.222499966621399
8.96018981933594 0.22350001335144
8.96121120452881 0.224499940872192
8.96154117584229 0.225000023841858
8.96384620666504 0.22599995136261
8.96459197998047 0.226999998092651
8.9658899307251 0.227499961853027
8.96921062469482 0.228500008583069
8.96944618225098 0.228999972343445
8.97054290771484 0.22950005531311
8.97060680389404 0.230000019073486
8.97338581085205 0.230999946594238
8.97404003143311 0.231500029563904
8.97761631011963 0.232499957084656
8.97764110565186 0.233000040054321
8.98065853118896 0.234500050544739
8.98232555389404 0.235000014305115
8.98247051239014 0.235499978065491
8.98354816436768 0.236500024795532
8.98359489440918 0.236999988555908
8.98545169830322 0.237499952316284
8.99105930328369 0.23800003528595
8.99210739135742 0.238499999046326
8.99212074279785 0.238999962806702
8.99403762817383 0.239500045776367
8.99407291412354 0.240000009536743
8.99481964111328 0.240499973297119
8.99781799316406 0.240999937057495
8.99782466888428 0.241500020027161
8.9983024597168 0.241999983787537
9.0002498626709 0.243000030517578
9.00537204742432 0.24399995803833
9.0070219039917 0.245000004768372
9.0130443572998 0.246000051498413
9.02771854400635 0.25
9.03076934814453 0.250999927520752
9.03162384033203 0.251500010490417
9.03163146972656 0.251999974250793
9.0322380065918 0.252500057220459
9.03450202941895 0.253499984741211
9.03478527069092 0.253999948501587
9.03792381286621 0.254999995231628
9.03930473327637 0.25600004196167
9.0462760925293 0.256500005722046
9.0463285446167 0.256999969482422
9.04865455627441 0.258499979972839
9.04905796051025 0.259000062942505
9.05216407775879 0.259500026702881
9.05223274230957 0.259999990463257
9.06021881103516 0.261500000953674
9.06223678588867 0.262500047683716
9.06409645080566 0.263000011444092
9.06431770324707 0.263499975204468
9.06503868103027 0.263999938964844
9.06738567352295 0.264999985694885
9.0675687789917 0.265500068664551
9.06933689117432 0.266999959945679
9.0695858001709 0.26800000667572
9.07078552246094 0.268499970436096
9.07089805603027 0.269000053405762
9.07192993164062 0.269500017166138
9.07208251953125 0.269999980926514
9.0737190246582 0.27049994468689
9.07459449768066 0.271499991416931
9.07771110534668 0.272000074386597
9.07793521881104 0.272500038146973
9.07945251464844 0.273499965667725
9.0811939239502 0.273999929428101
9.08205509185791 0.275500059127808
9.08426189422607 0.276000022888184
9.08473777770996 0.276999950408936
9.08524036407471 0.278499960899353
9.08680057525635 0.279500007629395
9.08729648590088 0.280499935150146
9.09193325042725 0.281000018119812
9.09236240386963 0.282000064849854
9.09467124938965 0.282500028610229
9.09485054016113 0.282999992370605
9.09625053405762 0.283499956130981
9.10344696044922 0.284000039100647
9.10551071166992 0.285500049591064
9.1101245880127 0.287500023841858
9.11076831817627 0.288500070571899
9.1127233505249 0.289499998092651
9.11630153656006 0.289999961853027
9.11710453033447 0.291000008583069
9.11751079559326 0.291499972343445
9.12018871307373 0.292500019073486
9.12111663818359 0.293499946594238
9.12347412109375 0.294000029563904
9.12406921386719 0.294999957084656
9.12449550628662 0.295500040054321
9.12726497650146 0.296000003814697
9.12746429443359 0.296499967575073
9.13742065429688 0.299000024795532
9.1417350769043 0.302000045776367
9.14221477508545 0.302999973297119
9.14499664306641 0.304000020027161
9.14512538909912 0.304499983787537
9.14635848999023 0.305000066757202
9.14645576477051 0.305999994277954
9.14823341369629 0.307000041007996
9.15159130096436 0.307500004768372
9.15168952941895 0.307999968528748
9.15292930603027 0.308500051498413
9.15337467193604 0.309499979019165
9.15398979187012 0.309999942779541
9.16184997558594 0.312999963760376
9.16240310668945 0.314499974250793
9.16272068023682 0.315000057220459
9.16450214385986 0.315999984741211
9.1685848236084 0.317000031471252
9.16948890686035 0.317499995231628
9.1694917678833 0.317999958992004
9.17071342468262 0.319000005722046
9.17093753814697 0.319499969482422
9.1717700958252 0.320500016212463
9.171875 0.320999979972839
9.17252635955811 0.321500062942505
9.17643451690674 0.322499990463257
9.17833137512207 0.322999954223633
9.17850685119629 0.323500037193298
9.17953395843506 0.32449996471405
9.18311405181885 0.325000047683716
9.18417930603027 0.325999975204468
9.18450546264648 0.326499938964844
9.19223785400391 0.328000068664551
9.19375705718994 0.328999996185303
9.1967716217041 0.329499959945679
9.19742584228516 0.330000042915344
9.19871234893799 0.33050000667572
9.19892883300781 0.330999970436096
9.20117568969727 0.331500053405762
9.20129585266113 0.332499980926514
9.20272827148438 0.33299994468689
9.2029275894165 0.333500027656555
9.20740795135498 0.335000038146973
9.20790672302246 0.335999965667725
9.20799255371094 0.336499929428101
9.20853137969971 0.337499976158142
9.20969009399414 0.33899998664856
9.21015071868896 0.340000033378601
9.21199131011963 0.340499997138977
9.21221733093262 0.340999960899353
9.21398448944092 0.342499971389771
9.21401214599609 0.342999935150146
9.21497249603271 0.343500018119812
9.21499156951904 0.343999981880188
9.21543216705322 0.344500064849854
9.21815490722656 0.345499992370605
9.21988677978516 0.346500039100647
9.22310733795166 0.347000002861023
9.22489833831787 0.348999977111816
9.2271032333374 0.350000023841858
9.22769927978516 0.351500034332275
9.2306022644043 0.352499961853027
9.23126602172852 0.353999972343445
9.23228931427002 0.355499982833862
9.23712158203125 0.357499957084656
9.23723697662354 0.358000040054321
9.24048328399658 0.358999967575073
9.24155712127686 0.360000014305115
9.24216365814209 0.361000061035156
9.2429895401001 0.361500024795532
9.24307155609131 0.361999988555908
9.24431228637695 0.362499952316284
9.24692916870117 0.36300003528595
9.24718284606934 0.363499999046326
9.24813461303711 0.363999962806702
9.25223922729492 0.365000009536743
9.25840377807617 0.36899995803833
9.26584339141846 0.370000004768372
9.26686096191406 0.370499968528748
9.26744937896729 0.371999979019165
9.26857852935791 0.374000072479248
9.2730827331543 0.375999927520752
9.27330017089844 0.376500010490417
9.27663612365723 0.376999974250793
9.27698993682861 0.377500057220459
9.27892875671387 0.378000020980835
9.28041362762451 0.380499958992004
9.28243732452393 0.38100004196167
9.28249359130859 0.381500005722046
9.28311634063721 0.381999969482422
9.2863941192627 0.383000016212463
9.29207992553711 0.386000037193298
9.29308414459229 0.386500000953674
9.29322719573975 0.38699996471405
9.29467487335205 0.387500047683716
9.29471492767334 0.388000011444092
9.3001766204834 0.388499975204468
9.30367088317871 0.391499996185303
9.30393123626709 0.392500042915344
9.30544090270996 0.393499970436096
9.30545711517334 0.394000053405762
9.30707359313965 0.39549994468689
9.3091869354248 0.397000074386597
9.31046390533447 0.397500038146973
9.31078624725342 0.398499965667725
9.31097030639648 0.398999929428101
9.3133659362793 0.399500012397766
9.31375694274902 0.399999976158142
9.31636524200439 0.401000022888184
9.31679821014404 0.401999950408936
9.32161235809326 0.403499960899353
9.32227420806885 0.404500007629395
9.32470226287842 0.406000018119812
9.33152484893799 0.407000064849854
9.33154201507568 0.407500028610229
9.3363151550293 0.41100001335144
9.34141063690186 0.411999940872192
9.34252643585205 0.412999987602234
9.34254360198975 0.413500070571899
9.34348392486572 0.414499998092651
9.3461217880249 0.414999961853027
9.34636497497559 0.415499925613403
9.34722328186035 0.416000008583069
9.347243309021 0.416499972343445
9.34855556488037 0.41700005531311
9.34857177734375 0.417500019073486
9.34976959228516 0.417999982833862
9.34988975524902 0.419000029563904
9.35075855255127 0.420500040054321
9.35194873809814 0.421499967575073
9.35360240936279 0.422999978065491
9.35799694061279 0.424000024795532
9.35856533050537 0.424999952316284
9.35918998718262 0.42550003528595
9.36115074157715 0.426499962806702
9.36248874664307 0.427500009536743
9.36654758453369 0.428499937057495
9.36712741851807 0.429499983787537
9.37021160125732 0.430500030517578
9.37099170684814 0.430999994277954
9.37633037567139 0.432999968528748
9.37712097167969 0.433500051498413
9.37735557556152 0.434999942779541
9.3780403137207 0.435999989509583
9.37850475311279 0.437000036239624
9.37996196746826 0.4375
9.38025951385498 0.438499927520752
9.38076686859131 0.439000010490417
9.38508701324463 0.440999984741211
9.38524723052979 0.441499948501587
9.3867301940918 0.442499995231628
9.38844108581543 0.444000005722046
9.39007568359375 0.445500016212463
9.39034843444824 0.445999979972839
9.39346313476562 0.447499990463257
9.40014934539795 0.448500037193298
9.40028667449951 0.449000000953674
9.40290355682373 0.450500011444092
9.40521430969238 0.450999975204468
9.4053783416748 0.451499938964844
9.40594577789307 0.452000021934509
9.40866756439209 0.453000068664551
9.40944290161133 0.453500032424927
9.412034034729 0.453999996185303
9.41260147094727 0.454499959945679
9.41490364074707 0.45550000667572
9.41629981994629 0.455999970436096
9.42020988464355 0.457000017166138
9.42060089111328 0.458500027656555
9.42190551757812 0.460500001907349
9.42377662658691 0.461499929428101
9.42421054840088 0.462499976158142
9.42595863342285 0.463500022888184
9.42756462097168 0.464499950408936
9.42980670928955 0.465499997138977
9.42995834350586 0.465999960899353
9.43062782287598 0.466500043869019
9.43371963500977 0.467499971389771
9.43413257598877 0.468500018119812
9.43560218811035 0.469500064849854
9.4360818862915 0.470000028610229
9.4414005279541 0.470999956130981
9.44143867492676 0.471500039100647
9.44391918182373 0.472499966621399
9.44527339935303 0.473999977111816
9.44758701324463 0.475000023841858
9.44812393188477 0.475499987602234
9.450119972229 0.476000070571899
9.45037746429443 0.476500034332275
9.45284366607666 0.477999925613403
9.45366764068604 0.478999972343445
9.46514320373535 0.481500029563904
9.4654426574707 0.48199999332428
9.46755409240723 0.483000040054321
9.46865367889404 0.483999967575073
9.46955585479736 0.485000014305115
9.47014904022217 0.485499978065491
9.47333240509033 0.486999988555908
9.47522258758545 0.488999962806702
9.47729396820068 0.490000009536743
9.47943878173828 0.490999937057495
9.48235511779785 0.493499994277954
9.48308658599854 0.49399995803833
9.4834623336792 0.495499968528748
9.48574733734131 0.497499942779541
9.4858512878418 0.498000025749207
9.48675441741943 0.499000072479248
9.49072551727295 0.500499963760376
9.49145698547363 0.501999974250793
9.49251842498779 0.502500057220459
9.49457931518555 0.503000020980835
9.49498653411865 0.503999948501587
9.49843978881836 0.504999995231628
9.49941062927246 0.506500005722046
9.50093746185303 0.507499933242798
9.50312423706055 0.508499979972839
9.5039701461792 0.509500026702881
9.50425624847412 0.509999990463257
9.50507164001465 0.510499954223633
9.50534820556641 0.51200008392334
9.50616645812988 0.512500047683716
9.50895595550537 0.513499975204468
9.51109981536865 0.514999985694885
9.51182460784912 0.516499996185303
9.51218318939209 0.517499923706055
9.51615905761719 0.519000053405762
9.51707553863525 0.519999980926514
9.51900482177734 0.521000027656555
9.5212459564209 0.522500038146973
9.52548885345459 0.523999929428101
9.52781581878662 0.524999976158142
9.52935695648193 0.526000022888184
9.52968502044678 0.52649998664856
9.53386306762695 0.526999950408936
9.53398513793945 0.527499914169312
9.53593635559082 0.528500080108643
9.53635406494141 0.529000043869019
9.53826141357422 0.529500007629395
9.53844738006592 0.529999971389771
9.53961563110352 0.530499935150146
9.54016876220703 0.531499981880188
9.54079723358154 0.532000064849854
9.54249000549316 0.532500028610229
9.54301357269287 0.534500002861023
9.5438060760498 0.535000085830688
9.55174350738525 0.536999940872192
9.55206298828125 0.537999987602234
9.55376625061035 0.538500070571899
9.5539722442627 0.539000034332275
9.556715965271 0.539999961853027
9.55812168121338 0.541000008583069
9.56239414215088 0.54200005531311
9.56453132629395 0.544000029563904
9.56557083129883 0.545000076293945
9.56644439697266 0.546000003814697
9.5667552947998 0.546499967575073
9.56905937194824 0.547999978065491
9.56913948059082 0.548500061035156
9.57289981842041 0.549499988555908
9.57364177703857 0.550999999046326
9.57978057861328 0.552999973297119
9.58011627197266 0.554000020027161
9.58430480957031 0.555000066757202
9.5846061706543 0.555500030517578
9.58679676055908 0.55649995803833
9.58686637878418 0.556999921798706
9.58861255645752 0.558500051498413
9.5923023223877 0.560500025749207
9.5926399230957 0.561500072479248
9.59549140930176 0.5625
9.59593200683594 0.562999963760376
9.59837913513184 0.563499927520752
9.59922313690186 0.565000057220459
9.60184097290039 0.565999984741211
9.60203552246094 0.566499948501587
9.60287570953369 0.567499995231628
9.60383033752441 0.569000005722046
9.60505390167236 0.569499969482422
9.60509490966797 0.569999933242798
9.60766124725342 0.570500016212463
9.60950660705566 0.572499990463257
9.61134147644043 0.573499917984009
9.61217212677002 0.57450008392334
9.61441993713379 0.575000047683716
9.61455821990967 0.575500011444092
9.61606979370117 0.576499938964844
9.616286277771 0.577000021934509
9.6209602355957 0.578000068664551
9.62099647521973 0.578500032424927
9.62473201751709 0.579499959945679
9.62611103057861 0.579999923706055
9.62624454498291 0.58050000667572
9.62861728668213 0.580999970436096
9.62913131713867 0.581500053405762
9.63064479827881 0.582000017166138
9.63070201873779 0.582499980926514
9.63179397583008 0.583500027656555
9.63201332092285 0.583999991416931
9.63400554656982 0.584500074386597
9.63439178466797 0.585000038146973
9.63650798797607 0.585999965667725
9.63717174530029 0.587000012397766
9.63857460021973 0.588000059127808
9.63873672485352 0.588500022888184
9.64205360412598 0.589499950408936
9.64337825775146 0.590499997138977
9.64694023132324 0.591000080108643
9.6495532989502 0.592999935150146
9.65067863464355 0.593500018119812
9.65114116668701 0.594500064849854
9.65351295471191 0.595000028610229
9.65435791015625 0.597000002861023
9.65552806854248 0.598000049591064
9.65606498718262 0.59850001335144
9.65729236602783 0.598999977111816
9.65770053863525 0.600499987602234
9.65832328796387 0.601500034332275
9.6584644317627 0.601999998092651
9.65968990325928 0.602499961853027
9.65987682342529 0.602999925613403
9.66124725341797 0.603999972343445
9.6622200012207 0.605000019073486
9.66579627990723 0.606500029563904
9.66699981689453 0.607500076293945
9.66876888275146 0.608500003814697
9.66978931427002 0.609499931335449
9.66986656188965 0.610000014305115
9.67240810394287 0.611999988555908
9.67250919342041 0.612499952316284
9.67363166809082 0.61299991607666
9.67378234863281 0.614000082015991
9.67928695678711 0.616500020027161
9.68116760253906 0.616999983787537
9.6811990737915 0.618000030517578
9.68210220336914 0.61899995803833
9.68228912353516 0.619499921798706
9.68436813354492 0.620500087738037
9.68451118469238 0.621000051498413
9.68678379058838 0.621999979019165
9.68692302703857 0.622499942779541
9.68910884857178 0.624000072479248
9.68949031829834 0.625
9.69013500213623 0.625499963760376
9.69285011291504 0.625999927520752
9.69344806671143 0.626500010490417
9.69960308074951 0.627500057220459
9.70019435882568 0.629499912261963
9.70142555236816 0.629999995231628
9.70153617858887 0.630500078201294
9.70380401611328 0.63100004196167
9.70412635803223 0.631999969482422
9.70456886291504 0.633000016212463
9.70922374725342 0.633499979972839
9.7111988067627 0.634500026702881
9.71406745910645 0.635499954223633
9.71442890167236 0.635999917984009
9.71806907653809 0.63700008392334
9.71865558624268 0.637500047683716
9.72198867797852 0.638499975204468
9.72376823425293 0.639500021934509
9.72378158569336 0.639999985694885
9.72584819793701 0.640500068664551
9.72590160369873 0.641499996185303
9.73056030273438 0.641999959945679
9.73185539245605 0.644000053405762
9.73682975769043 0.646000027656555
9.74374580383301 0.650500059127808
9.74655818939209 0.65149998664856
9.74666309356689 0.651999950408936
9.74723625183105 0.652499914169312
9.75059986114502 0.653500080108643
9.75137805938721 0.654000043869019
9.75138092041016 0.654500007629395
9.75569820404053 0.657999992370605
9.75610542297363 0.659500002861023
9.75747108459473 0.660500049591064
9.75814437866211 0.661499977111816
9.76162052154541 0.662500023841858
9.76181507110596 0.662999987602234
9.76320457458496 0.663500070571899
9.76333999633789 0.664000034332275
9.76461505889893 0.664499998092651
9.76477146148682 0.664999961853027
9.76783847808838 0.666000008583069
9.76990127563477 0.667999982833862
9.7730770111084 0.668499946594238
9.77595043182373 0.671499967575073
9.77756309509277 0.671999931335449
9.7776517868042 0.672999978065491
9.77931785583496 0.674999952316284
9.78039836883545 0.675999999046326
9.780442237854 0.676500082015991
9.78175449371338 0.677000045776367
9.78192520141602 0.677500009536743
9.78380107879639 0.678499937057495
9.78428840637207 0.679000020027161
9.78605270385742 0.680000066757202
9.78645515441895 0.680500030517578
9.78780555725098 0.68149995803833
9.78796005249023 0.681999921798706
9.79169940948486 0.683500051498413
9.79249572753906 0.684999942779541
9.79538059234619 0.685999989509583
9.79700374603271 0.688499927520752
9.79968643188477 0.689499974250793
9.80289268493652 0.691999912261963
9.80291080474854 0.692499995231628
9.80460262298584 0.693000078201294
9.80463981628418 0.69350004196167
9.80546951293945 0.694000005722046
9.80577754974365 0.694999933242798
9.80873680114746 0.695999979972839
9.81137084960938 0.697999954223633
9.81235980987549 0.699000000953674
9.81525802612305 0.700000047683716
9.81674194335938 0.702499985694885
9.81831169128418 0.703000068664551
9.81848430633545 0.703500032424927
9.82019901275635 0.704499959945679
9.82131481170654 0.70550000667572
9.82349491119385 0.705999970436096
9.82531642913818 0.70799994468689
9.82626914978027 0.708500027656555
9.82632827758789 0.708999991416931
9.82743263244629 0.709500074386597
9.82750797271729 0.710000038146973
9.82984733581543 0.710500001907349
9.83150386810303 0.712499976158142
9.8330135345459 0.713000059127808
9.83361911773682 0.71399998664856
9.83910846710205 0.714999914169312
9.83990669250488 0.716500043869019
9.84138965606689 0.717000007629395
9.84143257141113 0.717499971389771
9.84360694885254 0.718999981880188
9.84604454040527 0.720499992370605
9.84758377075195 0.722000002861023
9.8495569229126 0.723000049591064
9.85402488708496 0.72350001335144
9.85469627380371 0.724499940872192
9.8562068939209 0.725499987602234
9.86079883575439 0.726000070571899
9.86122131347656 0.726500034332275
9.86229133605957 0.726999998092651
9.86248302459717 0.727999925613403
9.8639087677002 0.72950005531311
9.86515522003174 0.730999946594238
9.86727809906006 0.73199999332428
9.86758422851562 0.732500076293945
9.86900520324707 0.733500003814697
9.869704246521 0.733999967575073
9.87304401397705 0.735499978065491
9.87317943572998 0.736000061035156
9.87495994567871 0.736999988555908
9.87732124328613 0.737499952316284
9.87746715545654 0.73799991607666
9.88114261627197 0.739000082015991
9.88492012023926 0.740999937057495
9.88817691802979 0.743000030517578
9.88877201080322 0.743499994277954
9.89224910736084 0.744499921798706
9.89231872558594 0.745000004768372
9.89362239837646 0.745500087738037
9.89362812042236 0.746000051498413
9.89459896087646 0.746500015258789
9.89681911468506 0.746999979019165
9.8970308303833 0.747499942779541
9.90030574798584 0.749500036239624
9.9040994644165 0.751500010490417
9.9043140411377 0.751999974250793
9.9067211151123 0.752500057220459
9.90682029724121 0.753000020980835
9.90968322753906 0.753999948501587
9.91016483306885 0.754499912261963
9.9113712310791 0.754999995231628
9.911545753479 0.755500078201294
9.91311454772949 0.756500005722046
9.91885662078857 0.757499933242798
9.9199390411377 0.759000062942505
9.92230796813965 0.760999917984009
9.93059062957764 0.763999938964844
9.93111133575439 0.764500021934509
9.93639755249023 0.766499996185303
9.93718528747559 0.767499923706055
9.93915557861328 0.768499970436096
9.94174671173096 0.769000053405762
9.94186401367188 0.769500017166138
9.94657611846924 0.773000001907349
9.94882011413574 0.773499965667725
9.9490795135498 0.773999929428101
9.95145893096924 0.774500012397766
9.9518461227417 0.775500059127808
9.95213508605957 0.77649998664856
9.95585536956787 0.777499914169312
9.95988845825195 0.777999997138977
9.96034908294678 0.778500080108643
9.96259117126465 0.779000043869019
9.96273612976074 0.779500007629395
9.96613121032715 0.780499935150146
9.97163391113281 0.781499981880188
9.97242069244385 0.782500028610229
9.97293567657471 0.783499956130981
9.97812080383301 0.787500023841858
9.98097038269043 0.789000034332275
9.98098278045654 0.789499998092651
9.98342323303223 0.789999961853027
9.98364353179932 0.790499925613403
9.98585414886475 0.791499972343445
9.98745536804199 0.792999982833862
9.99034976959229 0.793499946594238
9.99055671691895 0.794000029563904
9.99651908874512 0.796499967575073
9.9974250793457 0.796999931335449
10.0016536712646 0.797999978065491
10.00217628479 0.799000024795532
10.0104961395264 0.802000045776367
10.0112962722778 0.802500009536743
10.0113477706909 0.802999973297119
10.0130167007446 0.804000020027161
10.0134267807007 0.804499983787537
10.0163545608521 0.805000066757202
10.0166893005371 0.805500030517578
10.0179471969604 0.805999994277954
10.0180101394653 0.80649995803833
10.0204105377197 0.806999921798706
10.0205402374268 0.807500004768372
10.021505355835 0.808000087738037
10.0215063095093 0.808500051498413
10.0222806930542 0.809000015258789
10.0258483886719 0.810500025749207
10.0305919647217 0.810999989509583
10.0310392379761 0.812000036239624
10.0342178344727 0.813499927520752
10.0347328186035 0.814000010490417
10.0409908294678 0.815000057220459
10.0411262512207 0.815500020980835
10.0423974990845 0.816499948501587
10.0433158874512 0.818000078201294
10.0469026565552 0.819000005722046
10.0470952987671 0.819499969482422
10.0496969223022 0.820999979972839
10.0497484207153 0.821500062942505
10.0504875183105 0.822000026702881
10.0574798583984 0.82450008392334
10.0580015182495 0.825000047683716
10.0611944198608 0.825999975204468
10.0630769729614 0.827000021934509
10.0633020401001 0.827499985694885
10.0658950805664 0.828000068664551
10.0664396286011 0.828500032424927
10.0679016113281 0.829499959945679
10.0687732696533 0.83050000667572
10.0707416534424 0.830999970436096
10.07080078125 0.831500053405762
10.0741901397705 0.832499980926514
10.0752735137939 0.83299994468689
10.0825204849243 0.835000038146973
10.0835552215576 0.835500001907349
10.0836381912231 0.835999965667725
10.0883445739746 0.837000012397766
10.0901136398315 0.838500022888184
10.0901622772217 0.83899998664856
10.0934028625488 0.840499997138977
10.099627494812 0.841500043869019
10.1022081375122 0.842000007629395
10.1031332015991 0.842999935150146
10.1074466705322 0.843999981880188
10.1091508865356 0.845999956130981
10.1124773025513 0.846499919891357
10.1129369735718 0.847000002861023
10.1169910430908 0.847500085830688
10.1182489395142 0.84850001335144
10.1373195648193 0.850499987602234
10.1376752853394 0.851000070571899
10.1398286819458 0.851500034332275
10.1402158737183 0.851999998092651
10.1437072753906 0.852499961853027
10.1444530487061 0.852999925613403
10.1458940505981 0.853500008583069
10.1496181488037 0.85450005531311
10.1501293182373 0.855000019073486
10.157639503479 0.855999946594238
10.1627388000488 0.85699999332428
10.1631870269775 0.858000040054321
10.1657667160034 0.858999967575073
10.1658916473389 0.859499931335449
10.1665391921997 0.860000014305115
10.1680850982666 0.860499978065491
10.1767301559448 0.861500024795532
10.1790132522583 0.862499952316284
10.1815881729126 0.864000082015991
10.182728767395 0.865000009536743
10.1849575042725 0.865499973297119
10.18532371521 0.865999937057495
10.1873941421509 0.866999983787537
10.1937894821167 0.868000030517578
10.1945295333862 0.868499994277954
10.1986227035522 0.869499921798706
10.2013120651245 0.871500015258789
10.2015981674194 0.872499942779541
10.2028942108154 0.873000025749207
10.2029781341553 0.873499989509583
10.2042140960693 0.874500036239624
10.2066307067871 0.875499963760376
10.2121820449829 0.876500010490417
10.215558052063 0.877500057220459
10.2156448364258 0.878000020980835
10.2175712585449 0.878999948501587
10.2181940078735 0.879499912261963
10.2252140045166 0.881500005722046
10.2257709503174 0.881999969482422
10.2274055480957 0.882499933242798
10.2338533401489 0.883000016212463
10.2340087890625 0.883499979972839
10.2361621856689 0.884000062942505
10.2431373596191 0.884500026702881
10.2433214187622 0.885499954223633
10.2450113296509 0.88700008392334
10.2455282211304 0.888000011444092
10.2463388442993 0.888499975204468
10.250262260437 0.888999938964844
10.2510251998901 0.889500021934509
10.2572755813599 0.890500068664551
10.263521194458 0.891999959945679
10.2662200927734 0.893499970436096
10.2784080505371 0.89549994468689
10.2785730361938 0.896000027656555
10.2870388031006 0.898000001907349
10.2875356674194 0.898499965667725
10.2889165878296 0.898999929428101
10.2921829223633 0.899500012397766
10.2924547195435 0.899999976158142
10.2960557937622 0.901000022888184
10.3017129898071 0.901999950408936
10.3085489273071 0.904500007629395
10.3087863922119 0.904999971389771
10.3200607299805 0.906000018119812
10.3271780014038 0.908499956130981
10.3349943161011 0.909500002861023
10.3446731567383 0.911999940872192
10.3548669815063 0.912500023841858
10.3550291061401 0.912999987602234
10.3565835952759 0.914000034332275
10.3570976257324 0.914499998092651
10.3629446029663 0.915499925613403
10.3633813858032 0.916000008583069
10.3734169006348 0.917500019073486
10.376802444458 0.917999982833862
10.3768749237061 0.918499946594238
10.3844594955444 0.920000076293945
10.386923789978 0.921000003814697
10.388126373291 0.921499967575073
10.3939065933228 0.922999978065491
10.3968114852905 0.924000024795532
10.4090328216553 0.925999999046326
10.4135866165161 0.927999973297119
10.4185733795166 0.928499937057495
10.4190559387207 0.929499983787537
10.4205770492554 0.930500030517578
10.4256544113159 0.930999994277954
10.4265995025635 0.93149995803833
10.4306392669678 0.932500004768372
10.4311227798462 0.933000087738037
10.4406404495239 0.934499979019165
10.4412059783936 0.934999942779541
10.4460477828979 0.935500025749207
10.447772026062 0.936500072479248
10.4482250213623 0.937000036239624
10.4521198272705 0.9375
10.4528608322144 0.937999963760376
10.4563808441162 0.938499927520752
10.4564437866211 0.939000010490417
10.460636138916 0.939499974250793
10.4609107971191 0.940000057220459
10.4769048690796 0.942499995231628
10.4775629043579 0.943000078201294
10.4906816482544 0.944000005722046
10.4907512664795 0.944499969482422
10.4946603775024 0.945999979972839
10.4956245422363 0.946500062942505
10.5096883773804 0.947000026702881
10.5098762512207 0.947499990463257
10.5199041366577 0.948499917984009
10.5427389144897 0.951499938964844
10.5427875518799 0.952000021934509
10.546480178833 0.953000068664551
10.5473604202271 0.953999996185303
10.5511360168457 0.954499959945679
10.5513601303101 0.954999923706055
10.5552701950073 0.955999970436096
10.5619401931763 0.956500053405762
10.562629699707 0.958500027656555
10.5638380050659 0.958999991416931
10.573166847229 0.959500074386597
10.57506275177 0.960000038146973
10.5751733779907 0.960500001907349
10.5762395858765 0.960999965667725
10.5831632614136 0.962000012397766
10.5834426879883 0.962499976158142
10.5853090286255 0.963000059127808
10.6069326400757 0.96399998664856
10.6114959716797 0.964499950408936
10.6125383377075 0.965499997138977
10.6126756668091 0.966000080108643
10.6143321990967 0.966500043869019
10.6210384368896 0.967499971389771
10.6362285614014 0.968500018119812
10.6393041610718 0.968999981880188
10.6395835876465 0.969500064849854
10.6496543884277 0.970499992370605
10.6543846130371 0.972000002861023
10.6621255874634 0.972500085830688
10.6624584197998 0.973000049591064
10.6639490127563 0.97350001335144
10.6736888885498 0.973999977111816
10.673957824707 0.974499940872192
10.6807126998901 0.975499987602234
10.690505027771 0.976999998092651
10.6913213729858 0.977999925613403
10.7026262283325 0.980000019073486
10.7138700485229 0.980499982833862
10.7139654159546 0.980999946594238
10.7150831222534 0.981500029563904
10.7210674285889 0.98199999332428
10.7541646957397 0.983000040054321
10.7547311782837 0.983500003814697
10.7661027908325 0.983999967575073
10.7684135437012 0.985000014305115
10.7838268280029 0.985499978065491
10.7849502563477 0.986000061035156
10.7896137237549 0.986999988555908
10.7902908325195 0.987499952316284
10.7921085357666 0.98799991607666
10.8029365539551 0.989000082015991
10.8050870895386 0.989500045776367
10.8263311386108 0.990499973297119
10.8270559310913 0.990999937057495
10.8338375091553 0.991500020027161
10.8699617385864 0.993000030517578
10.9038457870483 0.994499921798706
10.9220218658447 0.995000004768372
11.0905704498291 0.996999979019165
11.0967855453491 0.997499942779541
11.1264848709106 0.998000025749207
11.1272783279419 0.998499989509583
11.1316862106323 0.999000072479248
11.4147043228149 0.999500036239624
11.4710559844971 1
};
%\addlegendentry{ZF + K:2}

% \addplot [semithick, red]
% table {%
% 9.08939552307129 0.000499963760375977
% 9.52231788635254 0.00199997425079346
% 9.64571094512939 0.00300002098083496
% 10.0159759521484 0.00349998474121094
% 10.0433797836304 0.00399994850158691
% 10.0923414230347 0.00450003147125244
% 10.2536315917969 0.00549995899200439
% 10.2625551223755 0.00600004196166992
% 10.3840732574463 0.00699996948242188
% 10.3967237472534 0.0075000524520874
% 10.539532661438 0.0104999542236328
% 10.5736265182495 0.0115000009536743
% 10.5931196212769 0.0125000476837158
% 10.6334686279297 0.0130000114440918
% 10.6339673995972 0.0134999752044678
% 10.6365308761597 0.0140000581741333
% 10.6510725021362 0.0149999856948853
% 10.6524667739868 0.0160000324249268
% 10.6544628143311 0.0164999961853027
% 10.6622829437256 0.0169999599456787
% 10.6634645462036 0.0175000429153442
% 10.6680383682251 0.0180000066757202
% 10.6685667037964 0.0184999704360962
% 10.6825723648071 0.0190000534057617
% 10.6835279464722 0.0195000171661377
% 10.6866827011108 0.0199999809265137
% 10.7059373855591 0.0210000276565552
% 10.7066965103149 0.0214999914169312
% 10.7090654373169 0.0219999551773071
% 10.7240409851074 0.0230000019073486
% 10.7272710800171 0.0234999656677246
% 10.7280206680298 0.0245000123977661
% 10.7499980926514 0.0255000591278076
% 10.7502088546753 0.0260000228881836
% 10.7574996948242 0.0269999504089355
% 10.7584171295166 0.0275000333786011
% 10.7657461166382 0.028499960899353
% 10.7659273147583 0.0290000438690186
% 10.7739305496216 0.0299999713897705
% 10.776255607605 0.030500054359436
% 10.7765865325928 0.031000018119812
% 10.7833433151245 0.031999945640564
% 10.7854604721069 0.0325000286102295
% 10.8014154434204 0.034000039100647
% 10.8019495010376 0.0345000028610229
% 10.8050098419189 0.0349999666213989
% 10.8056383132935 0.0355000495910645
% 10.8093786239624 0.0364999771118164
% 10.812837600708 0.0369999408721924
% 10.813102722168 0.0375000238418579
% 10.8180952072144 0.0384999513626099
% 10.8195133209229 0.0390000343322754
% 10.8257369995117 0.0399999618530273
% 10.8287496566772 0.0410000085830688
% 10.8310203552246 0.0429999828338623
% 10.8373184204102 0.0434999465942383
% 10.8387289047241 0.0444999933242798
% 10.8444843292236 0.0455000400543213
% 10.8450212478638 0.0460000038146973
% 10.8481426239014 0.0464999675750732
% 10.8487949371338 0.0470000505447388
% 10.851939201355 0.0485000610351562
% 10.8528919219971 0.0490000247955322
% 10.8529205322266 0.0494999885559082
% 10.8566598892212 0.0505000352859497
% 10.856840133667 0.0509999990463257
% 10.8583745956421 0.0520000457763672
% 10.8588705062866 0.0529999732971191
% 10.8600397109985 0.0535000562667847
% 10.8629331588745 0.0540000200271606
% 10.8633947372437 0.0544999837875366
% 10.8699388504028 0.0564999580383301
% 10.8731241226196 0.0585000514984131
% 10.879524230957 0.059499979019165
% 10.8823671340942 0.0605000257492065
% 10.8843212127686 0.0614999532699585
% 10.8853168487549 0.062999963760376
% 10.8860626220703 0.0635000467300415
% 10.8937101364136 0.065000057220459
% 10.8943023681641 0.0670000314712524
% 10.8994808197021 0.0685000419616699
% 10.9006900787354 0.0700000524520874
% 10.9021635055542 0.0709999799728394
% 10.90394115448 0.0729999542236328
% 10.907660484314 0.0744999647140503
% 10.908034324646 0.0755000114440918
% 10.9097805023193 0.0764999389648438
% 10.9100294113159 0.0774999856948853
% 10.9124021530151 0.0785000324249268
% 10.9130640029907 0.0789999961853027
% 10.9174556732178 0.0805000066757202
% 10.918080329895 0.0815000534057617
% 10.918158531189 0.0820000171661377
% 10.9195375442505 0.0824999809265137
% 10.9199371337891 0.0839999914169312
% 10.9217796325684 0.0850000381469727
% 10.9228801727295 0.0855000019073486
% 10.9230766296387 0.0865000486373901
% 10.9243497848511 0.0874999761581421
% 10.9291019439697 0.0900000333786011
% 10.9291276931763 0.0904999971389771
% 10.9301528930664 0.090999960899353
% 10.9302415847778 0.0915000438690186
% 10.9320039749146 0.0920000076293945
% 10.9331407546997 0.0954999923706055
% 10.933876991272 0.096500039100647
% 10.9351978302002 0.0970000028610229
% 10.9357681274414 0.0989999771118164
% 10.9377946853638 0.100000023841858
% 10.9379377365112 0.100499987602234
% 10.9395980834961 0.101500034332275
% 10.9417524337769 0.103500008583069
% 10.9438800811768 0.10450005531311
% 10.9453554153442 0.105999946594238
% 10.9465980529785 0.107499957084656
% 10.9484415054321 0.108000040054321
% 10.9487867355347 0.108500003814697
% 10.952935218811 0.108999967575073
% 10.9553852081299 0.111999988555908
% 10.9570741653442 0.112499952316284
% 10.9571371078491 0.11300003528595
% 10.9681148529053 0.118499994277954
% 10.9686431884766 0.11899995803833
% 10.9703350067139 0.120000004768372
% 10.9715852737427 0.121000051498413
% 10.9719266891479 0.121500015258789
% 10.9740209579468 0.123000025749207
% 10.9745779037476 0.124500036239624
% 10.9770412445068 0.125
% 10.9823226928711 0.13100004196167
% 10.9824094772339 0.131500005722046
% 10.9849634170532 0.133000016212463
% 10.9871664047241 0.134999990463257
% 10.9887723922729 0.13699996471405
% 10.9889621734619 0.137500047683716
% 10.9897546768188 0.138000011444092
% 10.9925737380981 0.138499975204468
% 10.9933099746704 0.139500021934509
% 10.9946908950806 0.139999985694885
% 10.9950103759766 0.141000032424927
% 10.9969005584717 0.141499996185303
% 10.9970140457153 0.141999959945679
% 10.9983596801758 0.14300000667572
% 10.9994020462036 0.144000053405762
% 11.0004959106445 0.146999955177307
% 11.0023593902588 0.148000001907349
% 11.002405166626 0.148499965667725
% 11.0035257339478 0.149500012397766
% 11.0053262710571 0.151000022888184
% 11.0071744918823 0.154500007629395
% 11.0076894760132 0.154999971389771
% 11.0107860565186 0.155499935150146
% 11.0112314224243 0.156000018119812
% 11.0125150680542 0.156499981880188
% 11.0131025314331 0.157500028610229
% 11.0132169723511 0.157999992370605
% 11.0140285491943 0.158499956130981
% 11.0140829086304 0.159000039100647
% 11.0150356292725 0.159999966621399
% 11.0181999206543 0.16100001335144
% 11.0186319351196 0.161999940872192
% 11.0195903778076 0.162999987602234
% 11.020092010498 0.164499998092651
% 11.0203514099121 0.165500044822693
% 11.020977973938 0.166499972343445
% 11.0210008621216 0.16700005531311
% 11.0218267440796 0.167999982833862
% 11.0220165252686 0.168499946594238
% 11.0241184234619 0.169999957084656
% 11.0245046615601 0.171000003814697
% 11.0262403488159 0.171499967575073
% 11.0274877548218 0.174000024795532
% 11.0275554656982 0.174499988555908
% 11.0297451019287 0.175999999046326
% 11.0303649902344 0.177000045776367
% 11.0306415557861 0.177500009536743
% 11.0314540863037 0.177999973297119
% 11.0315217971802 0.178499937057495
% 11.0332746505737 0.180500030517578
% 11.0333919525146 0.180999994277954
% 11.0357189178467 0.182999968528748
% 11.037914276123 0.185500025749207
% 11.0391445159912 0.187000036239624
% 11.0407629013062 0.187999963760376
% 11.0412292480469 0.189000010490417
% 11.0420227050781 0.190000057220459
% 11.0442962646484 0.192999958992004
% 11.0463361740112 0.194499969482422
% 11.0467596054077 0.195999979972839
% 11.0483427047729 0.196500062942505
% 11.0484294891357 0.197000026702881
% 11.0497245788574 0.197999954223633
% 11.0517482757568 0.200000047683716
% 11.0525703430176 0.200999975204468
% 11.0531806945801 0.202499985694885
% 11.054762840271 0.203999996185303
% 11.0561847686768 0.204499959945679
% 11.0573873519897 0.207499980926514
% 11.0580520629883 0.208500027656555
% 11.059344291687 0.210000038146973
% 11.0595121383667 0.210500001907349
% 11.0608148574829 0.21150004863739
% 11.0622310638428 0.213500022888184
% 11.0633230209351 0.214499950408936
% 11.0633945465088 0.215000033378601
% 11.0645380020142 0.215499997138977
% 11.0654239654541 0.218500018119812
% 11.065788269043 0.218999981880188
% 11.0674571990967 0.219500064849854
% 11.0678758621216 0.220499992370605
% 11.0706434249878 0.221500039100647
% 11.0708742141724 0.222000002861023
% 11.0729188919067 0.223000049591064
% 11.0730857849121 0.223999977111816
% 11.0764389038086 0.226500034332275
% 11.076922416687 0.227499961853027
% 11.0771474838257 0.228000044822693
% 11.0801992416382 0.230499982833862
% 11.0815057754517 0.23199999332428
% 11.08167552948 0.232499957084656
% 11.0833768844604 0.233999967575073
% 11.0861339569092 0.236999988555908
% 11.0865516662598 0.237499952316284
% 11.0880393981934 0.238499999046326
% 11.0900325775146 0.241999983787537
% 11.0907354354858 0.243499994277954
% 11.0918893814087 0.24399995803833
% 11.0920076370239 0.244500041007996
% 11.0940704345703 0.246500015258789
% 11.094202041626 0.247499942779541
% 11.0949697494507 0.248499989509583
% 11.0975942611694 0.251999974250793
% 11.0977935791016 0.253499984741211
% 11.099419593811 0.254500031471252
% 11.1000509262085 0.256500005722046
% 11.1010656356812 0.259000062942505
% 11.1012716293335 0.259500026702881
% 11.1032915115356 0.260499954223633
% 11.1058902740479 0.263999938964844
% 11.1063385009766 0.266000032424927
% 11.1072406768799 0.266999959945679
% 11.1072816848755 0.267500042915344
% 11.1080350875854 0.268499970436096
% 11.1084289550781 0.27049994468689
% 11.1084794998169 0.271000027656555
% 11.1099042892456 0.272000074386597
% 11.1101713180542 0.272500038146973
% 11.1110429763794 0.273499965667725
% 11.1110925674438 0.273999929428101
% 11.1124830245972 0.274999976158142
% 11.1136083602905 0.276999950408936
% 11.1136264801025 0.277500033378601
% 11.115122795105 0.277999997138977
% 11.1167497634888 0.281499981880188
% 11.1169309616089 0.282000064849854
% 11.1177988052368 0.282999992370605
% 11.1190490722656 0.285500049591064
% 11.1196489334106 0.286999940872192
% 11.1223926544189 0.291000008583069
% 11.1236457824707 0.29200005531311
% 11.1240463256836 0.29449999332428
% 11.1259689331055 0.299999952316284
% 11.1285562515259 0.302999973297119
% 11.1285753250122 0.303499937057495
% 11.1297092437744 0.304499983787537
% 11.1300611495972 0.305999994277954
% 11.1308927536011 0.30649995803833
% 11.1311883926392 0.307500004768372
% 11.1313333511353 0.307999968528748
% 11.1327104568481 0.309000015258789
% 11.1327295303345 0.309499979019165
% 11.1338806152344 0.310500025749207
% 11.1343107223511 0.311500072479248
% 11.1352777481079 0.3125
% 11.1360273361206 0.314000010490417
% 11.1371078491211 0.314499974250793
% 11.1371202468872 0.315000057220459
% 11.1376857757568 0.315999984741211
% 11.1378622055054 0.317000031471252
% 11.1409158706665 0.319999933242798
% 11.1456499099731 0.329499959945679
% 11.149188041687 0.332000017166138
% 11.1500043869019 0.334500074386597
% 11.1514701843262 0.335500001907349
% 11.1520357131958 0.337000012397766
% 11.15416431427 0.342000007629395
% 11.1544895172119 0.343500018119812
% 11.1556930541992 0.344500064849854
% 11.1565456390381 0.348000049591064
% 11.1581773757935 0.34850001335144
% 11.1599931716919 0.352499961853027
% 11.1600370407104 0.352999925613403
% 11.1607875823975 0.353999972343445
% 11.1616916656494 0.35699999332428
% 11.162956237793 0.358000040054321
% 11.1645927429199 0.361500024795532
% 11.1662502288818 0.362499952316284
% 11.167573928833 0.363499999046326
% 11.1681909561157 0.364500045776367
% 11.1684198379517 0.365499973297119
% 11.1698064804077 0.366500020027161
% 11.1702661514282 0.368000030517578
% 11.1719169616699 0.368499994277954
% 11.1727800369263 0.370499968528748
% 11.1738233566284 0.371999979019165
% 11.1745138168335 0.374000072479248
% 11.1788911819458 0.383499979972839
% 11.1827907562256 0.388499975204468
% 11.1837100982666 0.388999938964844
% 11.1839332580566 0.389999985694885
% 11.1853427886963 0.391000032424927
% 11.1860370635986 0.39300000667572
% 11.1864643096924 0.394999980926514
% 11.1880321502686 0.396000027656555
% 11.188624382019 0.397000074386597
% 11.1899938583374 0.398999929428101
% 11.1908655166626 0.399500012397766
% 11.1916246414185 0.403499960899353
% 11.1924428939819 0.404000043869019
% 11.1925201416016 0.405499935150146
% 11.1944808959961 0.406499981880188
% 11.1948432922363 0.407500028610229
% 11.1952495574951 0.408499956130981
% 11.1956005096436 0.409500002861023
% 11.1961851119995 0.410500049591064
% 11.1991777420044 0.413500070571899
% 11.2008533477783 0.414999961853027
% 11.2011880874634 0.416499972343445
% 11.2030344009399 0.421000003814697
% 11.2047271728516 0.423500061035156
% 11.2065124511719 0.424499988555908
% 11.207145690918 0.425999999046326
% 11.2090625762939 0.430500030517578
% 11.2096357345581 0.43149995803833
% 11.2097253799438 0.432500004768372
% 11.2108373641968 0.434000015258789
% 11.2111902236938 0.435500025749207
% 11.2118062973022 0.437999963760376
% 11.2126455307007 0.439000010490417
% 11.2130403518677 0.440000057220459
% 11.2136793136597 0.442999958992004
% 11.2150554656982 0.44350004196167
% 11.21604347229 0.444999933242798
% 11.2172746658325 0.445999979972839
% 11.2172994613647 0.446500062942505
% 11.2223262786865 0.453000068664551
% 11.2224407196045 0.453500032424927
% 11.2236223220825 0.454499959945679
% 11.2238674163818 0.455999970436096
% 11.2249097824097 0.456500053405762
% 11.2255706787109 0.45799994468689
% 11.2264995574951 0.459500074386597
% 11.2267684936523 0.460999965667725
% 11.2275905609131 0.461499929428101
% 11.2276391983032 0.462000012397766
% 11.2284851074219 0.463000059127808
% 11.2314224243164 0.467000007629395
% 11.2327690124512 0.472000002861023
% 11.23424243927 0.473000049591064
% 11.2345457077026 0.47350001335144
% 11.2356548309326 0.474499940872192
% 11.2359743118286 0.476500034332275
% 11.2365884780884 0.477499961853027
% 11.2376117706299 0.478999972343445
% 11.2376155853271 0.47950005531311
% 11.2402439117432 0.483000040054321
% 11.2405776977539 0.483999967575073
% 11.2418718338013 0.484499931335449
% 11.2422618865967 0.486999988555908
% 11.243109703064 0.48800003528595
% 11.2436800003052 0.488999962806702
% 11.2437858581543 0.490000009536743
% 11.2451229095459 0.491500020027161
% 11.2455787658691 0.493000030517578
% 11.2470626831055 0.494500041007996
% 11.2474279403687 0.495499968528748
% 11.2477159500122 0.496000051498413
% 11.2487478256226 0.496999979019165
% 11.2489910125732 0.498000025749207
% 11.249400138855 0.499000072479248
% 11.2496948242188 0.500999927520752
% 11.2507553100586 0.501999974250793
% 11.2533512115479 0.50600004196167
% 11.2549390792847 0.506999969482422
% 11.2562599182129 0.509999990463257
% 11.2569484710693 0.510999917984009
% 11.2583055496216 0.516000032424927
% 11.2589111328125 0.516499996185303
% 11.2592935562134 0.517499923706055
% 11.2603130340576 0.51800000667572
% 11.260684967041 0.521000027656555
% 11.2615976333618 0.522500038146973
% 11.2622871398926 0.523499965667725
% 11.2629976272583 0.526000022888184
% 11.2636547088623 0.527999997138977
% 11.2644834518433 0.529000043869019
% 11.2645425796509 0.529500007629395
% 11.2664251327515 0.531000018119812
% 11.267557144165 0.532999992370605
% 11.2686185836792 0.534500002861023
% 11.2696161270142 0.535500049591064
% 11.2696323394775 0.53600001335144
% 11.2704029083252 0.536999940872192
% 11.2704067230225 0.537500023841858
% 11.2714719772339 0.539000034332275
% 11.2715358734131 0.539499998092651
% 11.2723951339722 0.540499925613403
% 11.2726192474365 0.541499972343445
% 11.2735233306885 0.542500019073486
% 11.2753868103027 0.544000029563904
% 11.278546333313 0.555500030517578
% 11.2795400619507 0.55649995803833
% 11.2804861068726 0.557500004768372
% 11.281641960144 0.560999989509583
% 11.2819423675537 0.562000036239624
% 11.2822551727295 0.564000010490417
% 11.2825174331665 0.564499974250793
% 11.2848501205444 0.565500020980835
% 11.285457611084 0.566999912261963
% 11.2866239547729 0.572000026702881
% 11.287052154541 0.572999954223633
% 11.2884712219238 0.573499917984009
% 11.2891216278076 0.575999975204468
% 11.2895908355713 0.577000021934509
% 11.2916145324707 0.582499980926514
% 11.292085647583 0.583500027656555
% 11.292179107666 0.583999991416931
% 11.2938318252563 0.585500001907349
% 11.2939853668213 0.587000012397766
% 11.2952003479004 0.588000059127808
% 11.2961988449097 0.589499950408936
% 11.2963075637817 0.589999914169312
% 11.2970056533813 0.591000080108643
% 11.2974338531494 0.592499971389771
% 11.2983551025391 0.595000028610229
% 11.3034105300903 0.605499982833862
% 11.3042287826538 0.606500029563904
% 11.3061904907227 0.609499931335449
% 11.3063707351685 0.611000061035156
% 11.3072395324707 0.612499952316284
% 11.3102197647095 0.619499921798706
% 11.3115139007568 0.620000004768372
% 11.3118762969971 0.621999979019165
% 11.3137807846069 0.625499963760376
% 11.314338684082 0.626500010490417
% 11.3151502609253 0.628499984741211
% 11.3159313201904 0.629499912261963
% 11.3160057067871 0.629999995231628
% 11.3182353973389 0.631500005722046
% 11.3203639984131 0.635499954223633
% 11.3205108642578 0.635999917984009
% 11.3213682174683 0.63700008392334
% 11.3229160308838 0.638499975204468
% 11.323826789856 0.638999938964844
% 11.3238706588745 0.639500021934509
% 11.3243989944458 0.640500068664551
% 11.3246822357178 0.641499996185303
% 11.3274593353271 0.64549994468689
% 11.3287267684937 0.646499991416931
% 11.3296146392822 0.647500038146973
% 11.3296346664429 0.648000001907349
% 11.3304071426392 0.648999929428101
% 11.3306560516357 0.649999976158142
% 11.3312168121338 0.651000022888184
% 11.3317832946777 0.652499914169312
% 11.3321599960327 0.654000043869019
% 11.3330211639404 0.654999971389771
% 11.3341646194458 0.657000064849854
% 11.3360166549683 0.658499956130981
% 11.336877822876 0.660000085830688
% 11.3395223617554 0.661999940872192
% 11.3397731781006 0.662999987602234
% 11.3415489196777 0.665499925613403
% 11.341649055481 0.666000008583069
% 11.3436689376831 0.667999982833862
% 11.3437261581421 0.668499946594238
% 11.3445739746094 0.66949999332428
% 11.3445816040039 0.670000076293945
% 11.3453197479248 0.670500040054321
% 11.345555305481 0.671499967575073
% 11.3469696044922 0.673500061035156
% 11.3479223251343 0.674499988555908
% 11.3480787277222 0.67549991607666
% 11.3504695892334 0.677000045776367
% 11.3513345718384 0.679000020027161
% 11.3537502288818 0.684499979019165
% 11.3537645339966 0.684999942779541
% 11.3557453155518 0.687000036239624
% 11.3561763763428 0.688499927520752
% 11.3565635681152 0.689499974250793
% 11.3569421768188 0.690999984741211
% 11.3575229644775 0.691999912261963
% 11.3575296401978 0.692499995231628
% 11.3583841323853 0.69350004196167
% 11.3609714508057 0.699000000953674
% 11.3618192672729 0.700000047683716
% 11.3620681762695 0.700999975204468
% 11.3623399734497 0.702000021934509
% 11.3643884658813 0.702499985694885
% 11.3647108078003 0.703500032424927
% 11.3657445907593 0.703999996185303
% 11.3662252426147 0.706500053405762
% 11.3671550750732 0.707499980926514
% 11.3699445724487 0.709500074386597
% 11.3723239898682 0.713500022888184
% 11.3724184036255 0.71399998664856
% 11.3737993240356 0.714499950408936
% 11.3749074935913 0.718500018119812
% 11.3759546279907 0.719500064849854
% 11.3760852813721 0.720000028610229
% 11.3775463104248 0.721499919891357
% 11.3795537948608 0.725000023841858
% 11.3803405761719 0.726000070571899
% 11.3841981887817 0.730499982833862
% 11.3860111236572 0.731500029563904
% 11.390832901001 0.736999988555908
% 11.3920059204102 0.73799991607666
% 11.3925790786743 0.739000082015991
% 11.3933849334717 0.740000009536743
% 11.3938932418823 0.741500020027161
% 11.3961362838745 0.746000051498413
% 11.3970670700073 0.746999979019165
% 11.3983869552612 0.749000072479248
% 11.40065574646 0.75
% 11.4010524749756 0.751999974250793
% 11.4021816253662 0.752500057220459
% 11.4022674560547 0.753999948501587
% 11.4027671813965 0.754499912261963
% 11.4041681289673 0.755500078201294
% 11.4047079086304 0.756500005722046
% 11.4055814743042 0.757499933242798
% 11.4072923660278 0.759000062942505
% 11.4082889556885 0.761500000953674
% 11.4099359512329 0.763000011444092
% 11.4105453491211 0.764999985694885
% 11.4134311676025 0.767499923706055
% 11.4134883880615 0.768499970436096
% 11.4142408370972 0.769500017166138
% 11.415904045105 0.773999929428101
% 11.4170007705688 0.774999976158142
% 11.4170627593994 0.775500059127808
% 11.4179992675781 0.776999950408936
% 11.4180221557617 0.777499914169312
% 11.4209127426147 0.780499935150146
% 11.4212036132812 0.781499981880188
% 11.4257545471191 0.787999987602234
% 11.4258689880371 0.789000034332275
% 11.4268922805786 0.789999961853027
% 11.4269189834595 0.790499925613403
% 11.4288778305054 0.792500019073486
% 11.4293756484985 0.79449999332428
% 11.4312858581543 0.796999931335449
% 11.4320592880249 0.798500061035156
% 11.4339284896851 0.802500009536743
% 11.4351282119751 0.802999973297119
% 11.4352188110352 0.803499937057495
% 11.4369354248047 0.804499983787537
% 11.4381036758423 0.808500051498413
% 11.4403228759766 0.809499979019165
% 11.4404497146606 0.810500025749207
% 11.4413661956787 0.8125
% 11.4416313171387 0.813499927520752
% 11.4427442550659 0.814499974250793
% 11.4429111480713 0.815500020980835
% 11.4438772201538 0.816499948501587
% 11.4445610046387 0.817499995231628
% 11.4448585510254 0.81850004196167
% 11.4473438262939 0.822499990463257
% 11.4475936889648 0.823499917984009
% 11.4483404159546 0.82450008392334
% 11.4496879577637 0.827000021934509
% 11.4513273239136 0.828000068664551
% 11.4528579711914 0.828999996185303
% 11.4550523757935 0.832499980926514
% 11.4568910598755 0.835000038146973
% 11.4572916030884 0.836499929428101
% 11.4588193893433 0.838500022888184
% 11.462085723877 0.839499950408936
% 11.4637069702148 0.840499997138977
% 11.4641075134277 0.841500043869019
% 11.4670991897583 0.842999935150146
% 11.4675874710083 0.843999981880188
% 11.468620300293 0.845000028610229
% 11.4702568054199 0.845499992370605
% 11.4711866378784 0.848000049591064
% 11.4722995758057 0.84850001335144
% 11.4731845855713 0.850000023841858
% 11.4738903045654 0.851000070571899
% 11.4746656417847 0.851999998092651
% 11.4752426147461 0.853500008583069
% 11.4757604598999 0.855000019073486
% 11.4770851135254 0.855999946594238
% 11.4774827957153 0.85699999332428
% 11.4787559509277 0.858000040054321
% 11.478889465332 0.858500003814697
% 11.4810152053833 0.860499978065491
% 11.4813451766968 0.861000061035156
% 11.4848003387451 0.861500024795532
% 11.4871864318848 0.868000030517578
% 11.4883213043213 0.86899995803833
% 11.4889078140259 0.870000004768372
% 11.4905700683594 0.871000051498413
% 11.4919195175171 0.873000025749207
% 11.4936494827271 0.873499989509583
% 11.4939975738525 0.875
% 11.4962644577026 0.875999927520752
% 11.4966478347778 0.876999974250793
% 11.4966869354248 0.877500057220459
% 11.4985618591309 0.879499912261963
% 11.4996461868286 0.879999995231628
% 11.499680519104 0.880500078201294
% 11.5003709793091 0.88100004196167
% 11.5004482269287 0.881999969482422
% 11.5027637481689 0.883499979972839
% 11.5035810470581 0.884000062942505
% 11.5039367675781 0.884999990463257
% 11.5056171417236 0.88700008392334
% 11.5080194473267 0.888499975204468
% 11.5084857940674 0.889500021934509
% 11.5101566314697 0.890500068664551
% 11.5108690261841 0.891000032424927
% 11.5124216079712 0.891499996185303
% 11.5133600234985 0.89300000667572
% 11.5137624740601 0.893499970436096
% 11.516884803772 0.894999980926514
% 11.5177135467529 0.896000027656555
% 11.5190992355347 0.897500038146973
% 11.5192470550537 0.898000001907349
% 11.521390914917 0.899500012397766
% 11.5222930908203 0.899999976158142
% 11.5223245620728 0.900500059127808
% 11.5253486633301 0.901999950408936
% 11.5254402160645 0.902499914169312
% 11.5281038284302 0.903500080108643
% 11.5282554626465 0.904000043869019
% 11.5288438796997 0.904500007629395
% 11.5300340652466 0.904999971389771
% 11.5301284790039 0.905499935150146
% 11.5307607650757 0.906499981880188
% 11.5309000015259 0.907000064849854
% 11.5337505340576 0.907999992370605
% 11.5338315963745 0.908499956130981
% 11.5354766845703 0.908999919891357
% 11.5359239578247 0.910500049591064
% 11.5396385192871 0.914000034332275
% 11.5432767868042 0.914999961853027
% 11.543514251709 0.915499925613403
% 11.5461807250977 0.91700005531311
% 11.5465269088745 0.917999982833862
% 11.5478057861328 0.919000029563904
% 11.5528173446655 0.920500040054321
% 11.5530424118042 0.921499967575073
% 11.5533695220947 0.921999931335449
% 11.5561923980713 0.922500014305115
% 11.5573129653931 0.924000024795532
% 11.5578784942627 0.92549991607666
% 11.5585594177246 0.926500082015991
% 11.558687210083 0.927000045776367
% 11.5604944229126 0.927999973297119
% 11.5610380172729 0.928499937057495
% 11.5632762908936 0.929499983787537
% 11.5697689056396 0.932500004768372
% 11.5700674057007 0.933500051498413
% 11.5735559463501 0.935500025749207
% 11.5752964019775 0.937999963760376
% 11.5754270553589 0.939000010490417
% 11.5804262161255 0.941499948501587
% 11.5846071243286 0.942499995231628
% 11.5860328674316 0.944499969482422
% 11.5881948471069 0.945500016212463
% 11.5883989334106 0.945999979972839
% 11.5908603668213 0.947999954223633
% 11.591118812561 0.949000000953674
% 11.5947027206421 0.951499938964844
% 11.5974626541138 0.952499985694885
% 11.5982999801636 0.953000068664551
% 11.6011943817139 0.953500032424927
% 11.6014413833618 0.954499959945679
% 11.6032676696777 0.95550000667572
% 11.6053371429443 0.955999970436096
% 11.6110849380493 0.956500053405762
% 11.6119394302368 0.957499980926514
% 11.6170625686646 0.960999965667725
% 11.6202306747437 0.962000012397766
% 11.6220188140869 0.963500022888184
% 11.6223564147949 0.96399998664856
% 11.6233196258545 0.964499950408936
% 11.6318492889404 0.966500043869019
% 11.634711265564 0.967499971389771
% 11.6349878311157 0.967999935150146
% 11.6371746063232 0.968500018119812
% 11.6376438140869 0.968999981880188
% 11.6399049758911 0.970000028610229
% 11.6506595611572 0.973999977111816
% 11.6509647369385 0.974499940872192
% 11.6559991836548 0.975499987602234
% 11.6562414169312 0.976500034332275
% 11.6584444046021 0.977499961853027
% 11.6657419204712 0.978999972343445
% 11.6760787963867 0.97950005531311
% 11.6763000488281 0.980000019073486
% 11.6791009902954 0.981500029563904
% 11.6821546554565 0.98199999332428
% 11.6825103759766 0.982500076293945
% 11.6854629516602 0.983000040054321
% 11.6930675506592 0.983500003814697
% 11.6953649520874 0.984499931335449
% 11.7028350830078 0.985000014305115
% 11.7030000686646 0.985499978065491
% 11.7087965011597 0.986000061035156
% 11.7106409072876 0.987499952316284
% 11.7124834060669 0.988499999046326
% 11.7187700271606 0.989000082015991
% 11.7205200195312 0.990000009536743
% 11.7247762680054 0.990499973297119
% 11.7250776290894 0.990999937057495
% 11.735447883606 0.991999983787537
% 11.7357749938965 0.992500066757202
% 11.7396535873413 0.993499994277954
% 11.7522611618042 0.99399995803833
% 11.7534685134888 0.995000004768372
% 11.7711381912231 0.996000051498413
% 11.7772388458252 0.996999979019165
% 11.8284530639648 0.999000072479248
% 11.8863363265991 0.999500036239624
% 11.8884944915771 1
% };
% \addlegendentry{NN + K=1}
% \addplot [semithick, blue]
% table {%
% 1.28245043754578 0.000499963760375977
% 1.6999534368515 0.00199997425079346
% 1.70743429660797 0.00250005722045898
% 1.72465598583221 0.00300002098083496
% 1.89036345481873 0.00450003147125244
% 1.90225374698639 0.00499999523162842
% 1.92980301380157 0.00549995899200439
% 2.01019644737244 0.0065000057220459
% 2.02433347702026 0.00699996948242188
% 2.02685570716858 0.0075000524520874
% 2.06197333335876 0.00800001621246338
% 2.09353089332581 0.00999999046325684
% 2.1122670173645 0.0104999542236328
% 2.11476898193359 0.0110000371932983
% 2.11522579193115 0.0115000009536743
% 2.11802887916565 0.0119999647140503
% 2.14393520355225 0.0130000114440918
% 2.14674925804138 0.0134999752044678
% 2.17812943458557 0.0145000219345093
% 2.18640494346619 0.0154999494552612
% 2.22809529304504 0.0164999961853027
% 2.23891115188599 0.0175000429153442
% 2.24297571182251 0.0184999704360962
% 2.26237344741821 0.0195000171661377
% 2.26290535926819 0.0199999809265137
% 2.27613234519958 0.0214999914169312
% 2.27933859825134 0.0219999551773071
% 2.29984951019287 0.0230000019073486
% 2.34704446792603 0.0264999866485596
% 2.35439896583557 0.0279999971389771
% 2.35987448692322 0.028499960899353
% 2.37803792953491 0.0295000076293945
% 2.38571262359619 0.030500054359436
% 2.38696527481079 0.031499981880188
% 2.39153528213501 0.0325000286102295
% 2.39297246932983 0.0329999923706055
% 2.40082716941833 0.034000039100647
% 2.40218997001648 0.0349999666213989
% 2.40231585502625 0.0355000495910645
% 2.41388463973999 0.0375000238418579
% 2.42128682136536 0.0379999876022339
% 2.42153263092041 0.0384999513626099
% 2.42723703384399 0.0410000085830688
% 2.44993567466736 0.0440000295639038
% 2.45037651062012 0.0444999933242798
% 2.47020840644836 0.0470000505447388
% 2.47203588485718 0.0475000143051147
% 2.47221660614014 0.0479999780654907
% 2.47387552261353 0.0485000610351562
% 2.47390794754028 0.0490000247955322
% 2.47746872901917 0.0499999523162842
% 2.47992658615112 0.0509999990463257
% 2.48102235794067 0.0529999732971191
% 2.48163914680481 0.0535000562667847
% 2.48396348953247 0.0540000200271606
% 2.48399043083191 0.0544999837875366
% 2.4944155216217 0.0549999475479126
% 2.49517130851746 0.0555000305175781
% 2.49907732009888 0.0564999580383301
% 2.49984502792358 0.0570000410079956
% 2.50271964073181 0.0579999685287476
% 2.50283265113831 0.0585000514984131
% 2.50418996810913 0.0590000152587891
% 2.51202201843262 0.059499979019165
% 2.51357173919678 0.0609999895095825
% 2.51832556724548 0.062000036239624
% 2.51893925666809 0.0625
% 2.52243733406067 0.062999963760376
% 2.52293539047241 0.0635000467300415
% 2.52624154090881 0.0644999742507935
% 2.52718234062195 0.065000057220459
% 2.5318329334259 0.0659999847412109
% 2.53290772438049 0.0670000314712524
% 2.53346657752991 0.0679999589920044
% 2.53498840332031 0.0685000419616699
% 2.53505420684814 0.0690000057220459
% 2.55016136169434 0.0709999799728394
% 2.55301809310913 0.0715000629425049
% 2.5649619102478 0.0724999904632568
% 2.56594729423523 0.0729999542236328
% 2.56896162033081 0.0735000371932983
% 2.569504737854 0.0740000009536743
% 2.57554364204407 0.0750000476837158
% 2.57984900474548 0.0764999389648438
% 2.58500599861145 0.0770000219345093
% 2.58562731742859 0.0779999494552612
% 2.58685922622681 0.0785000324249268
% 2.5873544216156 0.0794999599456787
% 2.59107542037964 0.0805000066757202
% 2.59869742393494 0.0809999704360962
% 2.60035347938538 0.0815000534057617
% 2.60937070846558 0.0824999809265137
% 2.6257586479187 0.0859999656677246
% 2.63190507888794 0.0865000486373901
% 2.63226699829102 0.0874999761581421
% 2.63540387153625 0.0885000228881836
% 2.63598155975342 0.0894999504089355
% 2.63756847381592 0.0904999971389771
% 2.638028383255 0.090999960899353
% 2.64169979095459 0.0924999713897705
% 2.64245796203613 0.093500018119812
% 2.64713025093079 0.094499945640564
% 2.64728999137878 0.0950000286102295
% 2.64794397354126 0.0954999923706055
% 2.66033816337585 0.0970000028610229
% 2.66792464256287 0.0989999771118164
% 2.66795182228088 0.0994999408721924
% 2.66918349266052 0.100000023841858
% 2.67353129386902 0.10099995136261
% 2.68058848381042 0.101500034332275
% 2.68390798568726 0.10450005531311
% 2.6839759349823 0.105000019073486
% 2.68701982498169 0.105999946594238
% 2.68936085700989 0.106500029563904
% 2.6894838809967 0.10699999332428
% 2.69045972824097 0.107499957084656
% 2.69062638282776 0.108500003814697
% 2.69188165664673 0.108999967575073
% 2.69846177101135 0.110000014305115
% 2.70001888275146 0.110499978065491
% 2.70009636878967 0.111000061035156
% 2.70654463768005 0.11300003528595
% 2.70670700073242 0.113999962806702
% 2.70758271217346 0.115000009536743
% 2.70761108398438 0.115499973297119
% 2.70929646492004 0.115999937057495
% 2.71236085891724 0.116500020027161
% 2.71243166923523 0.116999983787537
% 2.7149178981781 0.118499994277954
% 2.72029423713684 0.119500041007996
% 2.72047209739685 0.120499968528748
% 2.72386527061462 0.121500015258789
% 2.72569537162781 0.122499942779541
% 2.73297142982483 0.123499989509583
% 2.73452377319336 0.125499963760376
% 2.74239420890808 0.126999974250793
% 2.74393820762634 0.128000020980835
% 2.74508905410767 0.128999948501587
% 2.74530935287476 0.129500031471252
% 2.74838781356812 0.130499958992004
% 2.74927687644958 0.13100004196167
% 2.75871133804321 0.132499933242798
% 2.76059603691101 0.133499979972839
% 2.76169276237488 0.134000062942505
% 2.76495957374573 0.134999990463257
% 2.76706957817078 0.136500000953674
% 2.77379775047302 0.138499975204468
% 2.77512979507446 0.138999938964844
% 2.77533936500549 0.139500021934509
% 2.77721571922302 0.140499949455261
% 2.77728486061096 0.141000032424927
% 2.77871584892273 0.141999959945679
% 2.77922630310059 0.14300000667572
% 2.77948188781738 0.144000053405762
% 2.78053975105286 0.144500017166138
% 2.78093671798706 0.14549994468689
% 2.78140425682068 0.146499991416931
% 2.78171277046204 0.146999955177307
% 2.78265762329102 0.147500038146973
% 2.78526091575623 0.148000001907349
% 2.78537678718567 0.148499965667725
% 2.78947877883911 0.150500059127808
% 2.79127192497253 0.15149998664856
% 2.79272150993347 0.152999997138977
% 2.79464840888977 0.153499960899353
% 2.79564356803894 0.155499935150146
% 2.7965931892395 0.156000018119812
% 2.79670739173889 0.156499981880188
% 2.80059862136841 0.157500028610229
% 2.80157566070557 0.157999992370605
% 2.80662870407104 0.159000039100647
% 2.80694723129272 0.159500002861023
% 2.80801129341125 0.159999966621399
% 2.80834317207336 0.16100001335144
% 2.80930685997009 0.161999940872192
% 2.80978727340698 0.162500023841858
% 2.8121383190155 0.162999987602234
% 2.81263494491577 0.16349995136261
% 2.82768154144287 0.166499972343445
% 2.82772183418274 0.167500019073486
% 2.82835817337036 0.167999982833862
% 2.83006620407104 0.168499946594238
% 2.83027911186218 0.169000029563904
% 2.83193635940552 0.169999957084656
% 2.83226156234741 0.170500040054321
% 2.83554005622864 0.172500014305115
% 2.83580565452576 0.173500061035156
% 2.83649516105652 0.174000024795532
% 2.83909583091736 0.174999952316284
% 2.84410619735718 0.177500009536743
% 2.84588122367859 0.177999973297119
% 2.84595346450806 0.178499937057495
% 2.84686422348022 0.179000020027161
% 2.85285949707031 0.179499983787537
% 2.85322546958923 0.180000066757202
% 2.85735750198364 0.180500030517578
% 2.85816860198975 0.18149995803833
% 2.86123728752136 0.182500004768372
% 2.86269950866699 0.184499979019165
% 2.86342573165894 0.186499953269958
% 2.86562061309814 0.187000036239624
% 2.86688327789307 0.187999963760376
% 2.8691074848175 0.188500046730042
% 2.86952495574951 0.189499974250793
% 2.87118911743164 0.190000057220459
% 2.87143015861511 0.190500020980835
% 2.87901735305786 0.192499995231628
% 2.87958264350891 0.192999958992004
% 2.88361978530884 0.19350004196167
% 2.88414907455444 0.194499969482422
% 2.88540554046631 0.195500016212463
% 2.88881850242615 0.196500062942505
% 2.89091014862061 0.197999954223633
% 2.90275239944458 0.200000047683716
% 2.90435099601746 0.202000021934509
% 2.90564608573914 0.202999949455261
% 2.90622568130493 0.203500032424927
% 2.9089457988739 0.204499959945679
% 2.91414308547974 0.20550000667572
% 2.91561627388 0.207000017166138
% 2.91853380203247 0.208500027656555
% 2.92227125167847 0.209499955177307
% 2.92263770103455 0.210000038146973
% 2.92435312271118 0.210999965667725
% 2.9246506690979 0.212000012397766
% 2.92875814437866 0.212499976158142
% 2.92965984344482 0.213000059127808
% 2.93158936500549 0.213500022888184
% 2.93645453453064 0.214499950408936
% 2.9367504119873 0.215000033378601
% 2.9409441947937 0.217999935150146
% 2.94145965576172 0.218999981880188
% 2.94682550430298 0.220999956130981
% 2.94813179969788 0.222000002861023
% 2.95029592514038 0.22350001335144
% 2.95082783699036 0.224499940872192
% 2.9515745639801 0.225499987602234
% 2.95357966423035 0.22599995136261
% 2.95422601699829 0.228000044822693
% 2.95624208450317 0.228999972343445
% 2.95629334449768 0.22950005531311
% 2.95886278152466 0.230000019073486
% 2.95921587944031 0.230499982833862
% 2.96146559715271 0.231500029563904
% 2.96248126029968 0.232499957084656
% 2.96519660949707 0.233999967575073
% 2.96855092048645 0.236000061035156
% 2.9748957157135 0.237499952316284
% 2.97560620307922 0.238499999046326
% 2.97644066810608 0.238999962806702
% 2.98072552680969 0.240499973297119
% 2.98903036117554 0.246000051498413
% 2.99044632911682 0.248000025749207
% 2.99054265022278 0.248499989509583
% 2.99956631660461 0.25
% 3.00123763084412 0.251999974250793
% 3.0018994808197 0.253499984741211
% 3.00554394721985 0.254999995231628
% 3.00594520568848 0.25600004196167
% 3.00838017463684 0.256999969482422
% 3.0097234249115 0.259500026702881
% 3.01109385490417 0.261500000953674
% 3.01164412498474 0.262500047683716
% 3.01691198348999 0.264500021934509
% 3.02238774299622 0.27049994468689
% 3.02255153656006 0.271000027656555
% 3.02465963363647 0.272500038146973
% 3.02568864822388 0.273499965667725
% 3.02651000022888 0.274500012397766
% 3.03042769432068 0.275500059127808
% 3.03055572509766 0.276000022888184
% 3.0359001159668 0.276999950408936
% 3.03591299057007 0.277500033378601
% 3.03698563575745 0.278499960899353
% 3.04149627685547 0.279500007629395
% 3.04358458518982 0.279999971389771
% 3.04380393028259 0.281499981880188
% 3.04560303688049 0.282999992370605
% 3.04732799530029 0.283499956130981
% 3.04768919944763 0.284500002861023
% 3.04813289642334 0.284999966621399
% 3.05086088180542 0.28600001335144
% 3.05220770835876 0.287500023841858
% 3.05301332473755 0.288500070571899
% 3.05356287956238 0.289499998092651
% 3.05556344985962 0.289999961853027
% 3.05563068389893 0.290499925613403
% 3.05747532844543 0.291000008583069
% 3.0575635433197 0.291499972343445
% 3.06165981292725 0.293499946594238
% 3.06621837615967 0.29449999332428
% 3.06624460220337 0.294999957084656
% 3.06875872612 0.296000003814697
% 3.06902623176575 0.296499967575073
% 3.07016563415527 0.296999931335449
% 3.07489061355591 0.297999978065491
% 3.07533955574036 0.299000024795532
% 3.0795624256134 0.299999952316284
% 3.08162379264832 0.302000045776367
% 3.08524680137634 0.303499937057495
% 3.08567476272583 0.304000020027161
% 3.08665466308594 0.304499983787537
% 3.08676362037659 0.305000066757202
% 3.0884850025177 0.305999994277954
% 3.08873534202576 0.307000041007996
% 3.09079599380493 0.307999968528748
% 3.09166502952576 0.309499979019165
% 3.09303331375122 0.310500025749207
% 3.09364938735962 0.311500072479248
% 3.09570264816284 0.313499927520752
% 3.09573793411255 0.314000010490417
% 3.09823751449585 0.315000057220459
% 3.09842276573181 0.315500020980835
% 3.09995698928833 0.315999984741211
% 3.10019755363464 0.316499948501587
% 3.11020970344543 0.320999979972839
% 3.11218619346619 0.321500062942505
% 3.11241221427917 0.322000026702881
% 3.11366581916809 0.322999954223633
% 3.1142954826355 0.324000000953674
% 3.11680912971497 0.325500011444092
% 3.11714625358582 0.326499938964844
% 3.12078452110291 0.327499985694885
% 3.1213366985321 0.328500032424927
% 3.12142944335938 0.328999996185303
% 3.12228608131409 0.329499959945679
% 3.12448072433472 0.33050000667572
% 3.12570190429688 0.331500053405762
% 3.12641215324402 0.333500027656555
% 3.12988615036011 0.334500074386597
% 3.13033175468445 0.335000038146973
% 3.13295936584473 0.335999965667725
% 3.13370800018311 0.337000012397766
% 3.13512754440308 0.337499976158142
% 3.13614201545715 0.33899998664856
% 3.13688039779663 0.340499997138977
% 3.13727927207947 0.341500043869019
% 3.13858938217163 0.343999981880188
% 3.13977360725403 0.345499992370605
% 3.14074301719666 0.347000002861023
% 3.14143323898315 0.348999977111816
% 3.1414783000946 0.349499940872192
% 3.14199686050415 0.350000023841858
% 3.14367294311523 0.350499987602234
% 3.14398193359375 0.351500034332275
% 3.14502763748169 0.352499961853027
% 3.14503335952759 0.352999925613403
% 3.14676332473755 0.35450005531311
% 3.14750337600708 0.355999946594238
% 3.14900803565979 0.35699999332428
% 3.15078949928284 0.358000040054321
% 3.15222597122192 0.358999967575073
% 3.15376949310303 0.359499931335449
% 3.15422081947327 0.360499978065491
% 3.15817952156067 0.36300003528595
% 3.15823936462402 0.363499999046326
% 3.16037654876709 0.365499973297119
% 3.16062092781067 0.365999937057495
% 3.16173076629639 0.366500020027161
% 3.16180825233459 0.366999983787537
% 3.16417980194092 0.368000030517578
% 3.16430163383484 0.368499994277954
% 3.1661376953125 0.370499968528748
% 3.16639685630798 0.371500015258789
% 3.16968321800232 0.373000025749207
% 3.17004561424255 0.374000072479248
% 3.17239046096802 0.375999927520752
% 3.17275166511536 0.376999974250793
% 3.17460036277771 0.377500057220459
% 3.17527937889099 0.378499984741211
% 3.17665410041809 0.379500031471252
% 3.17957973480225 0.379999995231628
% 3.181307554245 0.383000016212463
% 3.1834089756012 0.384000062942505
% 3.18418335914612 0.384999990463257
% 3.18545889854431 0.386000037193298
% 3.18569755554199 0.38699996471405
% 3.1866090297699 0.388000011444092
% 3.1868371963501 0.389500021934509
% 3.18863248825073 0.390500068664551
% 3.19060850143433 0.394000053405762
% 3.19271898269653 0.394500017166138
% 3.19274687767029 0.394999980926514
% 3.19400978088379 0.39549994468689
% 3.19480037689209 0.397000074386597
% 3.19673609733582 0.398000001907349
% 3.19687223434448 0.398499965667725
% 3.19763016700745 0.398999929428101
% 3.19956183433533 0.399999976158142
% 3.19983458518982 0.400500059127808
% 3.20248627662659 0.40149998664856
% 3.20415711402893 0.401999950408936
% 3.20443058013916 0.402999997138977
% 3.20865964889526 0.404999971389771
% 3.20970249176025 0.406000018119812
% 3.2103865146637 0.407999992370605
% 3.21119046211243 0.408499956130981
% 3.21299123764038 0.409000039100647
% 3.21339297294617 0.409999966621399
% 3.21464061737061 0.410500049591064
% 3.21469020843506 0.41100001335144
% 3.21603918075562 0.411999940872192
% 3.21758508682251 0.415499925613403
% 3.21871495246887 0.416499972343445
% 3.22092723846436 0.418499946594238
% 3.22288751602173 0.41949999332428
% 3.22314667701721 0.419999957084656
% 3.2241837978363 0.421000003814697
% 3.2262008190155 0.421499967575073
% 3.22626280784607 0.421999931335449
% 3.22936010360718 0.422500014305115
% 3.22943520545959 0.422999978065491
% 3.23042321205139 0.423500061035156
% 3.23089957237244 0.424999952316284
% 3.23221707344055 0.425999999046326
% 3.23353052139282 0.426499962806702
% 3.23386073112488 0.427500009536743
% 3.23701691627502 0.429499983787537
% 3.23740243911743 0.430500030517578
% 3.239009141922 0.430999994277954
% 3.23915362358093 0.43149995803833
% 3.24025583267212 0.432000041007996
% 3.24054884910583 0.433500051498413
% 3.24080562591553 0.434000015258789
% 3.24411058425903 0.434999942779541
% 3.24485754966736 0.435999989509583
% 3.24649047851562 0.436500072479248
% 3.24769878387451 0.439499974250793
% 3.25158309936523 0.440999984741211
% 3.25166440010071 0.441499948501587
% 3.2529239654541 0.442999958992004
% 3.25323247909546 0.444000005722046
% 3.25575613975525 0.444999933242798
% 3.25611782073975 0.445999979972839
% 3.2590594291687 0.446500062942505
% 3.26100277900696 0.447999954223633
% 3.26310920715332 0.449000000953674
% 3.26351165771484 0.450500011444092
% 3.26460719108582 0.450999975204468
% 3.26474046707153 0.451499938964844
% 3.26584267616272 0.452499985694885
% 3.26620268821716 0.453500032424927
% 3.2706081867218 0.457000017166138
% 3.27079153060913 0.457499980926514
% 3.27221751213074 0.45799994468689
% 3.27237057685852 0.458500027656555
% 3.27523636817932 0.460500001907349
% 3.27680325508118 0.460999965667725
% 3.27746510505676 0.463000059127808
% 3.27794790267944 0.463500022888184
% 3.28248143196106 0.465999960899353
% 3.28270769119263 0.467000007629395
% 3.28464078903198 0.467499971389771
% 3.28472542762756 0.468500018119812
% 3.2867157459259 0.469500064849854
% 3.28754234313965 0.470499992370605
% 3.28761720657349 0.470999956130981
% 3.28828406333923 0.471500039100647
% 3.28870987892151 0.472499966621399
% 3.29291725158691 0.473000049591064
% 3.29594039916992 0.475499987602234
% 3.29754614830017 0.476500034332275
% 3.30038380622864 0.478500008583069
% 3.30416059494019 0.47950005531311
% 3.30538487434387 0.480499982833862
% 3.30561256408691 0.481500029563904
% 3.30879211425781 0.483999967575073
% 3.30902409553528 0.484499931335449
% 3.31055021286011 0.485499978065491
% 3.31365370750427 0.488999962806702
% 3.31476020812988 0.490499973297119
% 3.31977820396423 0.492500066757202
% 3.32115864753723 0.493000030517578
% 3.32120084762573 0.493499994277954
% 3.32363748550415 0.49399995803833
% 3.32503581047058 0.496000051498413
% 3.32532811164856 0.499000072479248
% 3.32663750648499 0.499500036239624
% 3.32717251777649 0.500499963760376
% 3.32766628265381 0.501500010490417
% 3.32860612869263 0.501999974250793
% 3.32871079444885 0.502500057220459
% 3.33119630813599 0.503499984741211
% 3.33295273780823 0.504999995231628
% 3.33345746994019 0.50600004196167
% 3.33519315719604 0.506999969482422
% 3.33524465560913 0.507499933242798
% 3.33700895309448 0.508499979972839
% 3.33748602867126 0.509000062942505
% 3.33860063552856 0.509500026702881
% 3.34119129180908 0.509999990463257
% 3.34150314331055 0.510499954223633
% 3.34310078620911 0.510999917984009
% 3.34324645996094 0.511500000953674
% 3.344566822052 0.512500047683716
% 3.34490633010864 0.513000011444092
% 3.34654307365417 0.513499975204468
% 3.3466637134552 0.514500021934509
% 3.34734654426575 0.514999985694885
% 3.34921979904175 0.516000032424927
% 3.34980273246765 0.516499996185303
% 3.35158801078796 0.517499923706055
% 3.35193562507629 0.518499970436096
% 3.35400247573853 0.519999980926514
% 3.35489225387573 0.521499991416931
% 3.3559262752533 0.522000074386597
% 3.35600996017456 0.522500038146973
% 3.35803055763245 0.523000001907349
% 3.35830354690552 0.523999929428101
% 3.35890007019043 0.524999976158142
% 3.36000227928162 0.525500059127808
% 3.36044025421143 0.52649998664856
% 3.36175847053528 0.527499914169312
% 3.36222672462463 0.527999997138977
% 3.36490106582642 0.528500080108643
% 3.36503481864929 0.529000043869019
% 3.36613512039185 0.529999971389771
% 3.36646509170532 0.531000018119812
% 3.37051630020142 0.534500002861023
% 3.37277674674988 0.535500049591064
% 3.37371945381165 0.536999940872192
% 3.37617707252502 0.537999987602234
% 3.3762264251709 0.538500070571899
% 3.37716746330261 0.539499998092651
% 3.3788845539093 0.540499925613403
% 3.38096356391907 0.541499972343445
% 3.3840057849884 0.544000029563904
% 3.38424682617188 0.54449999332428
% 3.3856840133667 0.545000076293945
% 3.38579368591309 0.546000003814697
% 3.38651466369629 0.546999931335449
% 3.38834047317505 0.548500061035156
% 3.38986349105835 0.549499988555908
% 3.38991546630859 0.55049991607666
% 3.39301729202271 0.553499937057495
% 3.39475321769714 0.554499983787537
% 3.39566421508789 0.555000066757202
% 3.39566659927368 0.555500030517578
% 3.39702463150024 0.55649995803833
% 3.39775109291077 0.557500004768372
% 3.39803981781006 0.558500051498413
% 3.39981579780579 0.559999942779541
% 3.4011218547821 0.560500025749207
% 3.40143871307373 0.562000036239624
% 3.40293169021606 0.563499927520752
% 3.40623450279236 0.564499974250793
% 3.40730404853821 0.565500020980835
% 3.40731167793274 0.565999984741211
% 3.40900588035583 0.566499948501587
% 3.40905070304871 0.567499995231628
% 3.41558909416199 0.573499917984009
% 3.4166476726532 0.574000000953674
% 3.416748046875 0.57450008392334
% 3.41749358177185 0.575000047683716
% 3.42084050178528 0.576499938964844
% 3.42236995697021 0.577499985694885
% 3.42249035835266 0.578000068664551
% 3.42594766616821 0.581500053405762
% 3.4295072555542 0.582499980926514
% 3.43065571784973 0.583500027656555
% 3.43095302581787 0.585000038146973
% 3.43524599075317 0.587000012397766
% 3.43621230125427 0.589499950408936
% 3.43768262863159 0.590499997138977
% 3.43770718574524 0.591000080108643
% 3.44033145904541 0.592999935150146
% 3.44296741485596 0.593999981880188
% 3.44425988197327 0.594500064849854
% 3.44664907455444 0.595000028610229
% 3.44739174842834 0.597500085830688
% 3.45050120353699 0.59850001335144
% 3.45161628723145 0.599499940872192
% 3.45414209365845 0.600000023841858
% 3.45421576499939 0.600499987602234
% 3.45756936073303 0.601999998092651
% 3.46200132369995 0.602999925613403
% 3.46293783187866 0.60450005531311
% 3.46301198005676 0.605000019073486
% 3.46556401252747 0.605499982833862
% 3.46583843231201 0.607500076293945
% 3.46724796295166 0.608500003814697
% 3.46818590164185 0.608999967575073
% 3.46848273277283 0.610000014305115
% 3.47201347351074 0.610499978065491
% 3.4723117351532 0.611500024795532
% 3.475501537323 0.612499952316284
% 3.47706913948059 0.614000082015991
% 3.47759056091309 0.615000009536743
% 3.47792363166809 0.615499973297119
% 3.47927284240723 0.615999937057495
% 3.48201179504395 0.616500020027161
% 3.48409605026245 0.61899995803833
% 3.48670530319214 0.620000004768372
% 3.48688268661499 0.620500087738037
% 3.48861885070801 0.621999979019165
% 3.48876190185547 0.622499942779541
% 3.49036383628845 0.623000025749207
% 3.49044466018677 0.623499989509583
% 3.49181795120239 0.624500036239624
% 3.49182605743408 0.625
% 3.4924430847168 0.625999927520752
% 3.49291491508484 0.626999974250793
% 3.49295568466187 0.627500057220459
% 3.49346423149109 0.628499984741211
% 3.49711751937866 0.635999917984009
% 3.498202085495 0.636500000953674
% 3.49866437911987 0.637500047683716
% 3.49936866760254 0.638000011444092
% 3.50090169906616 0.638499975204468
% 3.50118613243103 0.639500021934509
% 3.50276255607605 0.640500068664551
% 3.50410723686218 0.641499996185303
% 3.50459766387939 0.641999959945679
% 3.50638866424561 0.64300000667572
% 3.50670027732849 0.643499970436096
% 3.51007795333862 0.64549994468689
% 3.51038217544556 0.647000074386597
% 3.51213097572327 0.648000001907349
% 3.51268911361694 0.648999929428101
% 3.51410627365112 0.649999976158142
% 3.51441836357117 0.651000022888184
% 3.5170738697052 0.651999950408936
% 3.51807928085327 0.652499914169312
% 3.5211775302887 0.653500080108643
% 3.52192831039429 0.654500007629395
% 3.52237248420715 0.654999971389771
% 3.52398991584778 0.656000018119812
% 3.5242977142334 0.656499981880188
% 3.52624678611755 0.657500028610229
% 3.5271110534668 0.658499956130981
% 3.52775239944458 0.659500002861023
% 3.5297486782074 0.661499977111816
% 3.53011107444763 0.661999940872192
% 3.53290390968323 0.664000034332275
% 3.53387522697449 0.664999961853027
% 3.53468155860901 0.665499925613403
% 3.53738832473755 0.666000008583069
% 3.53822302818298 0.66700005531311
% 3.54020118713379 0.667999982833862
% 3.54046940803528 0.668499946594238
% 3.54131579399109 0.669000029563904
% 3.5413920879364 0.66949999332428
% 3.5427041053772 0.670500040054321
% 3.54333448410034 0.671499967575073
% 3.54621767997742 0.67549991607666
% 3.55279302597046 0.679000020027161
% 3.55312585830688 0.680000066757202
% 3.5543200969696 0.680500030517578
% 3.55449438095093 0.680999994277954
% 3.55542635917664 0.68149995803833
% 3.55546689033508 0.681999921798706
% 3.55813145637512 0.682500004768372
% 3.55824851989746 0.683000087738037
% 3.55940365791321 0.684000015258789
% 3.55973768234253 0.685500025749207
% 3.56076860427856 0.687000036239624
% 3.56132340431213 0.687999963760376
% 3.56303954124451 0.688499927520752
% 3.56363987922668 0.690500020980835
% 3.56616115570068 0.692499995231628
% 3.56914448738098 0.69350004196167
% 3.56959867477417 0.694000005722046
% 3.57073545455933 0.694499969482422
% 3.57104825973511 0.695500016212463
% 3.57695174217224 0.700999975204468
% 3.57706165313721 0.701499938964844
% 3.57853698730469 0.702499985694885
% 3.57911062240601 0.703000068664551
% 3.58272957801819 0.704499959945679
% 3.58318305015564 0.70550000667572
% 3.58347034454346 0.705999970436096
% 3.58456254005432 0.706500053405762
% 3.58457088470459 0.707000017166138
% 3.58795976638794 0.708500027656555
% 3.58948636054993 0.710999965667725
% 3.59145855903625 0.711499929428101
% 3.59171772003174 0.712499976158142
% 3.59427261352539 0.713000059127808
% 3.59438538551331 0.713500022888184
% 3.59600710868835 0.71399998664856
% 3.59620714187622 0.714499950408936
% 3.59777522087097 0.715499997138977
% 3.59956574440002 0.716500043869019
% 3.5996253490448 0.717000007629395
% 3.60150504112244 0.717999935150146
% 3.60162115097046 0.718500018119812
% 3.60243153572083 0.718999981880188
% 3.60559678077698 0.719500064849854
% 3.60564398765564 0.720000028610229
% 3.60791611671448 0.720499992370605
% 3.60798168182373 0.720999956130981
% 3.60929679870605 0.722000002861023
% 3.60982298851013 0.723999977111816
% 3.6135790348053 0.725000023841858
% 3.61587882041931 0.726999998092651
% 3.61777639389038 0.727999925613403
% 3.61878752708435 0.728500008583069
% 3.61927628517151 0.730000019073486
% 3.61951446533203 0.730499982833862
% 3.62128949165344 0.730999946594238
% 3.62173008918762 0.732500076293945
% 3.62496709823608 0.735499978065491
% 3.62708950042725 0.736500024795532
% 3.6297721862793 0.736999988555908
% 3.63032937049866 0.73799991607666
% 3.63260650634766 0.738499999046326
% 3.63273739814758 0.739000082015991
% 3.63331604003906 0.739500045776367
% 3.63854932785034 0.740499973297119
% 3.6386821269989 0.740999937057495
% 3.63974738121033 0.741500020027161
% 3.63978028297424 0.741999983787537
% 3.64130139350891 0.742500066757202
% 3.6419415473938 0.744499921798706
% 3.64222168922424 0.745000004768372
% 3.64561676979065 0.746000051498413
% 3.64801001548767 0.746999979019165
% 3.65060043334961 0.748000025749207
% 3.65173316001892 0.748499989509583
% 3.65191388130188 0.749000072479248
% 3.65351057052612 0.750499963760376
% 3.6554901599884 0.753999948501587
% 3.65697622299194 0.754499912261963
% 3.65702557563782 0.754999995231628
% 3.65833926200867 0.756500005722046
% 3.65870213508606 0.756999969482422
% 3.66143894195557 0.758499979972839
% 3.6650493144989 0.759000062942505
% 3.66528058052063 0.759999990463257
% 3.66762661933899 0.761500000953674
% 3.66925597190857 0.763499975204468
% 3.66984367370605 0.764999985694885
% 3.67109560966492 0.765500068664551
% 3.67154288291931 0.766499996185303
% 3.67260432243347 0.767499923706055
% 3.67725849151611 0.769500017166138
% 3.6794536113739 0.772000074386597
% 3.67964100837708 0.772500038146973
% 3.68091368675232 0.773499965667725
% 3.6811249256134 0.773999929428101
% 3.68847513198853 0.777499914169312
% 3.68857574462891 0.777999997138977
% 3.68984079360962 0.779000043869019
% 3.69428944587708 0.779999971389771
% 3.69537782669067 0.781499981880188
% 3.69600558280945 0.782000064849854
% 3.70071864128113 0.783499956130981
% 3.70157766342163 0.784500002861023
% 3.70317625999451 0.785000085830688
% 3.70365810394287 0.78600001335144
% 3.70586729049683 0.788500070571899
% 3.71680736541748 0.789499998092651
% 3.71755814552307 0.790499925613403
% 3.71925139427185 0.791000008583069
% 3.720383644104 0.792999982833862
% 3.72534227371216 0.795000076293945
% 3.72564506530762 0.796499967575073
% 3.73078966140747 0.797500014305115
% 3.73173260688782 0.797999978065491
% 3.73183822631836 0.798500061035156
% 3.73569083213806 0.799499988555908
% 3.73576045036316 0.799999952316284
% 3.73713517189026 0.800999999046326
% 3.73790907859802 0.802000045776367
% 3.73962783813477 0.802500009536743
% 3.73984384536743 0.802999973297119
% 3.74149918556213 0.804000020027161
% 3.7422399520874 0.805000066757202
% 3.74287748336792 0.805999994277954
% 3.74461317062378 0.806999921798706
% 3.74676895141602 0.809999942779541
% 3.74877285957336 0.811500072479248
% 3.74884653091431 0.8125
% 3.74946188926697 0.812999963760376
% 3.75244402885437 0.814000010490417
% 3.75413870811462 0.815000057220459
% 3.75466418266296 0.815999984741211
% 3.75870203971863 0.817499995231628
% 3.76354670524597 0.819000005722046
% 3.76545405387878 0.819999933242798
% 3.76810097694397 0.822499990463257
% 3.76870369911194 0.822999954223633
% 3.77133321762085 0.824000000953674
% 3.77178525924683 0.82450008392334
% 3.77367973327637 0.825500011444092
% 3.77406287193298 0.825999975204468
% 3.7756507396698 0.827000021934509
% 3.77566814422607 0.827499985694885
% 3.77788972854614 0.828500032424927
% 3.77796077728271 0.828999996185303
% 3.77885413169861 0.829999923706055
% 3.77943134307861 0.830999970436096
% 3.78130173683167 0.831500053405762
% 3.78168940544128 0.832499980926514
% 3.78191471099854 0.83299994468689
% 3.78331017494202 0.833999991416931
% 3.78415274620056 0.834500074386597
% 3.78417730331421 0.835000038146973
% 3.78572344779968 0.835500001907349
% 3.78577899932861 0.835999965667725
% 3.78830242156982 0.836499929428101
% 3.78838205337524 0.837000012397766
% 3.79000210762024 0.838500022888184
% 3.79294037818909 0.839499950408936
% 3.79461431503296 0.841500043869019
% 3.79613256454468 0.842499971389771
% 3.79944682121277 0.843500018119812
% 3.80124282836914 0.844500064849854
% 3.80189251899719 0.845499992370605
% 3.80578374862671 0.846499919891357
% 3.80847001075745 0.848999977111816
% 3.82195973396301 0.853999972343445
% 3.82244443893433 0.855499982833862
% 3.82367873191833 0.855999946594238
% 3.82371854782104 0.856500029563904
% 3.82448410987854 0.857500076293945
% 3.82469701766968 0.858999967575073
% 3.82582664489746 0.859499931335449
% 3.82583022117615 0.860000014305115
% 3.82839679718018 0.861000061035156
% 3.82845544815063 0.861500024795532
% 3.8296639919281 0.862499952316284
% 3.82968497276306 0.86299991607666
% 3.83337259292603 0.864000082015991
% 3.83426880836487 0.865000009536743
% 3.83673453330994 0.865499973297119
% 3.83700799942017 0.866500020027161
% 3.83861899375916 0.866999983787537
% 3.83913493156433 0.868000030517578
% 3.84297442436218 0.869499921798706
% 3.84383249282837 0.870500087738037
% 3.84728479385376 0.871999979019165
% 3.85560297966003 0.874000072479248
% 3.85567808151245 0.875
% 3.85727715492249 0.875999927520752
% 3.85793566703796 0.876500010490417
% 3.86146926879883 0.878000020980835
% 3.86211037635803 0.880500078201294
% 3.86270594596863 0.881500005722046
% 3.86558222770691 0.882499933242798
% 3.87122321128845 0.885499954223633
% 3.87198042869568 0.886500000953674
% 3.87257289886475 0.88700008392334
% 3.87510704994202 0.888000011444092
% 3.87663722038269 0.889500021934509
% 3.87854790687561 0.889999985694885
% 3.87889409065247 0.891000032424927
% 3.88283920288086 0.891999959945679
% 3.88610649108887 0.894500017166138
% 3.89109683036804 0.89549994468689
% 3.89149379730225 0.896000027656555
% 3.89524221420288 0.897000074386597
% 3.89556527137756 0.897500038146973
% 3.89712977409363 0.898000001907349
% 3.89775633811951 0.899500012397766
% 3.89891695976257 0.899999976158142
% 3.89894866943359 0.900500059127808
% 3.90153908729553 0.901999950408936
% 3.90241193771362 0.902499914169312
% 3.90405774116516 0.902999997138977
% 3.90450763702393 0.904500007629395
% 3.90501618385315 0.904999971389771
% 3.90819668769836 0.905499935150146
% 3.90857338905334 0.906499981880188
% 3.91192436218262 0.907000064849854
% 3.91243577003479 0.907500028610229
% 3.92140579223633 0.908999919891357
% 3.92187929153442 0.910000085830688
% 3.92415070533752 0.91100001335144
% 3.92489051818848 0.911999940872192
% 3.92620420455933 0.912999987602234
% 3.92996025085449 0.914000034332275
% 3.93030714988708 0.914499998092651
% 3.93217182159424 0.916000008583069
% 3.93403911590576 0.917999982833862
% 3.93765330314636 0.919000029563904
% 3.93950748443604 0.920500040054321
% 3.94694709777832 0.921499967575073
% 3.94936871528625 0.921999931335449
% 3.95044016838074 0.924000024795532
% 3.95095801353455 0.924499988555908
% 3.9521918296814 0.924999952316284
% 3.95489954948425 0.92549991607666
% 3.95525646209717 0.925999999046326
% 3.96657800674438 0.927500009536743
% 3.96677422523499 0.927999973297119
% 3.97048592567444 0.929499983787537
% 3.97279810905457 0.930500030517578
% 3.97976326942444 0.930999994277954
% 3.98027920722961 0.93149995803833
% 3.9864764213562 0.933500051498413
% 3.98824191093445 0.934499979019165
% 3.99106216430664 0.935500025749207
% 3.99540758132935 0.936500072479248
% 3.99616861343384 0.937999963760376
% 4.00036096572876 0.938499927520752
% 4.0008692741394 0.939000010490417
% 4.00642251968384 0.940500020980835
% 4.00787925720215 0.941499948501587
% 4.01131391525269 0.943000078201294
% 4.01772546768188 0.944000005722046
% 4.01773262023926 0.944499969482422
% 4.0199408531189 0.945999979972839
% 4.02441310882568 0.947000026702881
% 4.02449131011963 0.947499990463257
% 4.02638387680054 0.947999954223633
% 4.03193807601929 0.949000000953674
% 4.0331711769104 0.94950008392334
% 4.04440832138062 0.950500011444092
% 4.046462059021 0.950999975204468
% 4.04752492904663 0.952000021934509
% 4.05288076400757 0.953500032424927
% 4.05885744094849 0.954499959945679
% 4.05888938903809 0.954999923706055
% 4.0607123374939 0.955999970436096
% 4.0681414604187 0.957000017166138
% 4.06846857070923 0.957499980926514
% 4.07354307174683 0.95799994468689
% 4.07463788986206 0.958500027656555
% 4.07770395278931 0.959500074386597
% 4.08594942092896 0.960000038146973
% 4.08807897567749 0.960999965667725
% 4.09922027587891 0.962000012397766
% 4.10029697418213 0.962499976158142
% 4.11320352554321 0.964499950408936
% 4.11378335952759 0.964999914169312
% 4.11522340774536 0.965499997138977
% 4.12602043151855 0.966500043869019
% 4.13008308410645 0.967999935150146
% 4.13079071044922 0.968999981880188
% 4.14552354812622 0.971499919891357
% 4.14720153808594 0.973000049591064
% 4.1508002281189 0.975000023841858
% 4.15790510177612 0.975499987602234
% 4.15800094604492 0.976000070571899
% 4.16573286056519 0.976500034332275
% 4.16690826416016 0.976999998092651
% 4.18721342086792 0.977499961853027
% 4.19244337081909 0.978999972343445
% 4.19364643096924 0.97950005531311
% 4.19722032546997 0.980000019073486
% 4.21673345565796 0.981500029563904
% 4.2361044883728 0.983000040054321
% 4.25158786773682 0.983999967575073
% 4.25199174880981 0.984499931335449
% 4.25412893295288 0.985000014305115
% 4.25456190109253 0.986000061035156
% 4.25590324401855 0.986500024795532
% 4.26262521743774 0.987499952316284
% 4.27425193786621 0.988499999046326
% 4.28225374221802 0.989000082015991
% 4.28459787368774 0.990000009536743
% 4.29810810089111 0.990499973297119
% 4.29891681671143 0.990999937057495
% 4.33175611495972 0.993499994277954
% 4.34687423706055 0.99399995803833
% 4.40837287902832 0.995500087738037
% 4.41204214096069 0.996000051498413
% 4.42225933074951 0.996500015258789
% 4.4405460357666 0.996999979019165
% 4.44206190109253 0.997499942779541
% 4.45467519760132 0.998000025749207
% 4.52911424636841 0.998499989509583
% 4.53477001190186 0.999000072479248
% 4.59852170944214 0.999500036239624
% 4.78798866271973 1
% };
% \addlegendentry{ZF + K=1}

\addplot [semithick, red]
table {%
27.6880207061768 0.000499963760375977
27.894006729126 0.00150001049041748
28.0853939056396 0.00199997425079346
28.1280288696289 0.00250005722045898
28.2707042694092 0.00349998474121094
28.3031539916992 0.00399994850158691
28.3104991912842 0.00450003147125244
28.4342746734619 0.00549995899200439
28.4344863891602 0.00600004196166992
28.4395694732666 0.0065000057220459
28.4764614105225 0.0075000524520874
28.572732925415 0.0119999647140503
28.6013126373291 0.0125000476837158
28.6034603118896 0.0134999752044678
28.6191959381104 0.0140000581741333
28.6209506988525 0.0149999856948853
28.6273021697998 0.0160000324249268
28.6606483459473 0.0169999599456787
28.6684322357178 0.0180000066757202
28.66943359375 0.0184999704360962
28.6830997467041 0.0190000534057617
28.684326171875 0.0195000171661377
28.6911487579346 0.0204999446868896
28.7049713134766 0.0219999551773071
28.7134437561035 0.0225000381469727
28.7390174865723 0.0230000019073486
28.7395877838135 0.0240000486373901
28.7418022155762 0.0245000123977661
28.7475090026855 0.0249999761581421
28.7788867950439 0.0264999866485596
28.7803649902344 0.0269999504089355
28.7803707122803 0.0275000333786011
28.7831573486328 0.0279999971389771
28.8169746398926 0.030500054359436
28.8191471099854 0.031000018119812
28.8192195892334 0.031499981880188
28.8330249786377 0.0325000286102295
28.8389110565186 0.0329999923706055
28.8620510101318 0.034000039100647
28.8664798736572 0.0345000028610229
28.8853912353516 0.0355000495910645
28.8858394622803 0.0360000133514404
28.8927249908447 0.0364999771118164
28.8932971954346 0.0369999408721924
28.896125793457 0.0375000238418579
28.9152946472168 0.0390000343322754
28.9207439422607 0.0405000448226929
28.9216423034668 0.0410000085830688
28.9258613586426 0.0414999723434448
28.9281997680664 0.0429999828338623
28.9533233642578 0.0434999465942383
28.9570503234863 0.0440000295639038
28.9577770233154 0.0444999933242798
28.9578170776367 0.0449999570846558
28.9683227539062 0.0455000400543213
28.9687557220459 0.0460000038146973
28.9778995513916 0.0475000143051147
28.9782638549805 0.0479999780654907
28.9811668395996 0.0485000610351562
28.9893932342529 0.0494999885559082
28.9896183013916 0.0499999523162842
28.992618560791 0.0505000352859497
28.9926929473877 0.0509999990463257
29.0103778839111 0.0525000095367432
29.0112686157227 0.0529999732971191
29.0130424499512 0.0535000562667847
29.0164737701416 0.0540000200271606
29.0261764526367 0.0549999475479126
29.0279998779297 0.0570000410079956
29.0299091339111 0.0575000047683716
29.0338287353516 0.0579999685287476
29.0339031219482 0.0585000514984131
29.035665512085 0.059499979019165
29.0365180969238 0.059999942779541
29.0445556640625 0.0614999532699585
29.0536041259766 0.0625
29.0600528717041 0.0640000104904175
29.0654544830322 0.065000057220459
29.0759868621826 0.0659999847412109
29.0762901306152 0.0664999485015869
29.0814342498779 0.0670000314712524
29.0829944610596 0.0679999589920044
29.0870819091797 0.0690000057220459
29.0900611877441 0.0700000524520874
29.0939636230469 0.0705000162124634
29.104700088501 0.0709999799728394
29.1063270568848 0.0715000629425049
29.107027053833 0.0729999542236328
29.1086082458496 0.0735000371932983
29.1124725341797 0.0740000009536743
29.1131134033203 0.0744999647140503
29.118558883667 0.0755000114440918
29.1188354492188 0.0759999752044678
29.119800567627 0.0764999389648438
29.1320247650146 0.0785000324249268
29.1320838928223 0.0789999961853027
29.13405418396 0.0800000429153442
29.1381740570068 0.0809999704360962
29.1386852264404 0.0820000171661377
29.1409397125244 0.0829999446868896
29.1411724090576 0.0835000276565552
29.1434879302979 0.0839999914169312
29.1437606811523 0.0844999551773071
29.1556854248047 0.0850000381469727
29.1571979522705 0.0859999656677246
29.1584892272949 0.0874999761581421
29.1645679473877 0.0880000591278076
29.1658935546875 0.0889999866485596
29.1710681915283 0.0894999504089355
29.1724643707275 0.0915000438690186
29.1823654174805 0.093000054359436
29.1842441558838 0.093999981880188
29.194149017334 0.094499945640564
29.1983871459961 0.0959999561309814
29.204044342041 0.0980000495910645
29.2075290679932 0.0989999771118164
29.2077808380127 0.0994999408721924
29.2108707427979 0.101500034332275
29.2183532714844 0.102499961853027
29.2188911437988 0.103000044822693
29.2240619659424 0.103500008583069
29.2241325378418 0.103999972343445
29.2343444824219 0.105999946594238
29.2358093261719 0.106500029563904
29.2463092803955 0.108000040054321
29.2474117279053 0.108500003814697
29.263952255249 0.110499978065491
29.265323638916 0.111000061035156
29.2681064605713 0.111500024795532
29.2684860229492 0.111999988555908
29.2716312408447 0.11300003528595
29.2765216827393 0.113499999046326
29.2772121429443 0.113999962806702
29.2865791320801 0.116999983787537
29.28928565979 0.11899995803833
29.2928085327148 0.120000004768372
29.3011054992676 0.121000051498413
29.3034229278564 0.121999979019165
29.3067951202393 0.122499942779541
29.3068599700928 0.123000025749207
29.3125820159912 0.125
29.3177528381348 0.128000020980835
29.3216037750244 0.128999948501587
29.3223037719727 0.129999995231628
29.3230056762695 0.131500005722046
29.3253231048584 0.132499933242798
29.328706741333 0.133499979972839
29.3415927886963 0.136000037193298
29.3419895172119 0.13699996471405
29.3460140228271 0.138499975204468
29.3536148071289 0.140499949455261
29.3536586761475 0.141000032424927
29.3568840026855 0.142500042915344
29.3571434020996 0.14300000667572
29.3604183197021 0.144500017166138
29.3659019470215 0.14549994468689
29.3659973144531 0.146000027656555
29.3687953948975 0.146999955177307
29.369197845459 0.147500038146973
29.37672996521 0.148499965667725
29.377311706543 0.14900004863739
29.3829231262207 0.149500012397766
29.3834095001221 0.150500059127808
29.3848533630371 0.151000022888184
29.3896732330322 0.151999950408936
29.3903045654297 0.152500033378601
29.3956069946289 0.152999997138977
29.3965606689453 0.154000043869019
29.3977336883545 0.154500007629395
29.4005832672119 0.154999971389771
29.4006004333496 0.155499935150146
29.4021511077881 0.156499981880188
29.4044036865234 0.157000064849854
29.4093074798584 0.157500028610229
29.4106311798096 0.158499956130981
29.4109001159668 0.159000039100647
29.4137992858887 0.159500002861023
29.4141654968262 0.159999966621399
29.4172420501709 0.161499977111816
29.4174747467041 0.162500023841858
29.4187088012695 0.162999987602234
29.4219169616699 0.16349995136261
29.4222526550293 0.164000034332275
29.4314556121826 0.168499946594238
29.4323291778564 0.16949999332428
29.434778213501 0.171000003814697
29.4357719421387 0.171499967575073
29.4397678375244 0.172500014305115
29.4403305053711 0.172999978065491
29.4481601715088 0.174000024795532
29.448881149292 0.174499988555908
29.4514904022217 0.17550003528595
29.4521980285645 0.176499962806702
29.4523849487305 0.177000045776367
29.4550838470459 0.178499937057495
29.4574413299561 0.180000066757202
29.4576663970947 0.180500030517578
29.4596748352051 0.180999994277954
29.4598560333252 0.18149995803833
29.4655952453613 0.182000041007996
29.4675464630127 0.183500051498413
29.4707298278809 0.184499979019165
29.4752635955811 0.187000036239624
29.4752960205078 0.1875
29.4759693145752 0.187999963760376
29.4777393341064 0.188500046730042
29.4778995513916 0.189000010490417
29.4788646697998 0.190000057220459
29.4808769226074 0.190500020980835
29.4813232421875 0.192000031471252
29.4815673828125 0.192999958992004
29.4848403930664 0.19350004196167
29.4853744506836 0.194000005722046
29.4866199493408 0.194499969482422
29.4901847839355 0.195500016212463
29.4903011322021 0.195999979972839
29.4954414367676 0.196500062942505
29.4963493347168 0.197000026702881
29.496395111084 0.197499990463257
29.4976940155029 0.197999954223633
29.4978199005127 0.198500037193298
29.4987487792969 0.19949996471405
29.4989109039307 0.200000047683716
29.5006484985352 0.200500011444092
29.5009479522705 0.200999975204468
29.512487411499 0.202000021934509
29.5139312744141 0.202499985694885
29.5146408081055 0.203500032424927
29.5152740478516 0.203999996185303
29.5169506072998 0.204499959945679
29.5170383453369 0.205000042915344
29.5192718505859 0.206500053405762
29.5194225311279 0.207000017166138
29.5219192504883 0.207499980926514
29.524694442749 0.210500001907349
29.5278129577637 0.212000012397766
29.5280818939209 0.213000059127808
29.5314617156982 0.21399998664856
29.5331401824951 0.215000033378601
29.5356197357178 0.217000007629395
29.5382995605469 0.217999935150146
29.5387420654297 0.218500018119812
29.5419445037842 0.220000028610229
29.548698425293 0.220999956130981
29.548807144165 0.221500039100647
29.5578193664551 0.22350001335144
29.5578517913818 0.223999977111816
29.5600509643555 0.225499987602234
29.5619335174561 0.22599995136261
29.5620784759521 0.226500034332275
29.5632591247559 0.226999998092651
29.5634384155273 0.227499961853027
29.5645790100098 0.228000044822693
29.5647563934326 0.228500008583069
29.5685958862305 0.22950005531311
29.5692825317383 0.23199999332428
29.5700359344482 0.233500003814697
29.5740814208984 0.234500050544739
29.5813369750977 0.237499952316284
29.5850811004639 0.238999962806702
29.5852108001709 0.239500045776367
29.5872192382812 0.240000009536743
29.587345123291 0.240499973297119
29.5878810882568 0.240999937057495
29.5892791748047 0.241500020027161
29.5929431915283 0.242500066757202
29.5931644439697 0.243000030517578
29.5978603363037 0.24399995803833
29.5983982086182 0.244500041007996
29.6001300811768 0.245000004768372
29.6007080078125 0.246000051498413
29.6062393188477 0.248499989509583
29.6125679016113 0.250499963760376
29.6138191223145 0.250999927520752
29.6139907836914 0.251500010490417
29.6201972961426 0.251999974250793
29.6214427947998 0.252500057220459
29.6214485168457 0.253000020980835
29.6233043670654 0.254500031471252
29.6238174438477 0.254999995231628
29.6249561309814 0.255499958992004
29.6250629425049 0.25600004196167
29.6289920806885 0.256999969482422
29.6296901702881 0.258000016212463
29.6298809051514 0.259000062942505
29.6339569091797 0.261000037193298
29.6397876739502 0.263499975204468
29.6401824951172 0.265500068664551
29.6410999298096 0.266499996185303
29.643238067627 0.266999959945679
29.643367767334 0.267500042915344
29.6498603820801 0.268499970436096
29.6554412841797 0.271000027656555
29.655948638916 0.272000074386597
29.6562385559082 0.273000001907349
29.6569194793701 0.273999929428101
29.6573371887207 0.274999976158142
29.6614189147949 0.277999997138977
29.6614646911621 0.278499960899353
29.6621437072754 0.279000043869019
29.6621704101562 0.279500007629395
29.6626892089844 0.280499935150146
29.6629199981689 0.281000018119812
29.667200088501 0.282000064849854
29.6681671142578 0.282999992370605
29.6724452972412 0.284999966621399
29.6730289459229 0.286499977111816
29.6737499237061 0.287500023841858
29.6780071258545 0.288500070571899
29.678129196167 0.289000034332275
29.679874420166 0.289999961853027
29.6826267242432 0.291000008583069
29.6856269836426 0.29449999332428
29.6865653991699 0.294999957084656
29.6867733001709 0.296499967575073
29.6888084411621 0.296999931335449
29.6912593841553 0.299999952316284
29.695333480835 0.301499962806702
29.6955261230469 0.302500009536743
29.7007617950439 0.305000066757202
29.7014503479004 0.305999994277954
29.7040843963623 0.30649995803833
29.7042636871338 0.307000041007996
29.7060279846191 0.307500004768372
29.7105350494385 0.308500051498413
29.7143611907959 0.309499979019165
29.7158317565918 0.310500025749207
29.7175674438477 0.311500072479248
29.7188777923584 0.3125
29.7199897766113 0.313499927520752
29.7231712341309 0.314000010490417
29.7233943939209 0.314499974250793
29.7289752960205 0.315999984741211
29.7293701171875 0.316499948501587
29.7342376708984 0.317000031471252
29.735179901123 0.317999958992004
29.7377548217773 0.319499969482422
29.7426223754883 0.319999933242798
29.7430362701416 0.320500016212463
29.7483348846436 0.322499990463257
29.7504577636719 0.32449996471405
29.7511119842529 0.326499938964844
29.7524166107178 0.328000068664551
29.7525501251221 0.328999996185303
29.7538909912109 0.329499959945679
29.7540664672852 0.33050000667572
29.7569789886475 0.330999970436096
29.7574462890625 0.332000017166138
29.757884979248 0.33299994468689
29.7591285705566 0.333999991416931
29.7592353820801 0.334500074386597
29.7621726989746 0.335500001907349
29.762825012207 0.336499929428101
29.7632579803467 0.337499976158142
29.7649345397949 0.338000059127808
29.7650260925293 0.338500022888184
29.7676620483398 0.339499950408936
29.7681846618652 0.340000033378601
29.7741279602051 0.342000007629395
29.7765445709229 0.344500064849854
29.7765483856201 0.345000028610229
29.7774391174316 0.345499992370605
29.7777824401855 0.346500039100647
29.7794456481934 0.348000049591064
29.7815933227539 0.348999977111816
29.7817878723145 0.349499940872192
29.7867374420166 0.351999998092651
29.7901268005371 0.352999925613403
29.7949733734131 0.35450005531311
29.7951316833496 0.355000019073486
29.8004856109619 0.355999946594238
29.8009243011475 0.356500029563904
29.8037567138672 0.35699999332428
29.8043193817139 0.359499931335449
29.8051795959473 0.360000014305115
29.8052005767822 0.360499978065491
29.8081932067871 0.361999988555908
29.8083400726318 0.362499952316284
29.8096885681152 0.363499999046326
29.809700012207 0.363999962806702
29.8108654022217 0.365000009536743
29.815990447998 0.366999983787537
29.8170566558838 0.368000030517578
29.8172054290771 0.36899995803833
29.8194026947021 0.370000004768372
29.8195877075195 0.370499968528748
29.8217945098877 0.371999979019165
29.8236236572266 0.374000072479248
29.8240413665771 0.375
29.8249797821045 0.375499963760376
29.8274345397949 0.375999927520752
29.8275680541992 0.377500057220459
29.8281173706055 0.378000020980835
29.8324813842773 0.378999948501587
29.8343048095703 0.379999995231628
29.8349723815918 0.38100004196167
29.8359432220459 0.381999969482422
29.8361835479736 0.382499933242798
29.8401374816895 0.384999990463257
29.8403148651123 0.385499954223633
29.8415336608887 0.386000037193298
29.8438377380371 0.386500000953674
29.8443012237549 0.388000011444092
29.8452434539795 0.388999938964844
29.845329284668 0.389500021934509
29.8488521575928 0.390500068664551
29.8497524261475 0.391499996185303
29.8503456115723 0.393499970436096
29.8516407012939 0.394500017166138
29.8516616821289 0.394999980926514
29.8539390563965 0.397000074386597
29.8565845489502 0.397500038146973
29.8576984405518 0.399500012397766
29.862663269043 0.402500033378601
29.863489151001 0.404000043869019
29.8651351928711 0.404999971389771
29.8661479949951 0.406499981880188
29.8670406341553 0.407000064849854
29.8689308166504 0.407500028610229
29.8694229125977 0.409000039100647
29.8722171783447 0.41100001335144
29.8776016235352 0.411499977111816
29.8801956176758 0.413500070571899
29.880313873291 0.414000034332275
29.8902111053467 0.419999957084656
29.8906917572021 0.421000003814697
29.8916988372803 0.421499967575073
29.8922214508057 0.422999978065491
29.8964805603027 0.424499988555908
29.8966979980469 0.424999952316284
29.8986377716064 0.425999999046326
29.8991794586182 0.427500009536743
29.903133392334 0.429499983787537
29.9033527374268 0.430500030517578
29.9072399139404 0.43149995803833
29.9096336364746 0.434499979019165
29.9148654937744 0.4375
29.9175605773926 0.438499927520752
29.9176139831543 0.439000010490417
29.9181842803955 0.439499974250793
29.9195175170898 0.440000057220459
29.9196186065674 0.440500020980835
29.9223957061768 0.442000031471252
29.9254608154297 0.442999958992004
29.9255599975586 0.44350004196167
29.9297981262207 0.445500016212463
29.929801940918 0.445999979972839
29.9338569641113 0.447499990463257
29.9339580535889 0.447999954223633
29.93577003479 0.44949996471405
29.9361972808838 0.450500011444092
29.9373779296875 0.451499938964844
29.9411201477051 0.452000021934509
29.9416313171387 0.453000068664551
29.9435787200928 0.453500032424927
29.9444999694824 0.454499959945679
29.9469223022461 0.455000042915344
29.9469604492188 0.45550000667572
29.9491577148438 0.45799994468689
29.9491920471191 0.458500027656555
29.9496650695801 0.458999991416931
29.9529132843018 0.459500074386597
29.9536209106445 0.460500001907349
29.9548568725586 0.460999965667725
29.9552345275879 0.462499976158142
29.9559440612793 0.464499950408936
29.9569225311279 0.465000033378601
29.9595127105713 0.465999960899353
29.9607257843018 0.467000007629395
29.9617099761963 0.467999935150146
29.9634113311768 0.468500018119812
29.9642562866211 0.470000028610229
29.9647541046143 0.470499992370605
29.9680519104004 0.472000002861023
29.9685554504395 0.473000049591064
29.9754295349121 0.475499987602234
29.9788017272949 0.476000070571899
29.9792499542236 0.476999998092651
29.9811191558838 0.477999925613403
29.9812812805176 0.478500008583069
29.9827461242676 0.478999972343445
29.9829273223877 0.47950005531311
29.989049911499 0.480999946594238
29.9892311096191 0.481500029563904
29.9944229125977 0.483999967575073
29.9944248199463 0.484499931335449
29.9968776702881 0.486000061035156
29.9974632263184 0.486999988555908
29.9976425170898 0.487499952316284
29.9996070861816 0.489500045776367
29.9997730255127 0.490000009536743
30.0014781951904 0.490999937057495
30.0026454925537 0.493499994277954
30.0051937103271 0.496000051498413
30.0053005218506 0.496999979019165
30.0066089630127 0.498000025749207
30.0071773529053 0.499000072479248
30.0097332000732 0.501500010490417
30.0102024078369 0.503000020980835
30.0132884979248 0.503999948501587
30.0145015716553 0.506500005722046
30.0145702362061 0.506999969482422
30.0171642303467 0.508000016212463
30.0176963806152 0.508499979972839
30.0188865661621 0.509000062942505
30.0234565734863 0.509500026702881
30.0240364074707 0.510499954223633
30.0303440093994 0.512500047683716
30.0312767028809 0.514500021934509
30.03249168396 0.515500068664551
30.0349960327148 0.516999959945679
30.0395317077637 0.519000053405762
30.0402793884277 0.519999980926514
30.0423812866211 0.521000027656555
30.0427780151367 0.521499991416931
30.0442752838135 0.522000074386597
30.0454578399658 0.524500012397766
30.045467376709 0.524999976158142
30.0466804504395 0.525500059127808
30.0467567443848 0.52649998664856
30.0482635498047 0.526999950408936
30.0482769012451 0.527499914169312
30.0515365600586 0.531499981880188
30.0530624389648 0.532000064849854
30.0540676116943 0.534500002861023
30.0543403625488 0.535000085830688
30.0557079315186 0.535500049591064
30.0559329986572 0.536499977111816
30.0571765899658 0.536999940872192
30.0578575134277 0.537999987602234
30.0583763122559 0.539000034332275
30.060245513916 0.539499998092651
30.0602722167969 0.539999961853027
30.0620956420898 0.541000008583069
30.0625114440918 0.541499972343445
30.0687580108643 0.544000029563904
30.0692348480225 0.545000076293945
30.0701389312744 0.545500040054321
30.0701751708984 0.546000003814697
30.0714359283447 0.547500014305115
30.0753726959229 0.548500061035156
30.0762100219727 0.549499988555908
30.0793781280518 0.55049991607666
30.0851001739502 0.554000020027161
30.085147857666 0.554499983787537
30.0887813568115 0.555999994277954
30.092227935791 0.558500051498413
30.094331741333 0.559000015258789
30.0945854187012 0.559499979019165
30.097038269043 0.561500072479248
30.0970554351807 0.562000036239624
30.0991458892822 0.562999963760376
30.101390838623 0.564000010490417
30.1028537750244 0.565000057220459
30.1050395965576 0.565999984741211
30.1066417694092 0.567499995231628
30.1110019683838 0.570999979972839
30.1115055084229 0.572000026702881
30.1142559051514 0.573499917984009
30.1150989532471 0.575000047683716
30.1188373565674 0.575999975204468
30.1190052032471 0.576499938964844
30.1210746765137 0.577000021934509
30.1210956573486 0.577499985694885
30.1224002838135 0.578000068664551
30.123348236084 0.579499959945679
30.12624168396 0.58050000667572
30.1292495727539 0.581500053405762
30.1295280456543 0.582000017166138
30.1319637298584 0.58299994468689
30.1321086883545 0.583999991416931
30.1349201202393 0.584500074386597
30.1357707977295 0.585500001907349
30.139928817749 0.587000012397766
30.1400279998779 0.587499976158142
30.1413631439209 0.588500022888184
30.1419696807861 0.589499950408936
30.142162322998 0.589999914169312
30.1432571411133 0.591000080108643
30.1440143585205 0.592499971389771
30.1468372344971 0.593500018119812
30.1484241485596 0.594500064849854
30.1484851837158 0.595000028610229
30.150411605835 0.596499919891357
30.1528301239014 0.597500085830688
30.1529388427734 0.598000049591064
30.1549167633057 0.598999977111816
30.1556224822998 0.599499940872192
30.1556587219238 0.600000023841858
30.1583061218262 0.601500034332275
30.1596870422363 0.602499961853027
30.1600170135498 0.603500008583069
30.161304473877 0.603999972343445
30.1641750335693 0.60450005531311
30.1644897460938 0.605499982833862
30.1663017272949 0.606500029563904
30.1665096282959 0.60699999332428
30.1688194274902 0.608000040054321
30.1709041595459 0.608500003814697
30.1713104248047 0.608999967575073
30.1748676300049 0.610000014305115
30.1762714385986 0.611000061035156
30.1819114685059 0.611999988555908
30.1821098327637 0.61299991607666
30.1865081787109 0.615000009536743
30.1865272521973 0.615499973297119
30.1869678497314 0.615999937057495
30.1891098022461 0.616500020027161
30.1894931793213 0.617500066757202
30.1908588409424 0.61899995803833
30.193359375 0.620000004768372
30.1941356658936 0.621000051498413
30.194896697998 0.621999979019165
30.1976337432861 0.623000025749207
30.1985607147217 0.624500036239624
30.1988315582275 0.625499963760376
30.1998329162598 0.626999974250793
30.2010650634766 0.628499984741211
30.2042407989502 0.629499912261963
30.2046165466309 0.629999995231628
30.2105827331543 0.632499933242798
30.2106914520264 0.633000016212463
30.2124481201172 0.634500026702881
30.214656829834 0.635499954223633
30.217679977417 0.636500000953674
30.217752456665 0.63700008392334
30.2294235229492 0.639999985694885
30.2313785552979 0.641000032424927
30.2314910888672 0.641499996185303
30.2423286437988 0.644500017166138
30.2424049377441 0.644999980926514
30.2436790466309 0.646000027656555
30.2451667785645 0.647500038146973
30.2471122741699 0.648499965667725
30.2498245239258 0.651999950408936
30.2530612945557 0.652999997138977
30.2531852722168 0.653500080108643
30.2559452056885 0.654500007629395
30.2559547424316 0.654999971389771
30.2574062347412 0.656000018119812
30.2577342987061 0.656499981880188
30.2613792419434 0.657500028610229
30.2626628875732 0.657999992370605
30.2631454467773 0.660000085830688
30.2647895812988 0.66100001335144
30.264820098877 0.661499977111816
30.2661285400391 0.662500023841858
30.2677745819092 0.663500070571899
30.2680644989014 0.664000034332275
30.2691993713379 0.664499998092651
30.26926612854 0.664999961853027
30.2712802886963 0.666499972343445
30.2727012634277 0.66700005531311
30.2729396820068 0.667500019073486
30.2759647369385 0.668499946594238
30.2773876190186 0.669000029563904
30.2787418365479 0.671000003814697
30.2792739868164 0.671499967575073
30.2816181182861 0.671999931335449
30.2817611694336 0.672500014305115
30.2833061218262 0.672999978065491
30.2833576202393 0.673500061035156
30.2840061187744 0.674499988555908
30.2855052947998 0.674999952316284
30.2856540679932 0.67549991607666
30.2870998382568 0.676500082015991
30.2908744812012 0.677500009536743
30.292366027832 0.678499937057495
30.2938041687012 0.680999994277954
30.2951889038086 0.681999921798706
30.2952308654785 0.682500004768372
30.2980136871338 0.684499979019165
30.2994518280029 0.685999989509583
30.301477432251 0.686500072479248
30.3018264770508 0.687000036239624
30.3028831481934 0.687999963760376
30.3037490844727 0.689499974250793
30.3037719726562 0.690000057220459
30.3051433563232 0.691499948501587
30.3069667816162 0.691999912261963
30.3072605133057 0.692499995231628
30.3103809356689 0.69350004196167
30.3108234405518 0.694000005722046
30.3134880065918 0.694499969482422
30.3142967224121 0.695500016212463
30.3166561126709 0.697499990463257
30.3187656402588 0.698499917984009
30.3189811706543 0.69950008392334
30.3195877075195 0.700000047683716
30.3214092254639 0.700999975204468
30.3240356445312 0.703000068664551
30.3243350982666 0.703500032424927
30.3256244659424 0.704499959945679
30.3259258270264 0.70550000667572
30.3259601593018 0.706500053405762
30.3267955780029 0.707499980926514
30.3293876647949 0.708500027656555
30.3301124572754 0.709500074386597
30.3318099975586 0.712000012397766
30.3353233337402 0.712499976158142
30.3356151580811 0.713000059127808
30.3365325927734 0.713500022888184
30.3403930664062 0.71399998664856
30.3410568237305 0.715499997138977
30.3422393798828 0.716000080108643
30.3423805236816 0.716500043869019
30.3436107635498 0.717499971389771
30.3466987609863 0.717999935150146
30.3469142913818 0.718500018119812
30.3487663269043 0.719500064849854
30.3509922027588 0.722000002861023
30.3533992767334 0.722500085830688
30.3536643981934 0.723000049591064
30.3544998168945 0.72350001335144
30.3561191558838 0.723999977111816
30.3564033508301 0.724499940872192
30.3596611022949 0.726000070571899
30.362699508667 0.726999998092651
30.3638019561768 0.727499961853027
30.3638153076172 0.727999925613403
30.3643188476562 0.728500008583069
30.3706550598145 0.730499982833862
30.3735523223877 0.730999946594238
30.3736305236816 0.731500029563904
30.374267578125 0.732500076293945
30.3804206848145 0.733000040054321
30.3815364837646 0.733999967575073
30.3844470977783 0.734499931335449
30.3847579956055 0.735499978065491
30.385570526123 0.736500024795532
30.3871669769287 0.737499952316284
30.3884830474854 0.739000082015991
30.402250289917 0.744499921798706
30.4026222229004 0.746000051498413
30.4059047698975 0.748000025749207
30.407621383667 0.749500036239624
30.4085254669189 0.75
30.4102897644043 0.750499963760376
30.4102993011475 0.750999927520752
30.4127655029297 0.753000020980835
30.4150829315186 0.754499912261963
30.4158725738525 0.755500078201294
30.4164085388184 0.756999969482422
30.4187030792236 0.758000016212463
30.4194011688232 0.759000062942505
30.4203300476074 0.759500026702881
30.4207592010498 0.760499954223633
30.4222087860107 0.761500000953674
30.423490524292 0.763499975204468
30.4282531738281 0.765500068664551
30.431547164917 0.767499923706055
30.4368915557861 0.768499970436096
30.4376697540283 0.769000053405762
30.4381484985352 0.769999980926514
30.4384212493896 0.77049994468689
30.4401874542236 0.771000027656555
30.4405097961426 0.772000074386597
30.4437694549561 0.773499965667725
30.4444065093994 0.774500012397766
30.4471530914307 0.776000022888184
30.4534168243408 0.776999950408936
30.4544162750244 0.777999997138977
30.4583053588867 0.781000018119812
30.4607028961182 0.781499981880188
30.4611988067627 0.782000064849854
30.4625587463379 0.782500028610229
30.462718963623 0.782999992370605
30.4673442840576 0.783999919891357
30.4702243804932 0.784500002861023
30.4710426330566 0.785500049591064
30.4756202697754 0.786999940872192
30.4760208129883 0.787500023841858
30.4774188995361 0.787999987602234
30.4778633117676 0.789000034332275
30.4797744750977 0.790499925613403
30.4809665679932 0.794000029563904
30.4837741851807 0.796000003814697
30.4845638275146 0.796999931335449
30.48512840271 0.797999978065491
30.486888885498 0.798500061035156
30.4870700836182 0.799000024795532
30.4890956878662 0.799999952316284
30.489559173584 0.800999999046326
30.4921550750732 0.802999973297119
30.4935150146484 0.804000020027161
30.4938640594482 0.805000066757202
30.496057510376 0.805999994277954
30.4961013793945 0.80649995803833
30.4969844818115 0.806999921798706
30.5004444122314 0.807500004768372
30.5005073547363 0.808000087738037
30.5038051605225 0.809499979019165
30.5039520263672 0.809999942779541
30.5069904327393 0.810500025749207
30.5073184967041 0.810999989509583
30.5089817047119 0.812000036239624
30.5115127563477 0.813499927520752
30.5119647979736 0.814000010490417
30.5145034790039 0.815000057220459
30.5149459838867 0.815999984741211
30.5160961151123 0.818000078201294
30.5170764923096 0.819499969482422
30.5216789245605 0.820500016212463
30.5218696594238 0.820999979972839
30.5227794647217 0.821500062942505
30.5228672027588 0.822499990463257
30.5239925384521 0.822999954223633
30.5274200439453 0.824000000953674
30.5288677215576 0.82450008392334
30.5292892456055 0.825500011444092
30.5308380126953 0.825999975204468
30.5372276306152 0.827000021934509
30.5378608703613 0.828000068664551
30.5380001068115 0.828500032424927
30.5385665893555 0.828999996185303
30.5404109954834 0.829499959945679
30.540641784668 0.829999923706055
30.5428199768066 0.831500053405762
30.5458431243896 0.832000017166138
30.5461006164551 0.832499980926514
30.5519046783447 0.833500027656555
30.5530452728271 0.833999991416931
30.5553855895996 0.834500074386597
30.555980682373 0.835500001907349
30.5559997558594 0.835999965667725
30.5597152709961 0.838000059127808
30.5599880218506 0.838500022888184
30.5626583099365 0.839499950408936
30.5634689331055 0.839999914169312
30.5666408538818 0.840499997138977
30.5670986175537 0.841500043869019
30.568286895752 0.842000007629395
30.5687026977539 0.842999935150146
30.5718517303467 0.843999981880188
30.5725841522217 0.845999956130981
30.5737533569336 0.847000002861023
30.576021194458 0.848000049591064
30.5777645111084 0.851000070571899
30.5834808349609 0.851999998092651
30.5862560272217 0.852999925613403
30.5935287475586 0.853999972343445
30.5941505432129 0.85450005531311
30.604284286499 0.856500029563904
30.6064453125 0.858500003814697
30.6084632873535 0.858999967575073
30.6088695526123 0.859499931335449
30.6120300292969 0.861500024795532
30.6121425628662 0.861999988555908
30.6130447387695 0.862499952316284
30.620548248291 0.864000082015991
30.6214752197266 0.864500045776367
30.6232528686523 0.865000009536743
30.6303367614746 0.865499973297119
30.6321544647217 0.866500020027161
30.6340732574463 0.866999983787537
30.635368347168 0.868499994277954
30.637565612793 0.869499921798706
30.6381988525391 0.870500087738037
30.6387977600098 0.871000051498413
30.6409893035889 0.871999979019165
30.6482715606689 0.873499989509583
30.6494579315186 0.874000072479248
30.6518688201904 0.874500036239624
30.6521053314209 0.875
30.6556415557861 0.876500010490417
30.6582164764404 0.876999974250793
30.6585597991943 0.878000020980835
30.6651554107666 0.880500078201294
30.6677551269531 0.881999969482422
30.6701164245605 0.883000016212463
30.6705093383789 0.883499979972839
30.6730880737305 0.884500026702881
30.6747646331787 0.885999917984009
30.6829032897949 0.88700008392334
30.6837539672852 0.888499975204468
30.6857032775879 0.888999938964844
30.6861095428467 0.889500021934509
30.6908569335938 0.891499996185303
30.6968612670898 0.892499923706055
30.6998538970947 0.893499970436096
30.7008972167969 0.894999980926514
30.7054977416992 0.896000027656555
30.7056274414062 0.897000074386597
30.707649230957 0.898000001907349
30.7192707061768 0.898999929428101
30.721851348877 0.901999950408936
30.724630355835 0.903500080108643
30.7246341705322 0.904000043869019
30.7250862121582 0.904500007629395
30.7269706726074 0.904999971389771
30.7272701263428 0.905499935150146
30.7342376708984 0.907000064849854
30.7405891418457 0.908999919891357
30.7406711578369 0.909500002861023
30.7435321807861 0.910500049591064
30.7480220794678 0.912500023841858
30.7484035491943 0.913500070571899
30.7519989013672 0.914000034332275
30.7521286010742 0.914499998092651
30.7577018737793 0.915499925613403
30.7577896118164 0.916000008583069
30.7594509124756 0.916499972343445
30.763692855835 0.91700005531311
30.7643527984619 0.917500019073486
30.766040802002 0.918499946594238
30.7679347991943 0.920000076293945
30.776969909668 0.921999931335449
30.77756690979 0.922999978065491
30.7807807922363 0.923500061035156
30.781421661377 0.924000024795532
30.7859210968018 0.924999952316284
30.786003112793 0.92549991607666
30.7894020080566 0.926500082015991
30.7913455963135 0.927000045776367
30.8003368377686 0.927999973297119
30.8040542602539 0.929499983787537
30.8055877685547 0.930500030517578
30.8080253601074 0.930999994277954
30.814624786377 0.931999921798706
30.8186054229736 0.933000087738037
30.8241500854492 0.934000015258789
30.8294544219971 0.935999989509583
30.8351039886475 0.937000036239624
30.8437061309814 0.939000010490417
30.8440227508545 0.939499974250793
30.8452434539795 0.940000057220459
30.8577842712402 0.941499948501587
30.8579044342041 0.941999912261963
30.8648166656494 0.942499995231628
30.8650512695312 0.943000078201294
30.8679618835449 0.944000005722046
30.8693389892578 0.944499969482422
30.8693923950195 0.944999933242798
30.8713226318359 0.945500016212463
30.8715286254883 0.945999979972839
30.8729381561279 0.946500062942505
30.876443862915 0.947000026702881
30.8768901824951 0.947499990463257
30.8810062408447 0.947999954223633
30.8812675476074 0.948499917984009
30.8867225646973 0.94950008392334
30.8881435394287 0.950500011444092
30.8882064819336 0.950999975204468
30.8999137878418 0.953000068664551
30.8999576568604 0.953500032424927
30.9078025817871 0.954499959945679
30.9083709716797 0.955999970436096
30.9117164611816 0.956500053405762
30.9123096466064 0.957000017166138
30.9182224273682 0.958500027656555
30.928503036499 0.958999991416931
30.9363670349121 0.960999965667725
30.9455623626709 0.961499929428101
30.9462966918945 0.962499976158142
30.9607181549072 0.96399998664856
30.9609775543213 0.964499950408936
30.9622936248779 0.964999914169312
30.9704246520996 0.965499997138977
30.9713134765625 0.966000080108643
30.9822750091553 0.967499971389771
30.9887866973877 0.969500064849854
30.9937896728516 0.970499992370605
30.9940853118896 0.970999956130981
30.9974403381348 0.971499919891357
31.0109252929688 0.972000002861023
31.0247554779053 0.974499940872192
31.0326747894287 0.975000023841858
31.0369968414307 0.976500034332275
31.0484523773193 0.977499961853027
31.0534744262695 0.977999925613403
31.0553169250488 0.978999972343445
31.05885887146 0.97950005531311
31.0876770019531 0.981500029563904
31.0896148681641 0.98199999332428
31.0954475402832 0.982500076293945
31.1152267456055 0.983500003814697
31.1215839385986 0.983999967575073
31.1458873748779 0.985000014305115
31.1512851715088 0.985499978065491
31.1790428161621 0.986999988555908
31.1824035644531 0.987499952316284
31.2118358612061 0.98799991607666
31.219051361084 0.989000082015991
31.2239036560059 0.989500045776367
31.2416038513184 0.990499973297119
31.2467365264893 0.990999937057495
31.2664794921875 0.991999983787537
31.2718162536621 0.993000030517578
31.2726058959961 0.993499994277954
31.2834968566895 0.99399995803833
31.4789867401123 0.998000025749207
31.4859218597412 0.998499989509583
31.5905055999756 0.999000072479248
31.9519176483154 1
};
%\addlegendentry{NN - K=4}
\addplot [semithick, blue, dashed]
table {%
17.8110294342041 0.000499963760375977
19.5293388366699 0.0010000467300415
19.5477142333984 0.00150001049041748
19.6084671020508 0.00199997425079346
19.7466735839844 0.00250005722045898
20.0734710693359 0.00300002098083496
20.0859298706055 0.00349998474121094
20.5438117980957 0.00600004196166992
20.7399215698242 0.00899994373321533
20.7514877319336 0.00999999046325684
20.8918876647949 0.0115000009536743
20.9013481140137 0.0119999647140503
20.9417991638184 0.0130000114440918
20.9427242279053 0.0134999752044678
20.9685707092285 0.0140000581741333
20.9743041992188 0.0145000219345093
21.0435066223145 0.0160000324249268
21.0517692565918 0.0164999961853027
21.1137657165527 0.0169999599456787
21.1174011230469 0.0175000429153442
21.1178436279297 0.0180000066757202
21.1196308135986 0.0184999704360962
21.1417503356934 0.0190000534057617
21.1429767608643 0.0195000171661377
21.153450012207 0.0210000276565552
21.1919937133789 0.0225000381469727
21.2231884002686 0.0249999761581421
21.2475452423096 0.0255000591278076
21.2483234405518 0.0260000228881836
21.2857894897461 0.0275000333786011
21.2903022766113 0.0279999971389771
21.3245391845703 0.0290000438690186
21.3483047485352 0.0299999713897705
21.3502159118652 0.031000018119812
21.3602619171143 0.031999945640564
21.3745307922363 0.0325000286102295
21.3762340545654 0.0329999923706055
21.3965663909912 0.0349999666213989
21.4193382263184 0.0360000133514404
21.4391078948975 0.0384999513626099
21.4411373138428 0.0390000343322754
21.4469947814941 0.0394999980926514
21.4591007232666 0.0399999618530273
21.4597911834717 0.0405000448226929
21.4684352874756 0.0414999723434448
21.4702434539795 0.0420000553131104
21.4792861938477 0.0425000190734863
21.4812812805176 0.0429999828338623
21.4815864562988 0.0434999465942383
21.4829807281494 0.0440000295639038
21.4831848144531 0.0444999933242798
21.5173778533936 0.0455000400543213
21.5438346862793 0.0475000143051147
21.5605068206787 0.0490000247955322
21.5616779327393 0.0494999885559082
21.5842838287354 0.0505000352859497
21.5847911834717 0.0509999990463257
21.6062717437744 0.0520000457763672
21.6101779937744 0.0525000095367432
21.6205978393555 0.0529999732971191
21.6226387023926 0.0535000562667847
21.6318912506104 0.0544999837875366
21.6336936950684 0.0549999475479126
21.6424503326416 0.0555000305175781
21.6676559448242 0.0564999580383301
21.6723690032959 0.0575000047683716
21.6732044219971 0.0579999685287476
21.6906604766846 0.059999942779541
21.6938648223877 0.0605000257492065
21.7044792175293 0.0609999895095825
21.7048969268799 0.062000036239624
21.7240142822266 0.0640000104904175
21.7244186401367 0.0644999742507935
21.7272968292236 0.065500020980835
21.7303848266602 0.0659999847412109
21.754056930542 0.0670000314712524
21.7590351104736 0.0679999589920044
21.7604465484619 0.0694999694824219
21.7610130310059 0.0700000524520874
21.7727718353271 0.0709999799728394
21.7748012542725 0.0715000629425049
21.7809944152832 0.0720000267028809
21.7821445465088 0.0729999542236328
21.7861785888672 0.0740000009536743
21.7866649627686 0.0744999647140503
21.7900142669678 0.0750000476837158
21.8094482421875 0.0759999752044678
21.8162536621094 0.0770000219345093
21.8352203369141 0.0785000324249268
21.8627185821533 0.0805000066757202
21.8762130737305 0.0839999914169312
21.8966102600098 0.0855000019073486
21.9115600585938 0.0859999656677246
21.9126110076904 0.0865000486373901
21.9154720306396 0.0870000123977661
21.9211311340332 0.0874999761581421
21.9212818145752 0.0880000591278076
21.924337387085 0.0889999866485596
21.9248199462891 0.0900000333786011
21.9348602294922 0.0915000438690186
21.9479961395264 0.0924999713897705
21.9499549865723 0.093000054359436
21.9633979797363 0.093999981880188
21.9634304046631 0.094499945640564
21.9675312042236 0.0950000286102295
21.9683113098145 0.0954999923706055
21.9720096588135 0.0959999561309814
21.972240447998 0.096500039100647
21.9764823913574 0.0974999666213989
21.9774017333984 0.0989999771118164
21.9892711639404 0.100000023841858
21.990550994873 0.10099995136261
22.0098934173584 0.103999972343445
22.0165710449219 0.105000019073486
22.0198955535889 0.105999946594238
22.024112701416 0.10699999332428
22.0249271392822 0.107499957084656
22.0329284667969 0.108500003814697
22.0375118255615 0.109500050544739
22.0385417938232 0.110499978065491
22.0470848083496 0.111000061035156
22.047700881958 0.111999988555908
22.0503807067871 0.112499952316284
22.0508117675781 0.113499999046326
22.0560855865479 0.114500045776367
22.0659790039062 0.117499947547913
22.0660858154297 0.118000030517578
22.0814933776855 0.120499968528748
22.0818176269531 0.121000051498413
22.0829448699951 0.121500015258789
22.0830974578857 0.121999979019165
22.0887565612793 0.122499942779541
22.0896320343018 0.123000025749207
22.0928115844727 0.123499989509583
22.0928173065186 0.123999953269958
22.1058540344238 0.125499963760376
22.1098937988281 0.126000046730042
22.1102867126465 0.126500010490417
22.1292343139648 0.128499984741211
22.1384353637695 0.129500031471252
22.1388568878174 0.129999995231628
22.141674041748 0.130499958992004
22.1420516967773 0.13100004196167
22.1430072784424 0.131500005722046
22.1487426757812 0.132499933242798
22.1498680114746 0.133000016212463
22.1499824523926 0.133499979972839
22.155294418335 0.134999990463257
22.1553802490234 0.135499954223633
22.1646404266357 0.136500000953674
22.1689834594727 0.137500047683716
22.1702098846436 0.138000011444092
22.1744613647461 0.138499975204468
22.174955368042 0.138999938964844
22.1817607879639 0.139500021934509
22.1865234375 0.141000032424927
22.1920127868652 0.141499996185303
22.1960773468018 0.144000053405762
22.2005176544189 0.144999980926514
22.2009735107422 0.14549994468689
22.2040863037109 0.146000027656555
22.2056407928467 0.146999955177307
22.2159767150879 0.149500012397766
22.2222175598145 0.149999976158142
22.2245998382568 0.151000022888184
22.2273845672607 0.151999950408936
22.2304859161377 0.152500033378601
22.2307395935059 0.152999997138977
22.234790802002 0.153499960899353
22.2348003387451 0.154000043869019
22.2370643615723 0.154999971389771
22.244213104248 0.156000018119812
22.2468338012695 0.157500028610229
22.2571468353271 0.158499956130981
22.2572250366211 0.159000039100647
22.2599315643311 0.159500002861023
22.2602462768555 0.159999966621399
22.2625370025635 0.16100001335144
22.2696571350098 0.161999940872192
22.2744178771973 0.162500023841858
22.2782382965088 0.165500044822693
22.2922286987305 0.167999982833862
22.2923946380615 0.168499946594238
22.3040943145752 0.16949999332428
22.3059234619141 0.169999957084656
22.3108234405518 0.170500040054321
22.3118877410889 0.171000003814697
22.3160457611084 0.172000050544739
22.3264789581299 0.172500014305115
22.3279762268066 0.173500061035156
22.3359565734863 0.174000024795532
22.338472366333 0.174999952316284
22.3390655517578 0.17550003528595
22.3433799743652 0.177000045776367
22.348762512207 0.177999973297119
22.3574771881104 0.179000020027161
22.3626079559326 0.180500030517578
22.3677425384521 0.182000041007996
22.3685493469238 0.182500004768372
22.3685512542725 0.182999968528748
22.3706474304199 0.184499979019165
22.3747463226318 0.184999942779541
22.374979019165 0.185500025749207
22.3761711120605 0.185999989509583
22.3916320800781 0.188500046730042
22.3928775787354 0.189499974250793
22.3943729400635 0.190500020980835
22.395092010498 0.190999984741211
22.4049873352051 0.192000031471252
22.4058704376221 0.192499995231628
22.4059524536133 0.192999958992004
22.4111595153809 0.194499969482422
22.4114589691162 0.194999933242798
22.4155902862549 0.195500016212463
22.4160766601562 0.197000026702881
22.4163856506348 0.197499990463257
22.419282913208 0.198500037193298
22.4236927032471 0.19949996471405
22.4308815002441 0.200500011444092
22.4350891113281 0.202000021934509
22.4359493255615 0.202999949455261
22.4408702850342 0.204499959945679
22.4415588378906 0.205000042915344
22.4448184967041 0.205999970436096
22.46559715271 0.208500027656555
22.465747833252 0.208999991416931
22.4672145843506 0.210500001907349
22.4673156738281 0.210999965667725
22.4707775115967 0.212000012397766
22.4760417938232 0.213000059127808
22.4782218933105 0.215000033378601
22.4931144714355 0.216500043869019
22.4933452606201 0.217000007629395
22.5045528411865 0.218500018119812
22.5064792633057 0.218999981880188
22.506742477417 0.219500064849854
22.5079040527344 0.220000028610229
22.5278778076172 0.22350001335144
22.5284614562988 0.223999977111816
22.5314846038818 0.225000023841858
22.5409297943115 0.22599995136261
22.5416088104248 0.226500034332275
22.5471973419189 0.227499961853027
22.5474739074707 0.228500008583069
22.5500354766846 0.228999972343445
22.5501918792725 0.22950005531311
22.5516605377197 0.230999946594238
22.5551681518555 0.231500029563904
22.5615558624268 0.23199999332428
22.5629787445068 0.233000040054321
22.5670528411865 0.233500003814697
22.5672740936279 0.233999967575073
22.5723667144775 0.235000014305115
22.5766315460205 0.235499978065491
22.5796604156494 0.236999988555908
22.5820426940918 0.23800003528595
22.5836734771729 0.240000009536743
22.5860786437988 0.240499973297119
22.5865707397461 0.241500020027161
22.5876693725586 0.241999983787537
22.5902137756348 0.242500066757202
22.591287612915 0.243499994277954
22.5931301116943 0.24399995803833
22.5936374664307 0.245000004768372
22.5962467193604 0.246000051498413
22.5981693267822 0.246999979019165
22.6035022735596 0.248000025749207
22.6040573120117 0.248999953269958
22.6069736480713 0.25
22.6107292175293 0.250999927520752
22.6139450073242 0.251999974250793
22.6140899658203 0.252500057220459
22.6163959503174 0.253999948501587
22.6194667816162 0.254500031471252
22.6200981140137 0.255499958992004
22.6243705749512 0.256500005722046
22.6244926452637 0.256999969482422
22.6264991760254 0.257499933242798
22.6265125274658 0.258000016212463
22.6276988983154 0.259000062942505
22.6304149627686 0.259500026702881
22.6309394836426 0.259999990463257
22.6360149383545 0.261500000953674
22.6363124847412 0.26199996471405
22.6374359130859 0.263000011444092
22.6400737762451 0.263499975204468
22.6403675079346 0.264500021934509
22.6540832519531 0.266499996185303
22.6543769836426 0.266999959945679
22.6618137359619 0.268499970436096
22.6686267852783 0.271499991416931
22.6760940551758 0.272000074386597
22.6791534423828 0.273499965667725
22.6828002929688 0.274500012397766
22.6839714050293 0.275500059127808
22.6870632171631 0.276000022888184
22.687463760376 0.276999950408936
22.6905212402344 0.278499960899353
22.6918907165527 0.279500007629395
22.6979370117188 0.279999971389771
22.6980724334717 0.280499935150146
22.6994037628174 0.281499981880188
22.6999454498291 0.282500028610229
22.7065677642822 0.285500049591064
22.7115936279297 0.286499977111816
22.7120418548584 0.286999940872192
22.7139797210693 0.287999987602234
22.7167205810547 0.289999961853027
22.7195930480957 0.290499925613403
22.7248783111572 0.291000008583069
22.7250728607178 0.291499972343445
22.7265625 0.292500019073486
22.727258682251 0.292999982833862
22.7302360534668 0.293499946594238
22.7316608428955 0.294999957084656
22.732946395874 0.295500040054321
22.7330188751221 0.296000003814697
22.7362976074219 0.296999931335449
22.7381362915039 0.297500014305115
22.743631362915 0.297999978065491
22.748161315918 0.300999999046326
22.7483730316162 0.301499962806702
22.7511348724365 0.302500009536743
22.7523899078369 0.304000020027161
22.7578201293945 0.305999994277954
22.7585601806641 0.307000041007996
22.76291847229 0.307999968528748
22.7657508850098 0.309000015258789
22.7679595947266 0.310500025749207
22.7692012786865 0.310999989509583
22.7728996276855 0.312000036239624
22.7743835449219 0.313499927520752
22.7773933410645 0.314000010490417
22.7802486419678 0.316499948501587
22.7839813232422 0.317499995231628
22.7840251922607 0.317999958992004
22.7879638671875 0.319000005722046
22.7902927398682 0.319999933242798
22.7927494049072 0.320999979972839
22.799674987793 0.322000026702881
22.8041496276855 0.324000000953674
22.8042297363281 0.32449996471405
22.8111400604248 0.325999975204468
22.812463760376 0.328000068664551
22.8159961700439 0.329499959945679
22.8168067932129 0.33050000667572
22.8201122283936 0.331500053405762
22.8204174041748 0.332000017166138
22.8224658966064 0.33299994468689
22.8234024047852 0.335000038146973
22.8239879608154 0.335500001907349
22.8264350891113 0.335999965667725
22.8277721405029 0.337499976158142
22.8285713195801 0.338000059127808
22.8313465118408 0.33899998664856
22.8324394226074 0.340000033378601
22.8326053619385 0.340499997138977
22.8342781066895 0.340999960899353
22.8343200683594 0.341500043869019
22.8352737426758 0.342499971389771
22.8356189727783 0.342999935150146
22.8374710083008 0.343999981880188
22.842565536499 0.344500064849854
22.8441143035889 0.345499992370605
22.8463382720947 0.347499966621399
22.8482971191406 0.34850001335144
22.8492202758789 0.348999977111816
22.8517570495605 0.349499940872192
22.8521022796631 0.350499987602234
22.8555374145508 0.351500034332275
22.855884552002 0.351999998092651
22.8574523925781 0.352999925613403
22.8574810028076 0.353500008583069
22.8593158721924 0.355000019073486
22.861759185791 0.355999946594238
22.8622436523438 0.356500029563904
22.8676223754883 0.357499957084656
22.867639541626 0.358000040054321
22.8689098358154 0.358999967575073
22.8748416900635 0.361999988555908
22.8779125213623 0.362499952316284
22.8782253265381 0.36300003528595
22.8822288513184 0.363999962806702
22.8825130462646 0.364500045776367
22.8861808776855 0.365000009536743
22.8868598937988 0.365499973297119
22.8911609649658 0.366999983787537
22.894250869751 0.36899995803833
22.897777557373 0.369500041007996
22.8998107910156 0.371000051498413
22.9021759033203 0.372499942779541
22.9025211334229 0.373000025749207
22.9038200378418 0.373499989509583
22.903865814209 0.374000072479248
22.9046630859375 0.374500036239624
22.9088649749756 0.375999927520752
22.9101676940918 0.377500057220459
22.9102516174316 0.378000020980835
22.9126129150391 0.378499984741211
22.912914276123 0.378999948501587
22.9194774627686 0.38100004196167
22.9198608398438 0.381500005722046
22.9222469329834 0.382499933242798
22.9242515563965 0.383000016212463
22.9282073974609 0.383499979972839
22.9300785064697 0.385499954223633
22.932409286499 0.386000037193298
22.9328212738037 0.386500000953674
22.9352283477783 0.38699996471405
22.9400501251221 0.387500047683716
22.9415473937988 0.388499975204468
22.9424743652344 0.388999938964844
22.9453678131104 0.389999985694885
22.9464302062988 0.390500068664551
22.9558372497559 0.39300000667572
22.9576625823975 0.394999980926514
22.9613876342773 0.396000027656555
22.9616565704346 0.397000074386597
22.9625339508057 0.397500038146973
22.9682292938232 0.398000001907349
22.9695243835449 0.398999929428101
22.9712753295898 0.400500059127808
22.972339630127 0.40149998664856
22.9724655151367 0.401999950408936
22.9762744903564 0.403499960899353
22.9766902923584 0.404000043869019
22.9790725708008 0.404500007629395
22.9833984375 0.404999971389771
22.9837226867676 0.405499935150146
22.9860820770264 0.406499981880188
22.9863319396973 0.407500028610229
22.9882526397705 0.407999992370605
22.9920711517334 0.408499956130981
22.9924850463867 0.409000039100647
22.9937381744385 0.409999966621399
22.9939498901367 0.410500049591064
22.9983329772949 0.411499977111816
22.9992733001709 0.412500023841858
22.9992980957031 0.412999987602234
23.0015029907227 0.414000034332275
23.0017700195312 0.414499998092651
23.0053939819336 0.415499925613403
23.0073661804199 0.417500019073486
23.0097103118896 0.418499946594238
23.0100212097168 0.419000029563904
23.0114860534668 0.419999957084656
23.0132598876953 0.421000003814697
23.0261726379395 0.424000024795532
23.0275897979736 0.424499988555908
23.0335330963135 0.424999952316284
23.0346431732178 0.42550003528595
23.0348625183105 0.426499962806702
23.038064956665 0.428499937057495
23.0459041595459 0.430000066757202
23.0511054992676 0.434999942779541
23.0511722564697 0.435500025749207
23.0527820587158 0.436500072479248
23.0551700592041 0.437999963760376
23.0566959381104 0.439499974250793
23.0621585845947 0.440999984741211
23.0632266998291 0.441499948501587
23.0655117034912 0.442000031471252
23.0658912658691 0.442499995231628
23.0678577423096 0.442999958992004
23.0731315612793 0.444000005722046
23.0754451751709 0.444499969482422
23.0756988525391 0.444999933242798
23.0778999328613 0.445999979972839
23.0780067443848 0.447000026702881
23.0795936584473 0.447999954223633
23.0821762084961 0.449000000953674
23.0852603912354 0.450000047683716
23.0860157012939 0.450500011444092
23.0877094268799 0.450999975204468
23.0880088806152 0.452000021934509
23.0921058654785 0.453000068664551
23.0925540924072 0.453500032424927
23.094274520874 0.453999996185303
23.0943164825439 0.454499959945679
23.0961532592773 0.45550000667572
23.0961589813232 0.455999970436096
23.0973663330078 0.456500053405762
23.097448348999 0.457000017166138
23.1003150939941 0.458500027656555
23.1008472442627 0.458999991416931
23.1033496856689 0.459500074386597
23.1048831939697 0.462499976158142
23.1057510375977 0.463000059127808
23.1091480255127 0.46399998664856
23.1100082397461 0.464499950408936
23.1166687011719 0.465499997138977
23.1172771453857 0.465999960899353
23.1205749511719 0.467000007629395
23.1219997406006 0.467999935150146
23.123851776123 0.468999981880188
23.1246185302734 0.469500064849854
23.1291904449463 0.470999956130981
23.1292018890381 0.471500039100647
23.1372966766357 0.473000049591064
23.1416339874268 0.473999977111816
23.1444473266602 0.474499940872192
23.1444816589355 0.475000023841858
23.147346496582 0.476500034332275
23.1474514007568 0.476999998092651
23.1518745422363 0.478500008583069
23.1528434753418 0.478999972343445
23.1529102325439 0.47950005531311
23.1534996032715 0.480000019073486
23.1621494293213 0.482499957084656
23.1641845703125 0.484499931335449
23.1645698547363 0.485000014305115
23.1655826568604 0.485499978065491
23.1703834533691 0.486500024795532
23.1707801818848 0.487499952316284
23.1715545654297 0.48800003528595
23.178825378418 0.489500045776367
23.1789226531982 0.490000009536743
23.1808834075928 0.490499973297119
23.1813449859619 0.491500020027161
23.1836757659912 0.493000030517578
23.1840171813965 0.493499994277954
23.185941696167 0.494500041007996
23.1862163543701 0.495000004768372
23.1924457550049 0.496000051498413
23.1945629119873 0.497499942779541
23.195219039917 0.498499989509583
23.1974792480469 0.499500036239624
23.2010250091553 0.5
23.2015209197998 0.500499963760376
23.204288482666 0.500999927520752
23.2044086456299 0.501500010490417
23.2053108215332 0.502500057220459
23.2092761993408 0.503999948501587
23.2097072601318 0.504499912261963
23.2117137908936 0.504999995231628
23.2117691040039 0.505500078201294
23.2128429412842 0.50600004196167
23.2153854370117 0.506500005722046
23.215690612793 0.507499933242798
23.2185668945312 0.509000062942505
23.2194995880127 0.509500026702881
23.2252464294434 0.509999990463257
23.2261123657227 0.511500000953674
23.2292823791504 0.51200008392334
23.2298851013184 0.513000011444092
23.2302742004395 0.513499975204468
23.233325958252 0.514999985694885
23.2381725311279 0.517499923706055
23.2405605316162 0.51800000667572
23.2411880493164 0.519000053405762
23.2412033081055 0.519500017166138
23.2448234558105 0.52049994468689
23.248649597168 0.521499991416931
23.2499694824219 0.522500038146973
23.2500133514404 0.523000001907349
23.253568649292 0.523999929428101
23.2538433074951 0.524999976158142
23.2576427459717 0.525500059127808
23.2587509155273 0.52649998664856
23.2589416503906 0.526999950408936
23.2600536346436 0.527499914169312
23.2675342559814 0.528500080108643
23.2676334381104 0.529000043869019
23.2688179016113 0.529999971389771
23.268835067749 0.530499935150146
23.270206451416 0.531000018119812
23.2740688323975 0.531499981880188
23.2741756439209 0.532000064849854
23.2750453948975 0.532500028610229
23.275053024292 0.532999992370605
23.2770118713379 0.533999919891357
23.2811050415039 0.535000085830688
23.2814807891846 0.535500049591064
23.2842845916748 0.536999940872192
23.2858295440674 0.537999987602234
23.2880954742432 0.539000034332275
23.2882194519043 0.539499998092651
23.2918243408203 0.539999961853027
23.2918891906738 0.540499925613403
23.2953033447266 0.541499972343445
23.2970066070557 0.542500019073486
23.2987957000732 0.543499946594238
23.3004779815674 0.545500040054321
23.3007755279541 0.546000003814697
23.3015460968018 0.546499967575073
23.3066158294678 0.548500061035156
23.3070869445801 0.549000024795532
23.3117408752441 0.549999952316284
23.3117847442627 0.55049991607666
23.3128719329834 0.551500082015991
23.3129844665527 0.552000045776367
23.3152961730957 0.552500009536743
23.3162937164307 0.554000020027161
23.3205184936523 0.555000066757202
23.3232612609863 0.555999994277954
23.3277950286865 0.557500004768372
23.3307113647461 0.560500025749207
23.3316688537598 0.560999989509583
23.3348617553711 0.562000036239624
23.3358840942383 0.564000010490417
23.3367347717285 0.565000057220459
23.3398475646973 0.565999984741211
23.3414936065674 0.566999912261963
23.3438358306885 0.567499995231628
23.3442039489746 0.568000078201294
23.3478736877441 0.56850004196167
23.3487110137939 0.569999933242798
23.3502883911133 0.570500016212463
23.3505458831787 0.571500062942505
23.3528938293457 0.572000026702881
23.3531036376953 0.572499990463257
23.3558769226074 0.574000000953674
23.3620128631592 0.57450008392334
23.364185333252 0.575999975204468
23.3668003082275 0.577000021934509
23.3676986694336 0.578500032424927
23.3694095611572 0.579999923706055
23.3698902130127 0.580999970436096
23.372278213501 0.582000017166138
23.3731803894043 0.583500027656555
23.374361038208 0.583999991416931
23.3770427703857 0.584500074386597
23.3770866394043 0.585000038146973
23.3782424926758 0.585500001907349
23.3832569122314 0.586499929428101
23.3840484619141 0.587000012397766
23.3868656158447 0.588000059127808
23.3876190185547 0.589999914169312
23.3908443450928 0.591000080108643
23.391580581665 0.591500043869019
23.3916149139404 0.592000007629395
23.3941974639893 0.592999935150146
23.3946056365967 0.593999981880188
23.3953647613525 0.594500064849854
23.3969669342041 0.595000028610229
23.3998718261719 0.595499992370605
23.4010562896729 0.596499919891357
23.4020404815674 0.597000002861023
23.4021701812744 0.597500085830688
23.4053401947021 0.598999977111816
23.4055500030518 0.599499940872192
23.4070796966553 0.600499987602234
23.4109802246094 0.601500034332275
23.4114818572998 0.602499961853027
23.4134635925293 0.602999925613403
23.41357421875 0.603500008583069
23.4146175384521 0.60450005531311
23.4146919250488 0.605000019073486
23.4161510467529 0.605499982833862
23.416467666626 0.606500029563904
23.4210052490234 0.60699999332428
23.4216403961182 0.607500076293945
23.4248180389404 0.608500003814697
23.4248275756836 0.608999967575073
23.4271984100342 0.610000014305115
23.4293670654297 0.611000061035156
23.4303150177002 0.611999988555908
23.4339714050293 0.612499952316284
23.4347400665283 0.61299991607666
23.4377994537354 0.613499999046326
23.4449672698975 0.614500045776367
23.4451866149902 0.615999937057495
23.4475288391113 0.616999983787537
23.447603225708 0.617500066757202
23.4487209320068 0.61899995803833
23.4513664245605 0.619499921798706
23.4517498016357 0.620000004768372
23.453498840332 0.621000051498413
23.4556732177734 0.621500015258789
23.4560890197754 0.621999979019165
23.4588890075684 0.623000025749207
23.4611663818359 0.624000072479248
23.465160369873 0.625
23.4653377532959 0.625499963760376
23.4726238250732 0.625999927520752
23.4756603240967 0.627500057220459
23.4784717559814 0.628000020980835
23.4785690307617 0.628499984741211
23.4802055358887 0.628999948501587
23.4803943634033 0.629499912261963
23.4828872680664 0.629999995231628
23.4832859039307 0.630500078201294
23.4866104125977 0.631500005722046
23.4867630004883 0.631999969482422
23.4909286499023 0.633499979972839
23.4977798461914 0.634000062942505
23.4985656738281 0.634500026702881
23.5032520294189 0.635999917984009
23.5038738250732 0.636500000953674
23.5090637207031 0.638000011444092
23.5093536376953 0.638499975204468
23.5119876861572 0.639500021934509
23.5123481750488 0.639999985694885
23.5139961242676 0.640500068664551
23.5143127441406 0.641000032424927
23.5224571228027 0.641499996185303
23.5241069793701 0.642499923706055
23.524543762207 0.643499970436096
23.5255565643311 0.644500017166138
23.5300235748291 0.64549994468689
23.5300464630127 0.646000027656555
23.5307960510254 0.646499991416931
23.5345287322998 0.647500038146973
23.5346527099609 0.648000001907349
23.5358657836914 0.648499965667725
23.5419769287109 0.648999929428101
23.5463333129883 0.651000022888184
23.5469150543213 0.651999950408936
23.5503063201904 0.653500080108643
23.5505199432373 0.654000043869019
23.5533065795898 0.654999971389771
23.5569629669189 0.656000018119812
23.5571556091309 0.656499981880188
23.559211730957 0.657000064849854
23.5594139099121 0.657500028610229
23.560209274292 0.658499956130981
23.5603637695312 0.658999919891357
23.5646171569824 0.660500049591064
23.5651702880859 0.661499977111816
23.5702152252197 0.664000034332275
23.5713863372803 0.664499998092651
23.5774040222168 0.666000008583069
23.5776100158691 0.666499972343445
23.5786800384521 0.66700005531311
23.5787296295166 0.667500019073486
23.5807495117188 0.668499946594238
23.5809326171875 0.66949999332428
23.5845489501953 0.670500040054321
23.5851936340332 0.671499967575073
23.5864276885986 0.671999931335449
23.5868225097656 0.673500061035156
23.5879955291748 0.674499988555908
23.5881366729736 0.674999952316284
23.5903091430664 0.675999999046326
23.5940933227539 0.677000045776367
23.5966682434082 0.677500009536743
23.5970001220703 0.677999973297119
23.5998592376709 0.679000020027161
23.6028099060059 0.680500030517578
23.6041030883789 0.682500004768372
23.6070022583008 0.683500051498413
23.6072559356689 0.684000015258789
23.6088943481445 0.684999942779541
23.6098365783691 0.685999989509583
23.611328125 0.687000036239624
23.6136512756348 0.687999963760376
23.6144962310791 0.688499927520752
23.618745803833 0.689499974250793
23.6200542449951 0.690000057220459
23.6202449798584 0.690500020980835
23.6245708465576 0.691499948501587
23.6249809265137 0.691999912261963
23.6282424926758 0.693000078201294
23.6313247680664 0.69350004196167
23.6319713592529 0.694499969482422
23.6346416473389 0.694999933242798
23.6349105834961 0.695500016212463
23.6374168395996 0.695999979972839
23.6374397277832 0.696500062942505
23.6380615234375 0.697000026702881
23.6406784057617 0.697999954223633
23.6464595794678 0.700000047683716
23.6473903656006 0.700500011444092
23.6512126922607 0.701499938964844
23.6521530151367 0.702000021934509
23.6662731170654 0.703999996185303
23.6682186126709 0.704499959945679
23.6682434082031 0.704999923706055
23.670223236084 0.70550000667572
23.6757640838623 0.706500053405762
23.6759662628174 0.707000017166138
23.6782474517822 0.70799994468689
23.6790084838867 0.708999991416931
23.6843547821045 0.710000038146973
23.6896820068359 0.713500022888184
23.696268081665 0.714999914169312
23.702299118042 0.716000080108643
23.7027263641357 0.716500043869019
23.7052917480469 0.717000007629395
23.7056941986084 0.717499971389771
23.7111797332764 0.717999935150146
23.7129173278809 0.718999981880188
23.7183475494385 0.719500064849854
23.7203216552734 0.721499919891357
23.7257537841797 0.723000049591064
23.7268657684326 0.72350001335144
23.7269725799561 0.723999977111816
23.7320613861084 0.725000023841858
23.7344131469727 0.725499987602234
23.7348136901855 0.726000070571899
23.7385845184326 0.726500034332275
23.7388172149658 0.726999998092651
23.7404975891113 0.727999925613403
23.7407112121582 0.728500008583069
23.7434215545654 0.730000019073486
23.7485084533691 0.730999946594238
23.751766204834 0.731500029563904
23.7518692016602 0.73199999332428
23.7531833648682 0.732500076293945
23.7571487426758 0.733000040054321
23.7574348449707 0.733999967575073
23.7593955993652 0.734499931335449
23.7603416442871 0.735499978065491
23.7620849609375 0.736500024795532
23.7629566192627 0.73799991607666
23.7681331634521 0.739000082015991
23.768196105957 0.739500045776367
23.7686748504639 0.740000009536743
23.7719192504883 0.740499973297119
23.7731742858887 0.741500020027161
23.7744598388672 0.741999983787537
23.7746982574463 0.743000030517578
23.7753772735596 0.743499994277954
23.7792339324951 0.744499921798706
23.7806816101074 0.745500087738037
23.7809562683105 0.746000051498413
23.782787322998 0.746999979019165
23.7865753173828 0.749500036239624
23.7892303466797 0.75
23.7905292510986 0.751999974250793
23.7928466796875 0.752500057220459
23.79296875 0.753000020980835
23.7970085144043 0.754499912261963
23.8057041168213 0.756500005722046
23.8058891296387 0.756999969482422
23.8092174530029 0.757499933242798
23.8095149993896 0.758499979972839
23.815408706665 0.759500026702881
23.816291809082 0.759999990463257
23.8181934356689 0.760499954223633
23.8190536499023 0.762500047683716
23.8216247558594 0.763000011444092
23.8217124938965 0.763499975204468
23.8222064971924 0.763999938964844
23.8238048553467 0.764500021934509
23.823860168457 0.764999985694885
23.8264446258545 0.765500068664551
23.8264770507812 0.766000032424927
23.8271179199219 0.766499996185303
23.8302783966064 0.767499923706055
23.8302822113037 0.76800000667572
23.8325366973877 0.769999980926514
23.8368530273438 0.771000027656555
23.8370971679688 0.771499991416931
23.8427867889404 0.773000001907349
23.8432083129883 0.773999929428101
23.8434524536133 0.774999976158142
23.8440799713135 0.776000022888184
23.8472690582275 0.776999950408936
23.8488616943359 0.777499914169312
23.8489284515381 0.777999997138977
23.8499279022217 0.779000043869019
23.8499374389648 0.779500007629395
23.8511943817139 0.781000018119812
23.8515701293945 0.782000064849854
23.8516845703125 0.782500028610229
23.8524837493896 0.782999992370605
23.8528289794922 0.783999919891357
23.8607921600342 0.786999940872192
23.8609924316406 0.787500023841858
23.8681030273438 0.789999961853027
23.8696308135986 0.791000008583069
23.8711166381836 0.79200005531311
23.8764781951904 0.793499946594238
23.8780040740967 0.79449999332428
23.8783645629883 0.795000076293945
23.8798427581787 0.795500040054321
23.8799324035645 0.796000003814697
23.8820972442627 0.796499967575073
23.8865604400635 0.796999931335449
23.8869457244873 0.797500014305115
23.8890514373779 0.797999978065491
23.8900203704834 0.799999952316284
23.8924770355225 0.80049991607666
23.8930549621582 0.801500082015991
23.8982563018799 0.803499937057495
23.9021224975586 0.804000020027161
23.9041366577148 0.805500030517578
23.9042091369629 0.805999994277954
23.9047145843506 0.80649995803833
23.9059448242188 0.806999921798706
23.9117050170898 0.808000087738037
23.914680480957 0.808500051498413
23.9158554077148 0.809999942779541
23.9206142425537 0.810500025749207
23.9210948944092 0.810999989509583
23.9249420166016 0.8125
23.9252815246582 0.813499927520752
23.9257793426514 0.814000010490417
23.927864074707 0.814499974250793
23.9278926849365 0.815000057220459
23.9337921142578 0.815999984741211
23.9444828033447 0.819499969482422
23.9519920349121 0.819999933242798
23.9522743225098 0.820500016212463
23.9543266296387 0.821500062942505
23.9552745819092 0.822999954223633
23.9553260803223 0.823499917984009
23.957311630249 0.825000047683716
23.9636039733887 0.827000021934509
23.9651756286621 0.827499985694885
23.9710884094238 0.828000068664551
23.9711627960205 0.828500032424927
23.97825050354 0.828999996185303
23.9783611297607 0.829499959945679
23.9795513153076 0.829999923706055
23.9796981811523 0.830999970436096
23.9843692779541 0.832499980926514
23.9843940734863 0.83299994468689
23.9864635467529 0.833999991416931
23.9866104125977 0.834500074386597
24.0035247802734 0.837499976158142
24.0044364929199 0.838500022888184
24.0049247741699 0.839499950408936
24.006814956665 0.839999914169312
24.0071887969971 0.840499997138977
24.0086669921875 0.841500043869019
24.0087738037109 0.842000007629395
24.010383605957 0.842499971389771
24.0104293823242 0.842999935150146
24.0129890441895 0.843500018119812
24.0132064819336 0.843999981880188
24.0164852142334 0.845000028610229
24.0171890258789 0.845999956130981
24.0172595977783 0.846499919891357
24.0200481414795 0.848000049591064
24.0335559844971 0.848999977111816
24.0358448028564 0.850000023841858
24.0397205352783 0.850499987602234
24.0401840209961 0.851000070571899
24.0424346923828 0.851500034332275
24.0425510406494 0.851999998092651
24.0529136657715 0.856500029563904
24.0553398132324 0.857500076293945
24.0554008483887 0.858000040054321
24.0567455291748 0.858500003814697
24.0592937469482 0.858999967575073
24.0728931427002 0.860000014305115
24.0788650512695 0.861500024795532
24.0794925689697 0.861999988555908
24.0865497589111 0.86299991607666
24.0867958068848 0.863499999046326
24.0917568206787 0.864000082015991
24.0924835205078 0.864500045776367
24.0925350189209 0.865000009536743
24.0958766937256 0.865999937057495
24.0996208190918 0.867500066757202
24.1003284454346 0.868499994277954
24.103443145752 0.869499921798706
24.1042881011963 0.870000004768372
24.1103668212891 0.871000051498413
24.1104621887207 0.871500015258789
24.1133937835693 0.872499942779541
24.1158580780029 0.874000072479248
24.1275939941406 0.876500010490417
24.1322822570801 0.878000020980835
24.1328468322754 0.878499984741211
24.136137008667 0.878999948501587
24.1363220214844 0.879499912261963
24.1391315460205 0.879999995231628
24.1392917633057 0.880500078201294
24.1521224975586 0.881500005722046
24.1523857116699 0.881999969482422
24.1542148590088 0.882499933242798
24.1548843383789 0.884000062942505
24.1568622589111 0.884999990463257
24.1614723205566 0.885999917984009
24.1630630493164 0.88700008392334
24.1635417938232 0.888499975204468
24.1703090667725 0.891000032424927
24.1704082489014 0.891499996185303
24.1776905059814 0.892499923706055
24.1806983947754 0.893499970436096
24.1886711120605 0.89549994468689
24.1896114349365 0.896499991416931
24.1930694580078 0.897000074386597
24.1935367584229 0.897500038146973
24.2078914642334 0.901999950408936
24.2081890106201 0.902499914169312
24.2118759155273 0.904000043869019
24.2159633636475 0.904500007629395
24.2318859100342 0.904999971389771
24.2350025177002 0.906499981880188
24.2373065948486 0.907000064849854
24.2383937835693 0.907999992370605
24.2397499084473 0.908499956130981
24.2486343383789 0.910000085830688
24.2490577697754 0.910500049591064
24.2523803710938 0.91100001335144
24.2540321350098 0.912999987602234
24.2554206848145 0.913500070571899
24.2609672546387 0.914499998092651
24.2622375488281 0.914999961853027
24.2680931091309 0.915499925613403
24.2681045532227 0.916000008583069
24.2702121734619 0.916499972343445
24.283863067627 0.91700005531311
24.28542137146 0.917500019073486
24.2854652404785 0.918499946594238
24.2924709320068 0.91949999332428
24.2929821014404 0.920000076293945
24.2958393096924 0.920500040054321
24.3138256072998 0.921999931335449
24.3195304870605 0.922999978065491
24.3201236724854 0.924000024795532
24.3265037536621 0.924499988555908
24.3271331787109 0.924999952316284
24.3271350860596 0.92549991607666
24.3301887512207 0.927000045776367
24.3342819213867 0.927500009536743
24.3344917297363 0.927999973297119
24.3432846069336 0.928499937057495
24.3501873016357 0.930999994277954
24.3566226959229 0.931999921798706
24.357536315918 0.932500004768372
24.3605518341064 0.933000087738037
24.380407333374 0.934499979019165
24.3815956115723 0.934999942779541
24.3899822235107 0.935500025749207
24.3904762268066 0.935999989509583
24.3956756591797 0.937000036239624
24.3998203277588 0.9375
24.4003887176514 0.937999963760376
24.4100341796875 0.939000010490417
24.4372653961182 0.94350004196167
24.4379863739014 0.944000005722046
24.4398231506348 0.944499969482422
24.4463005065918 0.945500016212463
24.4477577209473 0.945999979972839
24.4583873748779 0.946500062942505
24.459400177002 0.947000026702881
24.4645080566406 0.947499990463257
24.4656162261963 0.947999954223633
24.4697189331055 0.949000000953674
24.4756050109863 0.94950008392334
24.4799919128418 0.951499938964844
24.4933300018311 0.953000068664551
24.4962158203125 0.953500032424927
24.4967441558838 0.953999996185303
24.5092430114746 0.954499959945679
24.5108985900879 0.95550000667572
24.5115547180176 0.955999970436096
24.5172843933105 0.957000017166138
24.5179405212402 0.957499980926514
24.5356216430664 0.958500027656555
24.5468254089355 0.958999991416931
24.5489082336426 0.959500074386597
24.5491943359375 0.960000038146973
24.5500926971436 0.960500001907349
24.550142288208 0.960999965667725
24.5590000152588 0.962000012397766
24.5591602325439 0.962499976158142
24.5825538635254 0.96399998664856
24.584321975708 0.964499950408936
24.6168766021729 0.966000080108643
24.6173572540283 0.967000007629395
24.6367015838623 0.967499971389771
24.641227722168 0.967999935150146
24.6417827606201 0.968500018119812
24.6609115600586 0.969500064849854
24.6648330688477 0.970499992370605
24.6658897399902 0.970999956130981
24.6984901428223 0.97350001335144
24.7034435272217 0.973999977111816
24.7040519714355 0.974499940872192
24.7082004547119 0.975499987602234
24.7131576538086 0.976000070571899
24.7378921508789 0.976500034332275
24.7395267486572 0.976999998092651
24.7561492919922 0.977499961853027
24.7591304779053 0.977999925613403
24.7680530548096 0.978500008583069
24.7691555023193 0.978999972343445
24.7746753692627 0.980000019073486
24.8217849731445 0.981500029563904
24.822208404541 0.98199999332428
24.8321399688721 0.983000040054321
24.8561859130859 0.983500003814697
24.8596706390381 0.983999967575073
24.8699970245361 0.984499931335449
24.8723773956299 0.985000014305115
24.8935089111328 0.986000061035156
24.8941650390625 0.986500024795532
24.8960990905762 0.986999988555908
24.9447116851807 0.989000082015991
24.9487075805664 0.989500045776367
24.9865894317627 0.990000009536743
24.9936561584473 0.990999937057495
25.0353183746338 0.991500020027161
25.0378246307373 0.991999983787537
25.0447673797607 0.992500066757202
25.0627880096436 0.993499994277954
25.0823249816895 0.995000004768372
25.2274322509766 0.996500015258789
25.2408714294434 0.996999979019165
25.2436370849609 0.997499942779541
25.361536026001 0.999000072479248
25.3813495635986 0.999500036239624
26.296085357666 1
};
\addlegendentry{ZF}
\draw (13.725,0.5) ellipse (1.3cm and 0.05cm);
\draw (26.45,0.5) ellipse (1.0cm and 0.05cm);
\node[draw] at (14.5,0.4) {\small$K=2$};
\node[draw] at (26.3,0.4) {\small$K=4$};


\end{axis}

\end{tikzpicture}


==> fig/cdf_dpd_1db_bo.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={sum rate [Bits/channel use]},
xmin=0, xmax=30.6114682192246,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=-0.049475, ymax=1.049975,
ytick style={color=black},
legend entries={NN, ZF, ZF+DPD}
]
\addlegendimage{no markers, red, thick}
\addlegendimage{no markers, blue, dashed}
\addlegendimage{no markers, black, dotted}

%K=4
\addplot [semithick, red]
table {%
23.3101062774658 0.000499963760375977
24.0056209564209 0.00150001049041748
24.0150203704834 0.00199997425079346
24.1200389862061 0.00349998474121094
24.2841873168945 0.00450003147125244
24.2948341369629 0.00549995899200439
24.3145580291748 0.0065000057220459
24.3858051300049 0.00800001621246338
24.4508419036865 0.00849997997283936
24.4521198272705 0.00899994373321533
24.4570617675781 0.00950002670288086
24.5377788543701 0.0115000009536743
24.583381652832 0.0134999752044678
24.5905666351318 0.0140000581741333
24.6542854309082 0.0149999856948853
24.658618927002 0.0154999494552612
24.6749649047852 0.0164999961853027
24.6826152801514 0.0169999599456787
24.7034740447998 0.0180000066757202
24.7050704956055 0.0184999704360962
24.719913482666 0.0204999446868896
24.7418804168701 0.0210000276565552
24.7426452636719 0.0214999914169312
24.7579898834229 0.0219999551773071
24.7638454437256 0.0230000019073486
24.7685680389404 0.0234999656677246
24.812313079834 0.0245000123977661
24.8134689331055 0.0255000591278076
24.8244781494141 0.0260000228881836
24.8250961303711 0.0264999866485596
24.8313331604004 0.0269999504089355
24.8323192596436 0.0275000333786011
24.8547973632812 0.028499960899353
24.8561344146729 0.0290000438690186
24.8626708984375 0.0299999713897705
24.887414932251 0.031499981880188
24.8961429595947 0.0329999923706055
24.9129657745361 0.034000039100647
24.9170875549316 0.0345000028610229
24.9274196624756 0.0349999666213989
24.9344329833984 0.0369999408721924
24.9350814819336 0.0375000238418579
24.9397106170654 0.0384999513626099
24.9402027130127 0.0394999980926514
24.9516639709473 0.0405000448226929
24.952615737915 0.0410000085830688
24.9603023529053 0.0420000553131104
24.964334487915 0.0434999465942383
24.9644832611084 0.0440000295639038
24.968147277832 0.0444999933242798
24.9930629730225 0.0460000038146973
25.0006465911865 0.0475000143051147
25.0010013580322 0.0485000610351562
25.0060749053955 0.0494999885559082
25.0064678192139 0.0499999523162842
25.009578704834 0.0514999628067017
25.0157051086426 0.0520000457763672
25.0164432525635 0.0525000095367432
25.0182952880859 0.0529999732971191
25.0260715484619 0.0540000200271606
25.0284519195557 0.0544999837875366
25.0422916412354 0.0555000305175781
25.0425033569336 0.0559999942779541
25.0443534851074 0.0564999580383301
25.0454940795898 0.0575000047683716
25.048318862915 0.0579999685287476
25.0546989440918 0.0585000514984131
25.0548515319824 0.0590000152587891
25.0760364532471 0.059999942779541
25.077938079834 0.0605000257492065
25.0830898284912 0.0609999895095825
25.0834178924561 0.0614999532699585
25.088529586792 0.0625
25.0889377593994 0.0635000467300415
25.0893459320068 0.0640000104904175
25.0940341949463 0.065000057220459
25.097843170166 0.0659999847412109
25.1007041931152 0.0670000314712524
25.1007137298584 0.0674999952316284
25.1015148162842 0.0685000419616699
25.1139545440674 0.0694999694824219
25.123441696167 0.0705000162124634
25.1290054321289 0.0729999542236328
25.1352272033691 0.0735000371932983
25.1365242004395 0.0740000009536743
25.1511974334717 0.0759999752044678
25.1517715454102 0.0770000219345093
25.1546382904053 0.0779999494552612
25.1556167602539 0.0785000324249268
25.162769317627 0.0794999599456787
25.1631259918213 0.0800000429153442
25.1665649414062 0.0805000066757202
25.1677150726318 0.0815000534057617
25.1828136444092 0.0835000276565552
25.1917629241943 0.0859999656677246
25.2056903839111 0.0870000123977661
25.2059211730957 0.0880000591278076
25.2144985198975 0.0900000333786011
25.2261924743652 0.090999960899353
25.2416820526123 0.093000054359436
25.2439365386963 0.093500018119812
25.2540493011475 0.093999981880188
25.2550945281982 0.0950000286102295
25.255672454834 0.0954999923706055
25.2568778991699 0.0959999561309814
25.2570209503174 0.096500039100647
25.2666206359863 0.0994999408721924
25.2675361633301 0.100000023841858
25.2716884613037 0.101500034332275
25.2732067108154 0.102499961853027
25.281759262085 0.10450005531311
25.2886714935303 0.105499982833862
25.2924613952637 0.10699999332428
25.2924728393555 0.107499957084656
25.2941112518311 0.108000040054321
25.3030967712402 0.108999967575073
25.3031883239746 0.109500050544739
25.3182697296143 0.115499973297119
25.3284473419189 0.116500020027161
25.3285427093506 0.116999983787537
25.3294334411621 0.117499947547913
25.3338928222656 0.118000030517578
25.3383903503418 0.121500015258789
25.3441905975342 0.122499942779541
25.3446826934814 0.123000025749207
25.3469104766846 0.123499989509583
25.3473892211914 0.124500036239624
25.3501834869385 0.125499963760376
25.3502025604248 0.126000046730042
25.3510608673096 0.126500010490417
25.3604526519775 0.126999974250793
25.3610973358154 0.127500057220459
25.3654537200928 0.128499984741211
25.3705806732178 0.129999995231628
25.3714504241943 0.13100004196167
25.3759231567383 0.133000016212463
25.3808441162109 0.133499979972839
25.3808689117432 0.134000062942505
25.3835010528564 0.134500026702881
25.3838539123535 0.134999990463257
25.3868846893311 0.136000037193298
25.3887348175049 0.137500047683716
25.3903026580811 0.138499975204468
25.3905048370361 0.138999938964844
25.394811630249 0.140499949455261
25.3965320587158 0.141499996185303
25.4013175964355 0.141999959945679
25.4016513824463 0.14300000667572
25.4042091369629 0.143499970436096
25.4049453735352 0.144500017166138
25.4119415283203 0.147500038146973
25.4165554046631 0.148499965667725
25.4227733612061 0.151000022888184
25.4245071411133 0.152999997138977
25.4245796203613 0.153499960899353
25.4290599822998 0.154000043869019
25.4292182922363 0.154500007629395
25.4305477142334 0.155499935150146
25.4368686676025 0.156499981880188
25.4372787475586 0.157000064849854
25.4443244934082 0.159000039100647
25.4449768066406 0.159500002861023
25.4482250213623 0.160500049591064
25.4487857818604 0.16100001335144
25.4513092041016 0.161999940872192
25.4518260955811 0.162999987602234
25.453332901001 0.16349995136261
25.4600143432617 0.164000034332275
25.4607543945312 0.164999961853027
25.4628105163574 0.165500044822693
25.4630279541016 0.166499972343445
25.4638633728027 0.16700005531311
25.4639148712158 0.167500019073486
25.4649486541748 0.168499946594238
25.464958190918 0.169000029563904
25.4662895202637 0.16949999332428
25.4711246490479 0.170500040054321
25.471866607666 0.171000003814697
25.4795417785645 0.172999978065491
25.4802780151367 0.174000024795532
25.4813079833984 0.174499988555908
25.4926795959473 0.175999999046326
25.4940795898438 0.176499962806702
25.4942932128906 0.177000045776367
25.495698928833 0.177500009536743
25.4957504272461 0.177999973297119
25.49827003479 0.178499937057495
25.4986476898193 0.179000020027161
25.506275177002 0.182999968528748
25.5071449279785 0.183500051498413
25.508960723877 0.184000015258789
25.5139026641846 0.184999942779541
25.5172920227051 0.186499953269958
25.5231800079346 0.1875
25.5259342193604 0.188500046730042
25.5283317565918 0.189000010490417
25.5283756256104 0.189499974250793
25.5366706848145 0.191499948501587
25.5375175476074 0.192000031471252
25.5410823822021 0.192499995231628
25.5415458679199 0.194000005722046
25.5472583770752 0.194999933242798
25.5502967834473 0.197000026702881
25.5522480010986 0.197999954223633
25.5572738647461 0.199000000953674
25.5575256347656 0.200000047683716
25.5628089904785 0.201499938964844
25.5631427764893 0.202000021934509
25.5655612945557 0.202999949455261
25.5660285949707 0.203500032424927
25.5732440948486 0.204499959945679
25.5734634399414 0.205000042915344
25.5748996734619 0.206500053405762
25.5761775970459 0.208500027656555
25.5790233612061 0.210500001907349
25.5847702026367 0.212499976158142
25.5852241516113 0.213500022888184
25.5857639312744 0.214499950408936
25.5920696258545 0.215999960899353
25.5926246643066 0.217000007629395
25.5938472747803 0.217999935150146
25.5945072174072 0.219500064849854
25.5948867797852 0.220000028610229
25.5980167388916 0.220999956130981
25.5982093811035 0.221500039100647
25.6022434234619 0.223999977111816
25.6107444763184 0.225000023841858
25.6112880706787 0.22599995136261
25.6132202148438 0.226500034332275
25.6132469177246 0.226999998092651
25.6170406341553 0.230000019073486
25.6234493255615 0.23199999332428
25.6241302490234 0.232499957084656
25.6242523193359 0.233500003814697
25.6259326934814 0.234500050544739
25.6264190673828 0.236000061035156
25.628475189209 0.236500024795532
25.6287078857422 0.236999988555908
25.6488018035889 0.239500045776367
25.6507625579834 0.240999937057495
25.6514644622803 0.241500020027161
25.653112411499 0.241999983787537
25.6588077545166 0.243000030517578
25.659049987793 0.243499994277954
25.6631298065186 0.244500041007996
25.6634521484375 0.245499968528748
25.6669788360596 0.246500015258789
25.6673183441162 0.247499942779541
25.6707534790039 0.248999953269958
25.6720581054688 0.25
25.6760387420654 0.250999927520752
25.6760578155518 0.251500010490417
25.6765289306641 0.251999974250793
25.6788921356201 0.253000020980835
25.6829929351807 0.253999948501587
25.6847724914551 0.256500005722046
25.6867408752441 0.257499933242798
25.68701171875 0.258000016212463
25.6932163238525 0.259999990463257
25.6935863494873 0.260499954223633
25.6968078613281 0.261500000953674
25.6969242095947 0.262500047683716
25.6974754333496 0.263499975204468
25.6999053955078 0.263999938964844
25.7002658843994 0.264500021934509
25.7021636962891 0.265500068664551
25.7034473419189 0.267500042915344
25.7071514129639 0.26800000667572
25.7073135375977 0.269500017166138
25.7086505889893 0.27049994468689
25.7130317687988 0.271000027656555
25.7136421203613 0.272000074386597
25.7170314788818 0.273000001907349
25.7172546386719 0.273499965667725
25.7210464477539 0.274500012397766
25.722412109375 0.275500059127808
25.7237968444824 0.276999950408936
25.7253322601318 0.277999997138977
25.7271728515625 0.279999971389771
25.7313327789307 0.281000018119812
25.7317447662354 0.281499981880188
25.7370586395264 0.282500028610229
25.7375526428223 0.282999992370605
25.7389221191406 0.283499956130981
25.7483234405518 0.284000039100647
25.7484951019287 0.284500002861023
25.7554397583008 0.285500049591064
25.7557106018066 0.28600001335144
25.7571067810059 0.286499977111816
25.7572593688965 0.286999940872192
25.7586669921875 0.287999987602234
25.7589168548584 0.288500070571899
25.7624359130859 0.290499925613403
25.7626152038574 0.291000008583069
25.7647228240967 0.292500019073486
25.7654228210449 0.292999982833862
25.767147064209 0.294000029563904
25.7684326171875 0.29449999332428
25.7685890197754 0.294999957084656
25.7740154266357 0.296000003814697
25.7749538421631 0.296999931335449
25.77712059021 0.297999978065491
25.7775764465332 0.298500061035156
25.7807292938232 0.299999952316284
25.7861099243164 0.300999999046326
25.7874164581299 0.302999973297119
25.7885246276855 0.304000020027161
25.7906856536865 0.305000066757202
25.7931785583496 0.305999994277954
25.7932376861572 0.30649995803833
25.794641494751 0.307500004768372
25.7972354888916 0.307999968528748
25.7973003387451 0.308500051498413
25.7980308532715 0.309000015258789
25.8016567230225 0.310500025749207
25.8030910491943 0.311500072479248
25.80344581604 0.312000036239624
25.8052997589111 0.312999963760376
25.8094520568848 0.314499974250793
25.8104419708252 0.315000057220459
25.812837600708 0.315999984741211
25.8149471282959 0.317000031471252
25.8155689239502 0.31850004196167
25.8206520080566 0.319499969482422
25.8248519897461 0.322499990463257
25.8262214660645 0.322999954223633
25.8265342712402 0.324000000953674
25.8269748687744 0.32449996471405
25.833065032959 0.327499985694885
25.833381652832 0.328500032424927
25.8347320556641 0.328999996185303
25.8348655700684 0.329499959945679
25.8384075164795 0.330000042915344
25.8385238647461 0.330999970436096
25.8410987854004 0.331500053405762
25.841121673584 0.332000017166138
25.8420143127441 0.332499980926514
25.8442268371582 0.33299994468689
25.8443832397461 0.333500027656555
25.8464813232422 0.334500074386597
25.8475112915039 0.335500001907349
25.8478527069092 0.335999965667725
25.8497123718262 0.336499929428101
25.8503875732422 0.338000059127808
25.8531684875488 0.340999960899353
25.8561992645264 0.342000007629395
25.8582401275635 0.345000028610229
25.8609447479248 0.345499992370605
25.8611431121826 0.346500039100647
25.8613948822021 0.347499966621399
25.8624610900879 0.348000049591064
25.8629398345947 0.349499940872192
25.8691482543945 0.353500008583069
25.8701477050781 0.355999946594238
25.8737049102783 0.356500029563904
25.873950958252 0.35699999332428
25.8767433166504 0.357499957084656
25.8772525787354 0.358500003814697
25.877311706543 0.358999967575073
25.8814296722412 0.359499931335449
25.881814956665 0.361000061035156
25.8872337341309 0.363999962806702
25.8877296447754 0.365000009536743
25.890172958374 0.365999937057495
25.8910503387451 0.366999983787537
25.8911647796631 0.367500066757202
25.8950653076172 0.36899995803833
25.8985347747803 0.370000004768372
25.8992805480957 0.370499968528748
25.8996410369873 0.371500015258789
25.9046497344971 0.373499989509583
25.9060211181641 0.374500036239624
25.9085826873779 0.375999927520752
25.9088535308838 0.376500010490417
25.9098949432373 0.376999974250793
25.9125518798828 0.377500057220459
25.9137344360352 0.378999948501587
25.9160861968994 0.379999995231628
25.9161109924316 0.380499958992004
25.9167499542236 0.381500005722046
25.9193058013916 0.381999969482422
25.9194183349609 0.382499933242798
25.9229564666748 0.384999990463257
25.9236755371094 0.385499954223633
25.9291572570801 0.386000037193298
25.9291687011719 0.386500000953674
25.9323768615723 0.387500047683716
25.9326419830322 0.388499975204468
25.9377307891846 0.390500068664551
25.9378795623779 0.391000032424927
25.9391098022461 0.392500042915344
25.939266204834 0.39300000667572
25.943868637085 0.393499970436096
25.9443893432617 0.394500017166138
25.945894241333 0.39549994468689
25.9462413787842 0.396000027656555
25.9508628845215 0.397000074386597
25.9520378112793 0.397500038146973
25.9559078216553 0.398000001907349
25.9566993713379 0.399500012397766
25.9656887054443 0.404000043869019
25.9657192230225 0.404500007629395
25.9662952423096 0.404999971389771
25.9685840606689 0.405499935150146
25.9691562652588 0.406499981880188
25.9712028503418 0.407500028610229
25.9723453521729 0.407999992370605
25.9753837585449 0.408499956130981
25.9759426116943 0.409500002861023
25.9764804840088 0.409999966621399
25.9795703887939 0.410500049591064
25.9795932769775 0.41100001335144
25.9800777435303 0.411499977111816
25.9828109741211 0.412500023841858
25.984260559082 0.413500070571899
25.9862747192383 0.414499998092651
25.9894142150879 0.415499925613403
25.9919013977051 0.417500019073486
25.9965686798096 0.419000029563904
25.996654510498 0.41949999332428
26.0000457763672 0.421000003814697
26.002534866333 0.421499967575073
26.0037384033203 0.422500014305115
26.0173530578613 0.426499962806702
26.0182247161865 0.427500009536743
26.0194110870361 0.428499937057495
26.0205326080322 0.430999994277954
26.0235900878906 0.432000041007996
26.0243320465088 0.433500051498413
26.0278472900391 0.434499979019165
26.0319309234619 0.4375
26.0324039459229 0.439000010490417
26.0346202850342 0.440000057220459
26.034912109375 0.440500020980835
26.0379943847656 0.442999958992004
26.0381355285645 0.44350004196167
26.0465183258057 0.447999954223633
26.0475769042969 0.449000000953674
26.0478553771973 0.44949996471405
26.053560256958 0.451499938964844
26.054515838623 0.452499985694885
26.0563869476318 0.453500032424927
26.0611095428467 0.454499959945679
26.0615234375 0.455000042915344
26.0649604797363 0.455999970436096
26.0659484863281 0.456500053405762
26.0660247802734 0.457000017166138
26.0676136016846 0.457499980926514
26.0678005218506 0.45799994468689
26.069995880127 0.458999991416931
26.0702018737793 0.459500074386597
26.0710906982422 0.460000038146973
26.0760135650635 0.461499929428101
26.0771980285645 0.462000012397766
26.0777931213379 0.463500022888184
26.0788421630859 0.464499950408936
26.0791110992432 0.465000033378601
26.082555770874 0.465999960899353
26.082612991333 0.466500043869019
26.084005355835 0.467499971389771
26.0863780975342 0.468500018119812
26.086784362793 0.470000028610229
26.0875949859619 0.470499992370605
26.0923519134521 0.470999956130981
26.0926532745361 0.472000002861023
26.0937824249268 0.473000049591064
26.0943298339844 0.473999977111816
26.0989112854004 0.475499987602234
26.1020374298096 0.476999998092651
26.102222442627 0.477499961853027
26.1037559509277 0.478500008583069
26.1040725708008 0.47950005531311
26.106086730957 0.480999946594238
26.1089649200439 0.48199999332428
26.1089820861816 0.482499957084656
26.1103591918945 0.483000040054321
26.1106357574463 0.484499931335449
26.1121082305908 0.485499978065491
26.1123600006104 0.486500024795532
26.1139068603516 0.486999988555908
26.1146049499512 0.48800003528595
26.119384765625 0.488999962806702
26.1206188201904 0.490499973297119
26.122486114502 0.490999937057495
26.1228656768799 0.491500020027161
26.124267578125 0.492500066757202
26.1251430511475 0.49399995803833
26.1346797943115 0.496999979019165
26.1351470947266 0.498000025749207
26.1378612518311 0.499000072479248
26.1384677886963 0.499500036239624
26.1415309906006 0.500499963760376
26.1434173583984 0.501999974250793
26.1436138153076 0.502500057220459
26.145528793335 0.503000020980835
26.1459064483643 0.503499984741211
26.1474418640137 0.504499912261963
26.1500205993652 0.506999969482422
26.1530303955078 0.507499933242798
26.153039932251 0.508000016212463
26.1568374633789 0.509500026702881
26.1587886810303 0.511500000953674
26.1621131896973 0.512500047683716
26.1626491546631 0.513999938964844
26.1627349853516 0.514500021934509
26.1638526916504 0.514999985694885
26.1639556884766 0.515500068664551
26.1652030944824 0.516000032424927
26.1654262542725 0.516999959945679
26.1689758300781 0.518499970436096
26.169994354248 0.52049994468689
26.1729068756104 0.521000027656555
26.1746520996094 0.522500038146973
26.1769676208496 0.523000001907349
26.1779766082764 0.523999929428101
26.1794395446777 0.524999976158142
26.1803207397461 0.526000022888184
26.1819820404053 0.526999950408936
26.1857967376709 0.527999997138977
26.1860866546631 0.528500080108643
26.1869621276855 0.529500007629395
26.1874580383301 0.531000018119812
26.1912517547607 0.532999992370605
26.1913681030273 0.533499956130981
26.1919326782227 0.533999919891357
26.2032699584961 0.536499977111816
26.2047176361084 0.537500023841858
26.205358505249 0.538500070571899
26.2083187103271 0.539000034332275
26.2088508605957 0.539499998092651
26.2103672027588 0.539999961853027
26.2153282165527 0.541000008583069
26.2161521911621 0.54200005531311
26.2174396514893 0.543499946594238
26.2211170196533 0.544000029563904
26.2216148376465 0.54449999332428
26.2233390808105 0.545500040054321
26.2240009307861 0.546999931335449
26.227352142334 0.547999978065491
26.227596282959 0.548500061035156
26.2294254302979 0.549000024795532
26.2302703857422 0.550999999046326
26.2308387756348 0.552000045776367
26.2312355041504 0.553499937057495
26.2313861846924 0.554000020027161
26.232593536377 0.555000066757202
26.2327747344971 0.555500030517578
26.2392730712891 0.558000087738037
26.2407932281494 0.559499979019165
26.2459259033203 0.560999989509583
26.2463893890381 0.561500072479248
26.2523517608643 0.564000010490417
26.253080368042 0.564499974250793
26.2566242218018 0.565000057220459
26.2570209503174 0.566499948501587
26.2586479187012 0.567499995231628
26.2592353820801 0.568000078201294
26.2606353759766 0.56850004196167
26.2634201049805 0.569000005722046
26.2649555206299 0.571500062942505
26.2666912078857 0.572000026702881
26.2670955657959 0.572999954223633
26.2684726715088 0.573499917984009
26.2687168121338 0.57450008392334
26.2712917327881 0.575500011444092
26.2736549377441 0.577000021934509
26.2740097045898 0.577499985694885
26.2772560119629 0.578000068664551
26.2780113220215 0.579499959945679
26.2840061187744 0.582000017166138
26.2855815887451 0.583500027656555
26.2871704101562 0.583999991416931
26.2875900268555 0.585000038146973
26.2901020050049 0.586499929428101
26.29221534729 0.588000059127808
26.2976360321045 0.58899998664856
26.2987041473389 0.589999914169312
26.3012866973877 0.591000080108643
26.3014698028564 0.591500043869019
26.3057651519775 0.593999981880188
26.3066368103027 0.595499992370605
26.310453414917 0.597000002861023
26.3118591308594 0.598000049591064
26.3124008178711 0.599499940872192
26.3129100799561 0.600000023841858
26.3156986236572 0.601000070571899
26.3167877197266 0.601500034332275
26.3168716430664 0.601999998092651
26.3174381256104 0.602499961853027
26.324312210083 0.603500008583069
26.3308982849121 0.605999946594238
26.3316459655762 0.606500029563904
26.3351078033447 0.608000040054321
26.3370342254639 0.610000014305115
26.3380374908447 0.610499978065491
26.3386135101318 0.611999988555908
26.3388767242432 0.61299991607666
26.3417091369629 0.614000082015991
26.3418483734131 0.614500045776367
26.3449859619141 0.615000009536743
26.3453121185303 0.615499973297119
26.3486461639404 0.616500020027161
26.351224899292 0.618499994277954
26.3551712036133 0.619499921798706
26.3557281494141 0.621000051498413
26.3567085266113 0.621999979019165
26.3598709106445 0.622499942779541
26.3603458404541 0.623000025749207
26.36452293396 0.624500036239624
26.3662757873535 0.626500010490417
26.375280380249 0.628499984741211
26.3761615753174 0.629499912261963
26.3783111572266 0.630500078201294
26.3805065155029 0.632499933242798
26.3849697113037 0.633000016212463
26.3867073059082 0.635999917984009
26.3884773254395 0.63700008392334
26.3889541625977 0.637500047683716
26.3928604125977 0.639500021934509
26.3957366943359 0.641000032424927
26.3957805633545 0.641499996185303
26.398365020752 0.64300000667572
26.3988876342773 0.643499970436096
26.4045562744141 0.64549994468689
26.4052066802979 0.646499991416931
26.4094429016113 0.648000001907349
26.4120426177979 0.648999929428101
26.4136409759521 0.650500059127808
26.4151268005371 0.65149998664856
26.4162731170654 0.651999950408936
26.4163799285889 0.652499914169312
26.4177169799805 0.653500080108643
26.4178524017334 0.654000043869019
26.4189682006836 0.654500007629395
26.4193840026855 0.656000018119812
26.4221973419189 0.657500028610229
26.4227542877197 0.657999992370605
26.4266662597656 0.658999919891357
26.4270782470703 0.659500002861023
26.4282341003418 0.660000085830688
26.4306564331055 0.660500049591064
26.4317836761475 0.661999940872192
26.4342250823975 0.662999987602234
26.4343910217285 0.663500070571899
26.4362354278564 0.664000034332275
26.4363822937012 0.664999961853027
26.4397392272949 0.666000008583069
26.4421882629395 0.668499946594238
26.4437141418457 0.66949999332428
26.4447650909424 0.671000003814697
26.4459609985352 0.671499967575073
26.4467430114746 0.672500014305115
26.4474182128906 0.673500061035156
26.4493827819824 0.674000024795532
26.4497165679932 0.674999952316284
26.4543209075928 0.67549991607666
26.4543437957764 0.675999999046326
26.4566135406494 0.677999973297119
26.4573669433594 0.678499937057495
26.4574947357178 0.679499983787537
26.4590129852295 0.680000066757202
26.4590740203857 0.680500030517578
26.4619483947754 0.683000087738037
26.463529586792 0.683500051498413
26.4638423919678 0.684499979019165
26.4686985015869 0.685500025749207
26.4695167541504 0.686500072479248
26.4723224639893 0.6875
26.4736423492432 0.689000010490417
26.4749526977539 0.690000057220459
26.4755306243896 0.690999984741211
26.4762134552002 0.691999912261963
26.4779510498047 0.692499995231628
26.4782466888428 0.693000078201294
26.4809474945068 0.694000005722046
26.4810390472412 0.694499969482422
26.4816360473633 0.694999933242798
26.4867477416992 0.695999979972839
26.4874668121338 0.696500062942505
26.4925270080566 0.697999954223633
26.4943714141846 0.699000000953674
26.5068740844727 0.709500074386597
26.5097064971924 0.710500001907349
26.5102424621582 0.710999965667725
26.5150585174561 0.713000059127808
26.5153064727783 0.713500022888184
26.5186386108398 0.715499997138977
26.5191268920898 0.716000080108643
26.5226745605469 0.717499971389771
26.5238704681396 0.719500064849854
26.5312747955322 0.722000002861023
26.5323143005371 0.723000049591064
26.5336227416992 0.723999977111816
26.5341186523438 0.725000023841858
26.5342235565186 0.726000070571899
26.5418586730957 0.73199999332428
26.5454254150391 0.733000040054321
26.5456695556641 0.733999967575073
26.549108505249 0.73799991607666
26.5577545166016 0.738499999046326
26.5602569580078 0.740499973297119
26.5662708282471 0.741999983787537
26.5698261260986 0.743499994277954
26.573802947998 0.746500015258789
26.573844909668 0.746999979019165
26.5744686126709 0.747499942779541
26.576229095459 0.748499989509583
26.5771675109863 0.749500036239624
26.5806694030762 0.750499963760376
26.5815334320068 0.750999927520752
26.5850296020508 0.751500010490417
26.5880146026611 0.755500078201294
26.5885314941406 0.75600004196167
26.5914516448975 0.756999969482422
26.5924625396729 0.757499933242798
26.5924854278564 0.758000016212463
26.5988140106201 0.758499979972839
26.5996265411377 0.759000062942505
26.6071910858154 0.760999917984009
26.6080169677734 0.761500000953674
26.6150760650635 0.762500047683716
26.618616104126 0.763499975204468
26.6204032897949 0.764999985694885
26.6250534057617 0.766000032424927
26.625301361084 0.766499996185303
26.6263790130615 0.766999959945679
26.6285438537598 0.767499923706055
26.6287155151367 0.76800000667572
26.6316509246826 0.768499970436096
26.6320819854736 0.769500017166138
26.6357803344727 0.77049994468689
26.6363258361816 0.771000027656555
26.6387271881104 0.772000074386597
26.6394958496094 0.773499965667725
26.6404094696045 0.773999929428101
26.6425647735596 0.774999976158142
26.6444969177246 0.77649998664856
26.6448497772217 0.777499914169312
26.6460266113281 0.779000043869019
26.6500225067139 0.779500007629395
26.65087890625 0.779999971389771
26.6559467315674 0.780499935150146
26.6600284576416 0.782500028610229
26.6624622344971 0.783999919891357
26.6655368804932 0.784500002861023
26.6656532287598 0.785000085830688
26.6707611083984 0.787500023841858
26.6708812713623 0.787999987602234
26.6761302947998 0.789000034332275
26.6764144897461 0.789499998092651
26.6780986785889 0.789999961853027
26.6784267425537 0.790499925613403
26.6797542572021 0.791499972343445
26.6803035736084 0.79200005531311
26.6818161010742 0.792500019073486
26.6849155426025 0.792999982833862
26.6870460510254 0.795000076293945
26.6870784759521 0.795500040054321
26.6877593994141 0.796000003814697
26.6905212402344 0.796999931335449
26.6930160522461 0.799000024795532
26.6951694488525 0.802000045776367
26.696008682251 0.802999973297119
26.6973133087158 0.804000020027161
26.6979503631592 0.805000066757202
26.7014942169189 0.80649995803833
26.7017993927002 0.806999921798706
26.709379196167 0.807500004768372
26.7099418640137 0.808000087738037
26.7115840911865 0.808500051498413
26.7118892669678 0.809000015258789
26.7143459320068 0.809499979019165
26.7146587371826 0.810500025749207
26.7240867614746 0.814000010490417
26.7244129180908 0.814499974250793
26.7266235351562 0.815500020980835
26.7271270751953 0.815999984741211
26.7314605712891 0.816999912261963
26.7316398620605 0.817499995231628
26.7350940704346 0.819000005722046
26.7370510101318 0.819999933242798
26.7399787902832 0.820500016212463
26.7402172088623 0.821500062942505
26.7408561706543 0.822000026702881
26.7450790405273 0.822499990463257
26.745922088623 0.822999954223633
26.7493095397949 0.824000000953674
26.7519702911377 0.825000047683716
26.7535858154297 0.825999975204468
26.753604888916 0.826499938964844
26.7609767913818 0.827000021934509
26.7611923217773 0.828000068664551
26.7689418792725 0.83050000667572
26.769510269165 0.831500053405762
26.7700443267822 0.832499980926514
26.7717666625977 0.833500027656555
26.7759609222412 0.833999991416931
26.776237487793 0.835500001907349
26.776647567749 0.835999965667725
26.7806930541992 0.837000012397766
26.7849464416504 0.838000059127808
26.7859783172607 0.83899998664856
26.7877788543701 0.839999914169312
26.7893848419189 0.841000080108643
26.7918910980225 0.841500043869019
26.7926292419434 0.842499971389771
26.7967376708984 0.843500018119812
26.7969608306885 0.843999981880188
26.8045616149902 0.845999956130981
26.8069953918457 0.847000002861023
26.8120517730713 0.848000049591064
26.817777633667 0.849499940872192
26.8199195861816 0.850000023841858
26.8202667236328 0.850499987602234
26.8227500915527 0.851500034332275
26.8229656219482 0.852499961853027
26.823673248291 0.852999925613403
26.8272647857666 0.853999972343445
26.8332901000977 0.855999946594238
26.8365802764893 0.856500029563904
26.8367328643799 0.85699999332428
26.8384265899658 0.857500076293945
26.8385848999023 0.858500003814697
26.8405494689941 0.858999967575073
26.8408222198486 0.859499931335449
26.8454132080078 0.860499978065491
26.8466281890869 0.862499952316284
26.8495502471924 0.865000009536743
26.8521747589111 0.865999937057495
26.8591823577881 0.866500020027161
26.8605651855469 0.867500066757202
26.871561050415 0.870500087738037
26.872257232666 0.871000051498413
26.8783073425293 0.871500015258789
26.8791942596436 0.872499942779541
26.8857612609863 0.873499989509583
26.886625289917 0.875
26.8912391662598 0.875999927520752
26.8912696838379 0.876500010490417
26.8953990936279 0.877500057220459
26.8964099884033 0.878499984741211
26.8972778320312 0.879499912261963
26.9025897979736 0.879999995231628
26.9036750793457 0.880500078201294
26.9067478179932 0.88100004196167
26.9071369171143 0.881500005722046
26.9183044433594 0.883499979972839
26.9232864379883 0.885499954223633
26.9235496520996 0.885999917984009
26.9298286437988 0.886500000953674
26.9322166442871 0.888000011444092
26.9330234527588 0.888999938964844
26.9371204376221 0.889999985694885
26.9372749328613 0.890500068664551
26.9406642913818 0.891499996185303
26.9407749176025 0.891999959945679
26.9421825408936 0.89300000667572
26.9447898864746 0.893499970436096
26.9449329376221 0.894000053405762
26.946626663208 0.894999980926514
26.9514408111572 0.89549994468689
26.9554996490479 0.898499965667725
26.9555149078369 0.898999929428101
26.9561424255371 0.899500012397766
26.9588508605957 0.899999976158142
26.9669513702393 0.900500059127808
26.9706268310547 0.902499914169312
26.9708461761475 0.903500080108643
26.9718341827393 0.904000043869019
26.9753227233887 0.904500007629395
26.9758968353271 0.904999971389771
26.9797611236572 0.905499935150146
26.980016708374 0.906000018119812
26.9875183105469 0.907000064849854
26.9922466278076 0.908499956130981
26.9927043914795 0.908999919891357
26.994930267334 0.910000085830688
27.0066413879395 0.91100001335144
27.0094394683838 0.911499977111816
27.012228012085 0.914000034332275
27.0204677581787 0.916000008583069
27.021125793457 0.91700005531311
27.0226230621338 0.917500019073486
27.0229110717773 0.919000029563904
27.0264110565186 0.921000003814697
27.0343532562256 0.921499967575073
27.0403118133545 0.923500061035156
27.0417060852051 0.924000024795532
27.0474109649658 0.924999952316284
27.0541839599609 0.92549991607666
27.057243347168 0.927000045776367
27.0580196380615 0.928499937057495
27.0583076477051 0.929000020027161
27.068078994751 0.930500030517578
27.0685768127441 0.930999994277954
27.0724945068359 0.931999921798706
27.0841865539551 0.933000087738037
27.0849113464355 0.933500051498413
27.0932273864746 0.934999942779541
27.1112995147705 0.936500072479248
27.1114540100098 0.937000036239624
27.1126365661621 0.937999963760376
27.1129188537598 0.938499927520752
27.1188564300537 0.939000010490417
27.1190128326416 0.939499974250793
27.1218223571777 0.940999984741211
27.1250534057617 0.941999912261963
27.1251010894775 0.942499995231628
27.1315288543701 0.943000078201294
27.1323719024658 0.944000005722046
27.1396198272705 0.944999933242798
27.1400241851807 0.945500016212463
27.1415004730225 0.945999979972839
27.1535606384277 0.947000026702881
27.1687355041504 0.947499990463257
27.1718273162842 0.947999954223633
27.1722679138184 0.948499917984009
27.1815528869629 0.950500011444092
27.2081546783447 0.950999975204468
27.211296081543 0.951499938964844
27.2303905487061 0.952000021934509
27.2308864593506 0.952499985694885
27.2320346832275 0.953000068664551
27.2357883453369 0.953999996185303
27.2386341094971 0.954499959945679
27.2646312713623 0.95550000667572
27.2650241851807 0.955999970436096
27.2669658660889 0.956500053405762
27.2673664093018 0.957000017166138
27.268424987793 0.957499980926514
27.2708873748779 0.95799994468689
27.2710838317871 0.958500027656555
27.2814540863037 0.960500001907349
27.3100185394287 0.962000012397766
27.3216495513916 0.963000059127808
27.3250522613525 0.963500022888184
27.3383541107178 0.964499950408936
27.3413314819336 0.964999914169312
27.3414859771729 0.965499997138977
27.3443927764893 0.966000080108643
27.3652954101562 0.967000007629395
27.3739852905273 0.967999935150146
27.3746356964111 0.968500018119812
27.3768119812012 0.968999981880188
27.3769054412842 0.969500064849854
27.3834781646729 0.970000028610229
27.4009571075439 0.970999956130981
27.4022026062012 0.971499919891357
27.407039642334 0.972000002861023
27.4075336456299 0.972500085830688
27.41237449646 0.97350001335144
27.414478302002 0.974499940872192
27.4194011688232 0.975000023841858
27.4203815460205 0.975499987602234
27.4227142333984 0.976000070571899
27.4231777191162 0.976500034332275
27.4330883026123 0.976999998092651
27.4360370635986 0.978500008583069
27.4439640045166 0.978999972343445
27.4445743560791 0.97950005531311
27.450870513916 0.980000019073486
27.4676971435547 0.980499982833862
27.4702472686768 0.980999946594238
27.5032482147217 0.981500029563904
27.5044364929199 0.98199999332428
27.5205364227295 0.982500076293945
27.5208873748779 0.983000040054321
27.5220432281494 0.983500003814697
27.5546531677246 0.985499978065491
27.5566329956055 0.986000061035156
27.5685577392578 0.986500024795532
27.6025199890137 0.986999988555908
27.6183967590332 0.98799991607666
27.7280826568604 0.989500045776367
27.7668991088867 0.991500020027161
27.7726631164551 0.991999983787537
27.7930088043213 0.993000030517578
27.7995662689209 0.993499994277954
27.8028945922852 0.994499921798706
27.8752498626709 0.995500087738037
27.8836059570312 0.996000051498413
27.9380531311035 0.996999979019165
28.0129375457764 0.998499989509583
28.0901508331299 0.999000072479248
28.1046543121338 0.999500036239624
28.4516525268555 1
};
%\addlegendentry{NN + 3th order PA}

\addplot [semithick, black, dotted]
table {%
22.5360889434814 0.000499963760375977
22.8642921447754 0.00199997425079346
22.8657836914062 0.00250005722045898
22.9493598937988 0.00450003147125244
22.9502735137939 0.00499999523162842
22.9588756561279 0.00549995899200439
23.0568752288818 0.0065000057220459
23.0592918395996 0.00699996948242188
23.0642204284668 0.0075000524520874
23.0844573974609 0.00849997997283936
23.10325050354 0.00999999046325684
23.1329784393311 0.0115000009536743
23.1354312896729 0.0119999647140503
23.1356620788574 0.0125000476837158
23.1374359130859 0.0130000114440918
23.1448268890381 0.0140000581741333
23.1467838287354 0.0145000219345093
23.1581630706787 0.0149999856948853
23.1586360931396 0.0154999494552612
23.1657314300537 0.0169999599456787
23.2025108337402 0.0184999704360962
23.2265758514404 0.0199999809265137
23.2271251678467 0.0204999446868896
23.2380104064941 0.0214999914169312
23.2394676208496 0.0219999551773071
23.251989364624 0.0240000486373901
23.2520160675049 0.0245000123977661
23.2539215087891 0.0249999761581421
23.2657623291016 0.0269999504089355
23.2741203308105 0.028499960899353
23.2747402191162 0.0290000438690186
23.2817306518555 0.0299999713897705
23.2829055786133 0.031000018119812
23.2857341766357 0.031499981880188
23.2863864898682 0.0325000286102295
23.2963199615479 0.0329999923706055
23.2963886260986 0.0334999561309814
23.2986583709717 0.034000039100647
23.2987537384033 0.0345000028610229
23.3057231903076 0.0355000495910645
23.307918548584 0.0360000133514404
23.3085079193115 0.0369999408721924
23.3210029602051 0.0379999876022339
23.3219738006592 0.0390000343322754
23.3258171081543 0.0405000448226929
23.3267593383789 0.0410000085830688
23.3330764770508 0.0420000553131104
23.3367042541504 0.0429999828338623
23.3375473022461 0.0434999465942383
23.3596534729004 0.0455000400543213
23.3608798980713 0.0464999675750732
23.3726196289062 0.0485000610351562
23.3740749359131 0.0494999885559082
23.3758430480957 0.0509999990463257
23.3780899047852 0.0514999628067017
23.3837623596191 0.0520000457763672
23.3845386505127 0.0529999732971191
23.3877029418945 0.0544999837875366
23.3878536224365 0.0549999475479126
23.3919925689697 0.0564999580383301
23.3924922943115 0.0575000047683716
23.4026794433594 0.0585000514984131
23.4041500091553 0.0590000152587891
23.4115142822266 0.059999942779541
23.4119701385498 0.0605000257492065
23.4163398742676 0.062000036239624
23.4172286987305 0.0625
23.4284973144531 0.0644999742507935
23.429292678833 0.065000057220459
23.431339263916 0.065500020980835
23.4315032958984 0.0659999847412109
23.4364566802979 0.0690000057220459
23.4379081726074 0.0694999694824219
23.4381771087646 0.0700000524520874
23.4419860839844 0.0715000629425049
23.4423198699951 0.0720000267028809
23.4471778869629 0.0729999542236328
23.4484062194824 0.0750000476837158
23.4492168426514 0.0755000114440918
23.4554042816162 0.0759999752044678
23.4593276977539 0.0785000324249268
23.4593524932861 0.0789999961853027
23.462776184082 0.0815000534057617
23.4691886901855 0.0820000171661377
23.4710540771484 0.0835000276565552
23.4765644073486 0.0850000381469727
23.4775371551514 0.0855000019073486
23.4776248931885 0.0859999656677246
23.4787158966064 0.0865000486373901
23.4814949035645 0.0870000123977661
23.4867267608643 0.0874999761581421
23.4909763336182 0.0904999971389771
23.4939613342285 0.090999960899353
23.494327545166 0.0915000438690186
23.5018653869629 0.093500018119812
23.5025386810303 0.093999981880188
23.5089378356934 0.0959999561309814
23.5090999603271 0.096500039100647
23.5132923126221 0.0974999666213989
23.5200233459473 0.0989999771118164
23.5203914642334 0.100000023841858
23.5226459503174 0.10099995136261
23.5277214050293 0.101999998092651
23.5277767181396 0.102499961853027
23.5301036834717 0.103500008583069
23.5332469940186 0.10450005531311
23.535177230835 0.105000019073486
23.5352249145508 0.105499982833862
23.5379676818848 0.108000040054321
23.5379905700684 0.108500003814697
23.5385437011719 0.108999967575073
23.5462608337402 0.111500024795532
23.5463809967041 0.112499952316284
23.5493907928467 0.113499999046326
23.5554580688477 0.114500045776367
23.5566310882568 0.116500020027161
23.5595321655273 0.116999983787537
23.5599555969238 0.118000030517578
23.5632953643799 0.120000004768372
23.5633716583252 0.120499968528748
23.5649433135986 0.121999979019165
23.5652027130127 0.122499942779541
23.5665073394775 0.123499989509583
23.5673065185547 0.124500036239624
23.5739994049072 0.126500010490417
23.575984954834 0.126999974250793
23.5760059356689 0.127500057220459
23.5774593353271 0.128499984741211
23.577995300293 0.129500031471252
23.5836219787598 0.131999969482422
23.5844841003418 0.133000016212463
23.586799621582 0.134000062942505
23.587646484375 0.134500026702881
23.5877208709717 0.134999990463257
23.5894775390625 0.135499954223633
23.5898265838623 0.136000037193298
23.5910472869873 0.136500000953674
23.5911273956299 0.13699996471405
23.5924530029297 0.137500047683716
23.5925884246826 0.138000011444092
23.5954189300537 0.139500021934509
23.6006488800049 0.141499996185303
23.6008777618408 0.141999959945679
23.605318069458 0.144500017166138
23.6084060668945 0.14549994468689
23.6084651947021 0.146000027656555
23.6112575531006 0.146999955177307
23.6115627288818 0.147500038146973
23.6130294799805 0.148000001907349
23.6131114959717 0.148499965667725
23.6139583587646 0.149500012397766
23.6162719726562 0.150500059127808
23.6174297332764 0.15149998664856
23.6197910308838 0.152500033378601
23.6201972961426 0.152999997138977
23.6213321685791 0.153499960899353
23.6217250823975 0.154999971389771
23.6250743865967 0.156499981880188
23.6340065002441 0.158499956130981
23.6348209381104 0.159999966621399
23.6377220153809 0.160500049591064
23.6379261016846 0.161499977111816
23.640625 0.162500023841858
23.6413555145264 0.162999987602234
23.6418018341064 0.164000034332275
23.6440029144287 0.164999961853027
23.6443195343018 0.166000008583069
23.6469192504883 0.167500019073486
23.6470527648926 0.167999982833862
23.6520900726318 0.171499967575073
23.6522006988525 0.172000050544739
23.6590957641602 0.17550003528595
23.6596069335938 0.175999999046326
23.6632690429688 0.177500009536743
23.6634387969971 0.178499937057495
23.6692867279053 0.18149995803833
23.6697444915771 0.182500004768372
23.6732540130615 0.182999968528748
23.6740493774414 0.184000015258789
23.6749954223633 0.185500025749207
23.6778774261475 0.186499953269958
23.6784191131592 0.1875
23.6811351776123 0.188500046730042
23.6841411590576 0.190000057220459
23.6855297088623 0.190500020980835
23.6856536865234 0.190999984741211
23.6898059844971 0.194000005722046
23.6907386779785 0.195999979972839
23.6933059692383 0.197999954223633
23.6942958831787 0.200500011444092
23.6954250335693 0.201499938964844
23.6985111236572 0.202999949455261
23.69899559021 0.203999996185303
23.6997222900391 0.205000042915344
23.7036037445068 0.20550000667572
23.7039527893066 0.207499980926514
23.7050457000732 0.208500027656555
23.7053909301758 0.209499955177307
23.7076683044434 0.210500001907349
23.7078762054443 0.210999965667725
23.7097225189209 0.21150004863739
23.7112998962402 0.213500022888184
23.713134765625 0.215000033378601
23.7147483825684 0.217999935150146
23.7158088684082 0.218999981880188
23.7231884002686 0.220999956130981
23.7240371704102 0.222000002861023
23.7303791046143 0.22350001335144
23.732458114624 0.224499940872192
23.7345161437988 0.22599995136261
23.735668182373 0.226999998092651
23.737117767334 0.227499961853027
23.7371215820312 0.228000044822693
23.7393779754639 0.22950005531311
23.7394943237305 0.230000019073486
23.7418384552002 0.232499957084656
23.7418937683105 0.233000040054321
23.7424564361572 0.233999967575073
23.7430114746094 0.235000014305115
23.7435855865479 0.236500024795532
23.7466678619385 0.236999988555908
23.7467346191406 0.237499952316284
23.7527713775635 0.238999962806702
23.7532539367676 0.240499973297119
23.7534351348877 0.240999937057495
23.7545680999756 0.241500020027161
23.7550945281982 0.243499994277954
23.7584285736084 0.245000004768372
23.7587776184082 0.245499968528748
23.7617797851562 0.246500015258789
23.7647151947021 0.248499989509583
23.7647666931152 0.248999953269958
23.7661056518555 0.250499963760376
23.7668933868408 0.251999974250793
23.7681941986084 0.252500057220459
23.7688293457031 0.253999948501587
23.7709941864014 0.25600004196167
23.772575378418 0.256500005722046
23.7730407714844 0.258000016212463
23.7753124237061 0.262500047683716
23.7767715454102 0.263499975204468
23.7777366638184 0.264500021934509
23.7786731719971 0.266000032424927
23.7800102233887 0.266999959945679
23.7816123962402 0.26800000667572
23.7835502624512 0.269000053405762
23.7843284606934 0.27049994468689
23.7887210845947 0.274500012397766
23.7930641174316 0.276000022888184
23.794584274292 0.277500033378601
23.7953510284424 0.277999997138977
23.7973594665527 0.279000043869019
23.798864364624 0.280499935150146
23.801628112793 0.281499981880188
23.8020725250244 0.282999992370605
23.8056831359863 0.288500070571899
23.8070621490479 0.289499998092651
23.8071880340576 0.290499925613403
23.8136749267578 0.29200005531311
23.8146800994873 0.293499946594238
23.8167743682861 0.29449999332428
23.8188934326172 0.296499967575073
23.8258666992188 0.299499988555908
23.8272724151611 0.30050003528595
23.827787399292 0.302000045776367
23.8300323486328 0.302999973297119
23.8307838439941 0.304499983787537
23.8321323394775 0.305000066757202
23.8321495056152 0.305500030517578
23.8328075408936 0.30649995803833
23.8328380584717 0.307500004768372
23.8333930969238 0.308500051498413
23.8335666656494 0.309499979019165
23.8432540893555 0.315000057220459
23.8459148406982 0.319999933242798
23.8463687896729 0.322000026702881
23.8517894744873 0.325500011444092
23.8518142700195 0.325999975204468
23.8534469604492 0.326499938964844
23.8542289733887 0.327499985694885
23.8554496765137 0.328000068664551
23.8560657501221 0.329499959945679
23.85817527771 0.330000042915344
23.8585586547852 0.330999970436096
23.8593845367432 0.332000017166138
23.8596744537354 0.333500027656555
23.8637161254883 0.335500001907349
23.8639736175537 0.336499929428101
23.8652000427246 0.337000012397766
23.8659610748291 0.338500022888184
23.869140625 0.340000033378601
23.8692512512207 0.340999960899353
23.8704166412354 0.342000007629395
23.8708763122559 0.342999935150146
23.8711433410645 0.343500018119812
23.8724918365479 0.344500064849854
23.8732738494873 0.345999956130981
23.875545501709 0.347000002861023
23.8769245147705 0.34850001335144
23.8777637481689 0.349499940872192
23.8781414031982 0.350499987602234
23.8789768218994 0.351000070571899
23.8793849945068 0.351999998092651
23.8802356719971 0.352999925613403
23.8824710845947 0.355999946594238
23.8839130401611 0.356500029563904
23.8845291137695 0.358000040054321
23.8880310058594 0.358999967575073
23.8885021209717 0.360000014305115
23.8911056518555 0.361000061035156
23.8911399841309 0.361500024795532
23.8943920135498 0.362499952316284
23.8949775695801 0.363999962806702
23.8978824615479 0.365499973297119
23.8986186981201 0.366500020027161
23.9011478424072 0.367500066757202
23.9040946960449 0.370000004768372
23.9058113098145 0.371000051498413
23.9061622619629 0.371999979019165
23.9076156616211 0.372499942779541
23.9081687927246 0.374000072479248
23.9086685180664 0.375
23.909761428833 0.375999927520752
23.9104766845703 0.377500057220459
23.9111557006836 0.378000020980835
23.9140682220459 0.379500031471252
23.9143562316895 0.379999995231628
23.9151649475098 0.380499958992004
23.9152126312256 0.38100004196167
23.9180316925049 0.383000016212463
23.9180450439453 0.383499979972839
23.9210262298584 0.384500026702881
23.9214687347412 0.386000037193298
23.9236831665039 0.387500047683716
23.9239673614502 0.388000011444092
23.9261245727539 0.389500021934509
23.9261951446533 0.389999985694885
23.9269199371338 0.390500068664551
23.929313659668 0.391499996185303
23.9304580688477 0.393499970436096
23.9320373535156 0.394500017166138
23.9320964813232 0.394999980926514
23.9332523345947 0.396000027656555
23.9372253417969 0.398000001907349
23.9374294281006 0.398499965667725
23.9414024353027 0.40149998664856
23.9417362213135 0.401999950408936
23.9467124938965 0.404000043869019
23.9473781585693 0.405499935150146
23.9482917785645 0.406000018119812
23.9486560821533 0.407000064849854
23.9520568847656 0.41100001335144
23.9522914886475 0.411999940872192
23.9530258178711 0.412999987602234
23.9534587860107 0.414499998092651
23.9539394378662 0.416000008583069
23.9546966552734 0.41700005531311
23.9554061889648 0.418499946594238
23.9562854766846 0.419000029563904
23.9583110809326 0.41949999332428
23.9587287902832 0.420500040054321
23.9618549346924 0.421000003814697
23.9631366729736 0.423500061035156
23.9650459289551 0.424999952316284
23.9655075073242 0.426499962806702
23.9663963317871 0.427999973297119
23.9667930603027 0.429000020027161
23.9683856964111 0.430000066757202
23.9689197540283 0.432000041007996
23.9695777893066 0.432999968528748
23.9696826934814 0.433500051498413
23.9705448150635 0.434499979019165
23.9722633361816 0.434999942779541
23.9732055664062 0.436500072479248
23.9739112854004 0.4375
23.9759769439697 0.438499927520752
23.9760818481445 0.439000010490417
23.9769554138184 0.439499974250793
23.9809169769287 0.440500020980835
23.9809265136719 0.440999984741211
23.9817562103271 0.442499995231628
23.982027053833 0.44350004196167
23.9826240539551 0.444499969482422
23.9836769104004 0.447000026702881
23.9851589202881 0.44949996471405
23.9856700897217 0.450999975204468
23.986665725708 0.452000021934509
23.9910144805908 0.455000042915344
23.9915904998779 0.456500053405762
23.9916496276855 0.457499980926514
23.9924011230469 0.458500027656555
23.9924907684326 0.458999991416931
23.9936370849609 0.460500001907349
23.9941902160645 0.461499929428101
23.9942417144775 0.462000012397766
23.9979057312012 0.46399998664856
23.9979953765869 0.464499950408936
23.9993095397949 0.465499997138977
23.9996814727783 0.466500043869019
24.0010223388672 0.467999935150146
24.0013484954834 0.469500064849854
24.0042381286621 0.470000028610229
24.0047855377197 0.472000002861023
24.0081043243408 0.473999977111816
24.0092830657959 0.476000070571899
24.01025390625 0.477499961853027
24.0108604431152 0.478500008583069
24.0128841400146 0.481500029563904
24.012975692749 0.48199999332428
24.0143337249756 0.483000040054321
24.0144958496094 0.483500003814697
24.0157432556152 0.484499931335449
24.0172939300537 0.485000014305115
24.017635345459 0.486500024795532
24.0189628601074 0.486999988555908
24.0195236206055 0.48800003528595
24.0200138092041 0.488999962806702
24.0201721191406 0.489500045776367
24.0217723846436 0.490499973297119
24.0232162475586 0.493000030517578
24.0247116088867 0.493499994277954
24.0247917175293 0.49399995803833
24.0264530181885 0.495000004768372
24.0265464782715 0.495499968528748
24.0273914337158 0.496000051498413
24.0274181365967 0.496500015258789
24.0280380249023 0.497499942779541
24.0280857086182 0.498000025749207
24.0293121337891 0.498499989509583
24.0297870635986 0.499500036239624
24.0314235687256 0.500499963760376
24.0337581634521 0.501999974250793
24.0349140167236 0.502500057220459
24.0354957580566 0.503499984741211
24.0368690490723 0.504999995231628
24.0377254486084 0.507499933242798
24.0394954681396 0.509500026702881
24.0398693084717 0.511500000953674
24.0414390563965 0.512500047683716
24.0431327819824 0.513999938964844
24.0439624786377 0.514999985694885
24.0450954437256 0.516000032424927
24.0458011627197 0.517499923706055
24.0459308624268 0.51800000667572
24.0481147766113 0.519000053405762
24.048999786377 0.52049994468689
24.0525302886963 0.521499991416931
24.0541896820068 0.522000074386597
24.0548477172852 0.523000001907349
24.0560302734375 0.523499965667725
24.0565414428711 0.524999976158142
24.0572071075439 0.526000022888184
24.0580368041992 0.527999997138977
24.0589046478271 0.528500080108643
24.060863494873 0.529000043869019
24.0614643096924 0.530499935150146
24.0640811920166 0.532500028610229
24.0658264160156 0.532999992370605
24.0661773681641 0.535500049591064
24.0673942565918 0.536499977111816
24.0682926177979 0.537500023841858
24.0706825256348 0.539999961853027
24.0708961486816 0.541000008583069
24.0719242095947 0.54200005531311
24.0733642578125 0.542999982833862
24.0745830535889 0.54449999332428
24.0764579772949 0.545000076293945
24.0768737792969 0.546000003814697
24.0779266357422 0.547500014305115
24.0784454345703 0.548500061035156
24.0820770263672 0.55049991607666
24.0825595855713 0.552000045776367
24.0851230621338 0.554499983787537
24.0869026184082 0.555000066757202
24.0873870849609 0.555999994277954
24.0874557495117 0.556999921798706
24.0899124145508 0.559000015258789
24.0912971496582 0.559499979019165
24.0924682617188 0.562999963760376
24.0932903289795 0.564000010490417
24.0933818817139 0.564499974250793
24.0944843292236 0.565500020980835
24.0961952209473 0.566999912261963
24.096866607666 0.568000078201294
24.0985717773438 0.570999979972839
24.0996417999268 0.572000026702881
24.103199005127 0.575000047683716
24.1047439575195 0.578999996185303
24.1057987213135 0.58050000667572
24.1062507629395 0.581500053405762
24.1064376831055 0.582000017166138
24.1087055206299 0.583500027656555
24.1093215942383 0.584500074386597
24.1120681762695 0.585500001907349
24.1121768951416 0.585999965667725
24.1130561828613 0.587000012397766
24.1130981445312 0.587499976158142
24.1141986846924 0.588000059127808
24.1147747039795 0.590499997138977
24.1149139404297 0.591000080108643
24.1172657012939 0.592999935150146
24.1177978515625 0.593999981880188
24.118236541748 0.594500064849854
24.1199932098389 0.595499992370605
24.1200103759766 0.595999956130981
24.1223011016846 0.597000002861023
24.1236133575439 0.597500085830688
24.1237678527832 0.59850001335144
24.1249027252197 0.599499940872192
24.1259517669678 0.601999998092651
24.1265087127686 0.602499961853027
24.1335048675537 0.605499982833862
24.1344337463379 0.606500029563904
24.1384048461914 0.607500076293945
24.1393661499023 0.610499978065491
24.1412658691406 0.611999988555908
24.1415195465088 0.612499952316284
24.1436824798584 0.614000082015991
24.1441860198975 0.615999937057495
24.1459445953369 0.617500066757202
24.1471061706543 0.61899995803833
24.1477756500244 0.621000051498413
24.1512470245361 0.623000025749207
24.1522979736328 0.625
24.1541843414307 0.625999927520752
24.154390335083 0.626999974250793
24.1554317474365 0.627500057220459
24.1557102203369 0.629499912261963
24.1573123931885 0.630500078201294
24.1583786010742 0.631999969482422
24.1618728637695 0.634000062942505
24.1619205474854 0.634999990463257
24.1625728607178 0.635999917984009
24.1630687713623 0.638000011444092
24.1637897491455 0.638999938964844
24.1647052764893 0.639999985694885
24.1650485992432 0.641999959945679
24.1652431488037 0.642499923706055
24.1668548583984 0.643499970436096
24.1688919067383 0.644000053405762
24.1689319610596 0.644500017166138
24.1737270355225 0.647000074386597
24.1743278503418 0.648000001907349
24.1766014099121 0.648999929428101
24.1777248382568 0.65149998664856
24.180139541626 0.652999997138977
24.1802806854248 0.653500080108643
24.1816673278809 0.654000043869019
24.1823177337646 0.654999971389771
24.1825408935547 0.655499935150146
24.1833972930908 0.656000018119812
24.1834545135498 0.656499981880188
24.1844539642334 0.657000064849854
24.1844730377197 0.657500028610229
24.1856479644775 0.657999992370605
24.1857776641846 0.658499956130981
24.1872100830078 0.658999919891357
24.1872673034668 0.659500002861023
24.1899166107178 0.66100001335144
24.1913356781006 0.661499977111816
24.1918601989746 0.662999987602234
24.1929149627686 0.664499998092651
24.1949558258057 0.664999961853027
24.195915222168 0.666000008583069
24.1979541778564 0.666499972343445
24.1983585357666 0.667500019073486
24.1999702453613 0.669000029563904
24.2006530761719 0.670000076293945
24.2013893127441 0.671000003814697
24.2020301818848 0.672999978065491
24.2027015686035 0.674000024795532
24.2037467956543 0.67549991607666
24.2037601470947 0.675999999046326
24.2052402496338 0.676500082015991
24.2052421569824 0.677000045776367
24.2085514068604 0.679499983787537
24.2087326049805 0.680500030517578
24.2098388671875 0.680999994277954
24.2102928161621 0.683000087738037
24.2120532989502 0.686500072479248
24.2150764465332 0.687999963760376
24.2152690887451 0.688499927520752
24.2173938751221 0.689499974250793
24.217752456665 0.690000057220459
24.2196979522705 0.690500020980835
24.2198295593262 0.691499948501587
24.2203254699707 0.691999912261963
24.221736907959 0.692499995231628
24.2219944000244 0.693000078201294
24.2235908508301 0.694000005722046
24.2253551483154 0.695999979972839
24.2271194458008 0.697999954223633
24.2279815673828 0.69950008392334
24.230073928833 0.700999975204468
24.2304515838623 0.702000021934509
24.2316703796387 0.703000068664551
24.232738494873 0.70550000667572
24.2329521179199 0.705999970436096
24.2351036071777 0.707000017166138
24.2366218566895 0.708500027656555
24.2366790771484 0.708999991416931
24.2383975982666 0.710000038146973
24.2384262084961 0.710500001907349
24.2400703430176 0.710999965667725
24.2402286529541 0.711499929428101
24.2415866851807 0.712499976158142
24.2416610717773 0.713000059127808
24.2450008392334 0.714999914169312
24.2465515136719 0.715499997138977
24.247200012207 0.716500043869019
24.2482624053955 0.717499971389771
24.2489852905273 0.718500018119812
24.2495002746582 0.720000028610229
24.2514705657959 0.720999956130981
24.2515068054199 0.721499919891357
24.2536716461182 0.722500085830688
24.2538242340088 0.723000049591064
24.2560653686523 0.725000023841858
24.2566204071045 0.726000070571899
24.25830078125 0.726999998092651
24.2596244812012 0.728999972343445
24.2615070343018 0.731500029563904
24.2642459869385 0.732500076293945
24.2642803192139 0.733000040054321
24.2658596038818 0.734499931335449
24.2659873962402 0.735000014305115
24.2704677581787 0.736500024795532
24.2710609436035 0.737499952316284
24.2710762023926 0.73799991607666
24.2740879058838 0.740499973297119
24.2767772674561 0.745000004768372
24.2812042236328 0.746500015258789
24.2818698883057 0.748000025749207
24.2844676971436 0.748499989509583
24.2848110198975 0.749500036239624
24.2858753204346 0.750999927520752
24.2862453460693 0.752500057220459
24.2885475158691 0.754999995231628
24.2911510467529 0.756500005722046
24.2915706634521 0.758000016212463
24.2927227020264 0.759000062942505
24.2934646606445 0.759999990463257
24.2955284118652 0.763499975204468
24.2998638153076 0.765500068664551
24.3010215759277 0.766000032424927
24.3038349151611 0.766499996185303
24.3038482666016 0.766999959945679
24.3048896789551 0.767499923706055
24.3050155639648 0.76800000667572
24.3074855804443 0.769500017166138
24.3101558685303 0.769999980926514
24.3103713989258 0.77049994468689
24.3114547729492 0.771499991416931
24.3116035461426 0.772500038146973
24.3137111663818 0.773499965667725
24.3148555755615 0.773999929428101
24.3155212402344 0.774999976158142
24.3158187866211 0.775500059127808
24.3190040588379 0.777499914169312
24.3190155029297 0.777999997138977
24.3202419281006 0.778500080108643
24.320348739624 0.779000043869019
24.3254299163818 0.779999971389771
24.3271141052246 0.781499981880188
24.3276634216309 0.782500028610229
24.3285160064697 0.783499956130981
24.3303852081299 0.784500002861023
24.3315353393555 0.785500049591064
24.3328590393066 0.78600001335144
24.3334255218506 0.786999940872192
24.3340930938721 0.787500023841858
24.3342933654785 0.789499998092651
24.3382053375244 0.792500019073486
24.3410186767578 0.793499946594238
24.3440055847168 0.795500040054321
24.3481426239014 0.796499967575073
24.3498382568359 0.798500061035156
24.3499431610107 0.799000024795532
24.35133934021 0.799999952316284
24.3531761169434 0.802000045776367
24.356294631958 0.802500009536743
24.3567523956299 0.802999973297119
24.359302520752 0.803499937057495
24.3598003387451 0.804499983787537
24.361888885498 0.805999994277954
24.3619518280029 0.80649995803833
24.3663024902344 0.809000015258789
24.3663635253906 0.809499979019165
24.3677215576172 0.809999942779541
24.3678112030029 0.810500025749207
24.3694915771484 0.810999989509583
24.3705348968506 0.8125
24.372428894043 0.813499927520752
24.3732776641846 0.814000010490417
24.3755321502686 0.814499974250793
24.3757991790771 0.815000057220459
24.3779392242432 0.815999984741211
24.3781890869141 0.816499948501587
24.3809814453125 0.817499995231628
24.3829212188721 0.819999933242798
24.387659072876 0.823499917984009
24.3877182006836 0.824000000953674
24.3892040252686 0.82450008392334
24.3893718719482 0.825500011444092
24.3909282684326 0.826499938964844
24.3910007476807 0.827499985694885
24.3929462432861 0.829499959945679
24.3950023651123 0.829999923706055
24.3952369689941 0.83050000667572
24.3959693908691 0.830999970436096
24.4057960510254 0.83299994468689
24.406322479248 0.833500027656555
24.4083461761475 0.833999991416931
24.4098320007324 0.835500001907349
24.4110050201416 0.836499929428101
24.4115467071533 0.838000059127808
24.4129695892334 0.839499950408936
24.4133052825928 0.841000080108643
24.4141864776611 0.842499971389771
24.4143600463867 0.842999935150146
24.4156742095947 0.843999981880188
24.4162769317627 0.845000028610229
24.4181022644043 0.847500085830688
24.4193553924561 0.84850001335144
24.4199771881104 0.849499940872192
24.4235591888428 0.851000070571899
24.4235897064209 0.851500034332275
24.4255714416504 0.852999925613403
24.4277076721191 0.853999972343445
24.42897605896 0.855499982833862
24.4291858673096 0.855999946594238
24.4299545288086 0.856500029563904
24.430305480957 0.858000040054321
24.4310646057129 0.859499931335449
24.4315185546875 0.860499978065491
24.4321212768555 0.861500024795532
24.4332866668701 0.861999988555908
24.4385433197021 0.862499952316284
24.439022064209 0.86299991607666
24.4403553009033 0.864000082015991
24.4414920806885 0.865000009536743
24.442008972168 0.865499973297119
24.4450759887695 0.865999937057495
24.4467468261719 0.868499994277954
24.4479331970215 0.869499921798706
24.4484634399414 0.870500087738037
24.4486503601074 0.871000051498413
24.4507884979248 0.873000025749207
24.458438873291 0.874500036239624
24.4597816467285 0.875499963760376
24.4627456665039 0.876500010490417
24.4642906188965 0.877500057220459
24.466121673584 0.878999948501587
24.4669342041016 0.879499912261963
24.4689235687256 0.879999995231628
24.4694976806641 0.88100004196167
24.4716606140137 0.881999969482422
24.472713470459 0.882499933242798
24.4748611450195 0.883000016212463
24.4752388000488 0.883499979972839
24.4773426055908 0.884500026702881
24.4774856567383 0.884999990463257
24.4790821075439 0.885999917984009
24.4826641082764 0.88700008392334
24.4827499389648 0.887500047683716
24.483434677124 0.888000011444092
24.4861373901367 0.888499975204468
24.4874248504639 0.889999985694885
24.4925174713135 0.891499996185303
24.4927234649658 0.892499923706055
24.4943752288818 0.894000053405762
24.4972953796387 0.894999980926514
24.4983177185059 0.89549994468689
24.4984130859375 0.896000027656555
24.499340057373 0.896499991416931
24.5035953521729 0.897500038146973
24.5038318634033 0.898000001907349
24.5075016021729 0.898999929428101
24.5082626342773 0.900500059127808
24.5141105651855 0.90149998664856
24.51535987854 0.902499914169312
24.515998840332 0.902999997138977
24.5185031890869 0.904000043869019
24.5195770263672 0.904999971389771
24.5210418701172 0.905499935150146
24.5213432312012 0.906499981880188
24.5223426818848 0.907000064849854
24.5271034240723 0.907999992370605
24.5311603546143 0.909500002861023
24.5313854217529 0.910000085830688
24.5333271026611 0.91100001335144
24.5450973510742 0.911999940872192
24.5451583862305 0.912500023841858
24.5476245880127 0.914999961853027
24.5496597290039 0.915499925613403
24.5538005828857 0.916000008583069
24.555534362793 0.91700005531311
24.5605201721191 0.917500019073486
24.5609912872314 0.918499946594238
24.5631999969482 0.919000029563904
24.5645751953125 0.920500040054321
24.5660266876221 0.921000003814697
24.5660419464111 0.921499967575073
24.5685634613037 0.922500014305115
24.5785236358643 0.923500061035156
24.58274269104 0.924499988555908
24.5829429626465 0.924999952316284
24.5839176177979 0.92549991607666
24.5951881408691 0.927999973297119
24.598949432373 0.929499983787537
24.6114044189453 0.930500030517578
24.6130809783936 0.930999994277954
24.6162929534912 0.93149995803833
24.6163539886475 0.931999921798706
24.6178436279297 0.932500004768372
24.6186408996582 0.934499979019165
24.6258602142334 0.935500025749207
24.626070022583 0.935999989509583
24.6290073394775 0.937000036239624
24.6362342834473 0.937999963760376
24.6362648010254 0.938499927520752
24.6384449005127 0.939499974250793
24.6389598846436 0.940000057220459
24.6437244415283 0.940999984741211
24.6483345031738 0.941999912261963
24.6530055999756 0.942499995231628
24.6545124053955 0.94350004196167
24.6548385620117 0.944000005722046
24.6664752960205 0.945999979972839
24.6666297912598 0.946500062942505
24.6722030639648 0.947000026702881
24.6732349395752 0.947499990463257
24.677038192749 0.947999954223633
24.6797485351562 0.94950008392334
24.6844120025635 0.950999975204468
24.6857643127441 0.952000021934509
24.6858406066895 0.952499985694885
24.6917743682861 0.953500032424927
24.6930465698242 0.953999996185303
24.7006168365479 0.954499959945679
24.7025375366211 0.955999970436096
24.7185878753662 0.95799994468689
24.7196655273438 0.958500027656555
24.7252979278564 0.960000038146973
24.7256641387939 0.960500001907349
24.731689453125 0.960999965667725
24.7320976257324 0.961499929428101
24.7336273193359 0.962000012397766
24.7381801605225 0.962499976158142
24.7519912719727 0.963500022888184
24.7529563903809 0.96399998664856
24.7552852630615 0.964499950408936
24.7555103302002 0.964999914169312
24.7575416564941 0.965499997138977
24.7777214050293 0.966500043869019
24.7780895233154 0.967000007629395
24.7794704437256 0.967999935150146
24.7820625305176 0.968500018119812
24.7821426391602 0.968999981880188
24.7875804901123 0.969500064849854
24.7880802154541 0.970499992370605
24.7923145294189 0.970999956130981
24.7925548553467 0.971499919891357
24.8052845001221 0.972500085830688
24.809253692627 0.973000049591064
24.8098220825195 0.973999977111816
24.813159942627 0.975499987602234
24.8179168701172 0.976000070571899
24.8182830810547 0.976500034332275
24.8301963806152 0.977999925613403
24.8311901092529 0.978500008583069
24.8339767456055 0.978999972343445
24.842155456543 0.97950005531311
24.8437805175781 0.980000019073486
24.8440437316895 0.980499982833862
24.8447704315186 0.980999946594238
24.846212387085 0.981500029563904
24.8539810180664 0.982500076293945
24.8690509796143 0.983500003814697
24.8713531494141 0.984499931335449
24.8834419250488 0.985499978065491
24.9098739624023 0.988499999046326
24.9101314544678 0.989000082015991
24.9420127868652 0.990000009536743
24.969970703125 0.991500020027161
24.9705791473389 0.991999983787537
25.0307540893555 0.993499994277954
25.0457382202148 0.995000004768372
25.0622711181641 0.995500087738037
25.0634059906006 0.996000051498413
25.0743789672852 0.996500015258789
25.0759124755859 0.996999979019165
25.1140232086182 0.998000025749207
25.225923538208 0.999000072479248
25.2641010284424 1
};
%\addlegendentry{ZF + perfect DPD}

%NN plus dpd
% \addplot [semithick, green]
% table {%
% 24.3041572570801 0.000499963760375977
% 24.3828411102295 0.0010000467300415
% 25.165283203125 0.00250005722045898
% 25.1783981323242 0.00300002098083496
% 25.2039165496826 0.00349998474121094
% 25.370777130127 0.00399994850158691
% 25.3759994506836 0.00450003147125244
% 25.6601333618164 0.00899994373321533
% 25.6691513061523 0.00999999046325684
% 25.7560939788818 0.0119999647140503
% 25.7564506530762 0.0125000476837158
% 25.7652950286865 0.0130000114440918
% 25.765474319458 0.0134999752044678
% 25.7709369659424 0.0140000581741333
% 25.7714176177979 0.0145000219345093
% 25.7751998901367 0.0149999856948853
% 25.7986354827881 0.0154999494552612
% 25.8016395568848 0.0160000324249268
% 25.831428527832 0.0164999961853027
% 25.8367347717285 0.0169999599456787
% 25.8368396759033 0.0175000429153442
% 25.8456344604492 0.0180000066757202
% 25.8458576202393 0.0184999704360962
% 25.8468570709229 0.0190000534057617
% 25.8598690032959 0.0195000171661377
% 25.8623352050781 0.0199999809265137
% 25.8753070831299 0.0214999914169312
% 25.8759250640869 0.0219999551773071
% 25.8892593383789 0.0234999656677246
% 25.9276065826416 0.0240000486373901
% 25.9298362731934 0.0245000123977661
% 25.95481300354 0.0249999761581421
% 25.9548492431641 0.0255000591278076
% 25.9571647644043 0.0260000228881836
% 25.9929275512695 0.0275000333786011
% 26.0250263214111 0.030500054359436
% 26.0441207885742 0.031499981880188
% 26.0607566833496 0.031999945640564
% 26.0626831054688 0.0325000286102295
% 26.0680313110352 0.0329999923706055
% 26.0692329406738 0.0334999561309814
% 26.0844192504883 0.0360000133514404
% 26.0919780731201 0.0364999771118164
% 26.1194553375244 0.0375000238418579
% 26.1290397644043 0.0379999876022339
% 26.1300601959229 0.0384999513626099
% 26.1477355957031 0.0399999618530273
% 26.151725769043 0.0410000085830688
% 26.1523609161377 0.0414999723434448
% 26.1564960479736 0.0425000190734863
% 26.1776752471924 0.0434999465942383
% 26.1806240081787 0.0444999933242798
% 26.1894359588623 0.0455000400543213
% 26.2038478851318 0.0460000038146973
% 26.2057800292969 0.0464999675750732
% 26.2286949157715 0.0485000610351562
% 26.2296390533447 0.0490000247955322
% 26.2315368652344 0.0494999885559082
% 26.2494277954102 0.0520000457763672
% 26.2504463195801 0.0525000095367432
% 26.2668685913086 0.0540000200271606
% 26.2690677642822 0.0544999837875366
% 26.2807846069336 0.0555000305175781
% 26.2849235534668 0.0564999580383301
% 26.2853031158447 0.0570000410079956
% 26.3020496368408 0.0575000047683716
% 26.3023815155029 0.0579999685287476
% 26.3073768615723 0.0585000514984131
% 26.3096008300781 0.059999942779541
% 26.3211250305176 0.0609999895095825
% 26.3271598815918 0.0625
% 26.3306751251221 0.0635000467300415
% 26.330810546875 0.0640000104904175
% 26.3351249694824 0.065000057220459
% 26.3407669067383 0.065500020980835
% 26.3417663574219 0.0659999847412109
% 26.3494853973389 0.0670000314712524
% 26.3514556884766 0.0674999952316284
% 26.3604183197021 0.0679999589920044
% 26.3605060577393 0.0685000419616699
% 26.3781585693359 0.0715000629425049
% 26.3786182403564 0.0720000267028809
% 26.3809280395508 0.0724999904632568
% 26.3920269012451 0.0735000371932983
% 26.3936729431152 0.0740000009536743
% 26.4056663513184 0.0755000114440918
% 26.422513961792 0.0759999752044678
% 26.4263439178467 0.0764999389648438
% 26.4367771148682 0.0770000219345093
% 26.4397983551025 0.0779999494552612
% 26.4437866210938 0.0785000324249268
% 26.4443302154541 0.0794999599456787
% 26.4554481506348 0.0805000066757202
% 26.458517074585 0.0824999809265137
% 26.4625549316406 0.0839999914169312
% 26.4631042480469 0.0844999551773071
% 26.4767322540283 0.0870000123977661
% 26.4775199890137 0.0874999761581421
% 26.4850254058838 0.0885000228881836
% 26.4862499237061 0.0894999504089355
% 26.4881896972656 0.0904999971389771
% 26.4967575073242 0.090999960899353
% 26.4977207183838 0.0915000438690186
% 26.4996585845947 0.0920000076293945
% 26.5087795257568 0.0924999713897705
% 26.5100421905518 0.093999981880188
% 26.5111484527588 0.094499945640564
% 26.5151309967041 0.0950000286102295
% 26.5175266265869 0.096500039100647
% 26.5176448822021 0.0970000028610229
% 26.5205326080322 0.0974999666213989
% 26.5210704803467 0.0980000495910645
% 26.5248622894287 0.0994999408721924
% 26.5405082702637 0.101500034332275
% 26.5482997894287 0.102499961853027
% 26.5484714508057 0.103000044822693
% 26.5500011444092 0.103500008583069
% 26.5533485412598 0.103999972343445
% 26.5534915924072 0.105000019073486
% 26.5556545257568 0.105499982833862
% 26.5557537078857 0.105999946594238
% 26.5598487854004 0.10699999332428
% 26.5606651306152 0.107499957084656
% 26.5624885559082 0.108000040054321
% 26.5743141174316 0.110000014305115
% 26.5757846832275 0.110499978065491
% 26.5808124542236 0.111500024795532
% 26.5822105407715 0.112499952316284
% 26.5876960754395 0.113499999046326
% 26.5876979827881 0.113999962806702
% 26.5883712768555 0.115000009536743
% 26.5927238464355 0.115499973297119
% 26.6018543243408 0.115999937057495
% 26.6018981933594 0.116500020027161
% 26.6027641296387 0.116999983787537
% 26.6061458587646 0.118000030517578
% 26.6080665588379 0.118499994277954
% 26.608470916748 0.119500041007996
% 26.6090927124023 0.120499968528748
% 26.6100521087646 0.121000051498413
% 26.6128673553467 0.121999979019165
% 26.6175098419189 0.124500036239624
% 26.6247253417969 0.125499963760376
% 26.6251583099365 0.126000046730042
% 26.6315288543701 0.128499984741211
% 26.6335277557373 0.129500031471252
% 26.6346836090088 0.130499958992004
% 26.6363658905029 0.13100004196167
% 26.645149230957 0.131999969482422
% 26.6459541320801 0.132499933242798
% 26.6545848846436 0.134999990463257
% 26.6570930480957 0.135499954223633
% 26.6576023101807 0.136000037193298
% 26.6591835021973 0.136500000953674
% 26.6663112640381 0.13699996471405
% 26.6673164367676 0.137500047683716
% 26.6710510253906 0.138499975204468
% 26.6713924407959 0.138999938964844
% 26.6806373596191 0.140499949455261
% 26.6816272735596 0.141000032424927
% 26.6895751953125 0.141999959945679
% 26.7014598846436 0.144500017166138
% 26.7036266326904 0.144999980926514
% 26.7036914825439 0.14549994468689
% 26.7062015533447 0.146000027656555
% 26.7063732147217 0.146499991416931
% 26.7090759277344 0.148499965667725
% 26.7119655609131 0.14900004863739
% 26.7124824523926 0.149999976158142
% 26.7189846038818 0.15149998664856
% 26.7206554412842 0.151999950408936
% 26.7206592559814 0.152500033378601
% 26.7253150939941 0.152999997138977
% 26.7280616760254 0.154999971389771
% 26.7333908081055 0.155499935150146
% 26.7340869903564 0.156000018119812
% 26.734260559082 0.157500028610229
% 26.7405452728271 0.159000039100647
% 26.7439994812012 0.160500049591064
% 26.7445201873779 0.16100001335144
% 26.7485847473145 0.162999987602234
% 26.7489261627197 0.16349995136261
% 26.7515830993652 0.164000034332275
% 26.7516479492188 0.164499998092651
% 26.7522068023682 0.164999961853027
% 26.7550888061523 0.165500044822693
% 26.7553405761719 0.166000008583069
% 26.7626094818115 0.16700005531311
% 26.766227722168 0.167999982833862
% 26.7702350616455 0.168499946594238
% 26.7703914642334 0.169000029563904
% 26.7746047973633 0.169999957084656
% 26.7754898071289 0.171000003814697
% 26.7782936096191 0.172000050544739
% 26.7820777893066 0.174000024795532
% 26.7841949462891 0.174499988555908
% 26.7847919464111 0.17550003528595
% 26.7861576080322 0.175999999046326
% 26.7924957275391 0.176499962806702
% 26.7928638458252 0.177000045776367
% 26.8045711517334 0.179000020027161
% 26.8052196502686 0.180000066757202
% 26.8069477081299 0.180500030517578
% 26.8070430755615 0.180999994277954
% 26.8091449737549 0.18149995803833
% 26.8093643188477 0.182000041007996
% 26.8140907287598 0.182999968528748
% 26.8141059875488 0.183500051498413
% 26.8164882659912 0.184499979019165
% 26.8164920806885 0.184999942779541
% 26.8178653717041 0.185999989509583
% 26.8204593658447 0.187000036239624
% 26.8209381103516 0.1875
% 26.822286605835 0.188500046730042
% 26.8225955963135 0.189499974250793
% 26.8259334564209 0.190500020980835
% 26.8272457122803 0.190999984741211
% 26.8272743225098 0.191499948501587
% 26.8277359008789 0.192000031471252
% 26.8340663909912 0.192999958992004
% 26.8369674682617 0.194000005722046
% 26.8371276855469 0.194499969482422
% 26.8386249542236 0.195999979972839
% 26.8388252258301 0.196500062942505
% 26.8421440124512 0.197999954223633
% 26.8424797058105 0.198500037193298
% 26.8506298065186 0.19949996471405
% 26.8508930206299 0.200000047683716
% 26.8533878326416 0.200999975204468
% 26.8534774780273 0.201499938964844
% 26.8566799163818 0.202499985694885
% 26.857515335083 0.202999949455261
% 26.8611660003662 0.203500032424927
% 26.8613052368164 0.204499959945679
% 26.8648548126221 0.205000042915344
% 26.8656387329102 0.207000017166138
% 26.8668613433838 0.20799994468689
% 26.8680324554443 0.209499955177307
% 26.8721008300781 0.210999965667725
% 26.8730640411377 0.212499976158142
% 26.8763427734375 0.213000059127808
% 26.8778209686279 0.21399998664856
% 26.87961769104 0.214499950408936
% 26.8898277282715 0.215999960899353
% 26.8915939331055 0.216500043869019
% 26.8916625976562 0.217000007629395
% 26.8936614990234 0.217999935150146
% 26.9029064178467 0.219500064849854
% 26.9035034179688 0.220000028610229
% 26.9080905914307 0.220499992370605
% 26.9084491729736 0.220999956130981
% 26.9146499633789 0.22350001335144
% 26.9164447784424 0.223999977111816
% 26.9213466644287 0.225000023841858
% 26.9310455322266 0.230000019073486
% 26.9382228851318 0.230999946594238
% 26.9390525817871 0.231500029563904
% 26.9441204071045 0.232499957084656
% 26.9495334625244 0.236999988555908
% 26.9530372619629 0.23800003528595
% 26.9543361663818 0.240000009536743
% 26.956018447876 0.240999937057495
% 26.9571056365967 0.242500066757202
% 26.9606475830078 0.243499994277954
% 26.9636917114258 0.244500041007996
% 26.964527130127 0.245499968528748
% 26.9645881652832 0.246000051498413
% 26.9682083129883 0.246999979019165
% 26.9695491790771 0.248000025749207
% 26.9695529937744 0.248499989509583
% 26.9742698669434 0.250499963760376
% 26.9743270874023 0.250999927520752
% 26.9759674072266 0.252500057220459
% 26.9769153594971 0.253000020980835
% 26.9770908355713 0.253999948501587
% 26.9797058105469 0.25600004196167
% 26.9797401428223 0.256500005722046
% 26.9857273101807 0.259500026702881
% 26.9923057556152 0.261500000953674
% 26.9965744018555 0.26199996471405
% 26.9991874694824 0.263999938964844
% 27.0023708343506 0.264999985694885
% 27.003698348999 0.265500068664551
% 27.0040016174316 0.266499996185303
% 27.009241104126 0.267500042915344
% 27.009651184082 0.26800000667572
% 27.0111427307129 0.269000053405762
% 27.0117969512939 0.269999980926514
% 27.0130443572998 0.271499991416931
% 27.0178394317627 0.272000074386597
% 27.0183010101318 0.272500038146973
% 27.0196380615234 0.273000001907349
% 27.0197715759277 0.273499965667725
% 27.0203971862793 0.273999929428101
% 27.0234222412109 0.274500012397766
% 27.0238151550293 0.274999976158142
% 27.0253410339355 0.276000022888184
% 27.0254650115967 0.27649998664856
% 27.02659034729 0.276999950408936
% 27.0270748138428 0.278499960899353
% 27.0286960601807 0.279999971389771
% 27.0304203033447 0.281000018119812
% 27.0305957794189 0.281499981880188
% 27.0419292449951 0.283499956130981
% 27.0428943634033 0.284500002861023
% 27.0433120727539 0.284999966621399
% 27.0458545684814 0.28600001335144
% 27.046106338501 0.286499977111816
% 27.0474052429199 0.286999940872192
% 27.0474529266357 0.287500023841858
% 27.0484027862549 0.287999987602234
% 27.0523872375488 0.289000034332275
% 27.0553569793701 0.291000008583069
% 27.055549621582 0.291499972343445
% 27.0573425292969 0.292500019073486
% 27.0614032745361 0.293499946594238
% 27.0629730224609 0.294999957084656
% 27.0662689208984 0.296000003814697
% 27.0662822723389 0.296499967575073
% 27.0668449401855 0.296999931335449
% 27.0686149597168 0.297500014305115
% 27.0686168670654 0.297999978065491
% 27.0701198577881 0.299000024795532
% 27.0707054138184 0.30050003528595
% 27.0707149505615 0.300999999046326
% 27.0731353759766 0.304000020027161
% 27.0762062072754 0.305500030517578
% 27.0767841339111 0.30649995803833
% 27.0798816680908 0.307500004768372
% 27.0812358856201 0.308500051498413
% 27.0823593139648 0.309000015258789
% 27.0824089050293 0.309499979019165
% 27.0840702056885 0.310500025749207
% 27.0843029022217 0.310999989509583
% 27.0860633850098 0.312000036239624
% 27.0870227813721 0.312999963760376
% 27.0901470184326 0.313499927520752
% 27.090461730957 0.314000010490417
% 27.0919914245605 0.315000057220459
% 27.092945098877 0.315500020980835
% 27.0995578765869 0.317000031471252
% 27.1004505157471 0.317999958992004
% 27.1010150909424 0.31850004196167
% 27.1071357727051 0.320999979972839
% 27.1074256896973 0.322000026702881
% 27.1101303100586 0.323500037193298
% 27.1130352020264 0.325500011444092
% 27.1165809631348 0.325999975204468
% 27.1200523376465 0.328500032424927
% 27.1226215362549 0.330000042915344
% 27.1275749206543 0.333500027656555
% 27.1276054382324 0.333999991416931
% 27.1290111541748 0.335000038146973
% 27.132698059082 0.335999965667725
% 27.1363430023193 0.337000012397766
% 27.136661529541 0.337499976158142
% 27.1388988494873 0.338500022888184
% 27.1392364501953 0.339499950408936
% 27.1411056518555 0.340000033378601
% 27.14133644104 0.340499997138977
% 27.1424598693848 0.340999960899353
% 27.1426181793213 0.341500043869019
% 27.1432456970215 0.342000007629395
% 27.1451759338379 0.342999935150146
% 27.1456184387207 0.343500018119812
% 27.1488666534424 0.344500064849854
% 27.1526832580566 0.345000028610229
% 27.152868270874 0.345499992370605
% 27.1576633453369 0.346500039100647
% 27.1581058502197 0.347499966621399
% 27.1592044830322 0.34850001335144
% 27.1611518859863 0.350499987602234
% 27.1637020111084 0.351000070571899
% 27.1683616638184 0.351500034332275
% 27.168586730957 0.351999998092651
% 27.1729831695557 0.352999925613403
% 27.1731281280518 0.353500008583069
% 27.1761684417725 0.35450005531311
% 27.1793689727783 0.356500029563904
% 27.1794891357422 0.35699999332428
% 27.1810512542725 0.357499957084656
% 27.1812629699707 0.358000040054321
% 27.1831607818604 0.358999967575073
% 27.1834087371826 0.359499931335449
% 27.1843128204346 0.360000014305115
% 27.1843357086182 0.360499978065491
% 27.1873226165771 0.361500024795532
% 27.1885242462158 0.361999988555908
% 27.1889839172363 0.36300003528595
% 27.1910877227783 0.364500045776367
% 27.1911964416504 0.365499973297119
% 27.1937408447266 0.366500020027161
% 27.1944198608398 0.368000030517578
% 27.198844909668 0.369500041007996
% 27.1995410919189 0.371000051498413
% 27.1999340057373 0.371500015258789
% 27.2021865844727 0.372499942779541
% 27.2026424407959 0.373499989509583
% 27.2035541534424 0.374500036239624
% 27.2036571502686 0.375
% 27.2053604125977 0.375999927520752
% 27.2102375030518 0.377500057220459
% 27.2103233337402 0.378000020980835
% 27.213981628418 0.379999995231628
% 27.2140827178955 0.380499958992004
% 27.2154026031494 0.38100004196167
% 27.2189159393311 0.381999969482422
% 27.2193145751953 0.382499933242798
% 27.2207279205322 0.383499979972839
% 27.2240734100342 0.385499954223633
% 27.2267723083496 0.386000037193298
% 27.2268409729004 0.386500000953674
% 27.2278690338135 0.38699996471405
% 27.2279624938965 0.387500047683716
% 27.2293701171875 0.388999938964844
% 27.230541229248 0.390500068664551
% 27.2310066223145 0.391000032424927
% 27.2348728179932 0.391499996185303
% 27.2357044219971 0.392500042915344
% 27.2366847991943 0.39300000667572
% 27.2404518127441 0.394000053405762
% 27.2412223815918 0.394999980926514
% 27.242603302002 0.396000027656555
% 27.2431755065918 0.397500038146973
% 27.2449779510498 0.398000001907349
% 27.2450046539307 0.398499965667725
% 27.2457523345947 0.398999929428101
% 27.2461624145508 0.401000022888184
% 27.2492446899414 0.401999950408936
% 27.2506942749023 0.402999997138977
% 27.2518062591553 0.404500007629395
% 27.2532958984375 0.406000018119812
% 27.2568283081055 0.406499981880188
% 27.2580051422119 0.407500028610229
% 27.2596282958984 0.408499956130981
% 27.260290145874 0.409500002861023
% 27.2628002166748 0.410500049591064
% 27.2631072998047 0.41100001335144
% 27.266092300415 0.411499977111816
% 27.2677440643311 0.412999987602234
% 27.2715034484863 0.414000034332275
% 27.2775630950928 0.417500019073486
% 27.2816543579102 0.419000029563904
% 27.2821674346924 0.41949999332428
% 27.2835273742676 0.419999957084656
% 27.2836513519287 0.420500040054321
% 27.2846565246582 0.421000003814697
% 27.2849979400635 0.421999931335449
% 27.2862339019775 0.422500014305115
% 27.2862358093262 0.422999978065491
% 27.2883739471436 0.424000024795532
% 27.289379119873 0.424999952316284
% 27.2937927246094 0.42550003528595
% 27.2965698242188 0.427500009536743
% 27.2987232208252 0.427999973297119
% 27.2990474700928 0.429499983787537
% 27.2993011474609 0.430000066757202
% 27.3025245666504 0.432500004768372
% 27.3027095794678 0.432999968528748
% 27.307466506958 0.435500025749207
% 27.3080558776855 0.435999989509583
% 27.3138008117676 0.437000036239624
% 27.3141288757324 0.437999963760376
% 27.3147144317627 0.438499927520752
% 27.3161354064941 0.439000010490417
% 27.3163795471191 0.439499974250793
% 27.3181133270264 0.440500020980835
% 27.3183631896973 0.440999984741211
% 27.3197860717773 0.441499948501587
% 27.3201923370361 0.442499995231628
% 27.3249244689941 0.445500016212463
% 27.3265438079834 0.445999979972839
% 27.3268127441406 0.447999954223633
% 27.3274402618408 0.449000000953674
% 27.3275737762451 0.44949996471405
% 27.333179473877 0.450999975204468
% 27.3334407806396 0.451499938964844
% 27.3376312255859 0.452499985694885
% 27.3402099609375 0.453000068664551
% 27.3405838012695 0.453999996185303
% 27.3445053100586 0.45550000667572
% 27.3447914123535 0.456500053405762
% 27.3456382751465 0.457000017166138
% 27.3472881317139 0.457499980926514
% 27.3478012084961 0.458500027656555
% 27.3511123657227 0.461499929428101
% 27.3520908355713 0.462000012397766
% 27.3580627441406 0.463500022888184
% 27.3590278625488 0.465000033378601
% 27.3673324584961 0.467499971389771
% 27.3675289154053 0.468500018119812
% 27.3705253601074 0.469500064849854
% 27.3708057403564 0.470000028610229
% 27.3724517822266 0.470499992370605
% 27.3725109100342 0.470999956130981
% 27.3733596801758 0.472000002861023
% 27.374490737915 0.473999977111816
% 27.3760719299316 0.475000023841858
% 27.377140045166 0.476000070571899
% 27.3797779083252 0.476999998092651
% 27.3801536560059 0.477499961853027
% 27.3825283050537 0.478999972343445
% 27.3854312896729 0.47950005531311
% 27.3864517211914 0.480999946594238
% 27.3882541656494 0.48199999332428
% 27.3906097412109 0.484499931335449
% 27.3915519714355 0.485499978065491
% 27.395902633667 0.486999988555908
% 27.3961715698242 0.487499952316284
% 27.3987083435059 0.48800003528595
% 27.3988132476807 0.488499999046326
% 27.3997993469238 0.488999962806702
% 27.3998031616211 0.489500045776367
% 27.400276184082 0.490000009536743
% 27.4026527404785 0.490999937057495
% 27.4033012390137 0.491999983787537
% 27.4065055847168 0.492500066757202
% 27.4069194793701 0.493000030517578
% 27.4081935882568 0.493499994277954
% 27.4083614349365 0.49399995803833
% 27.409423828125 0.495000004768372
% 27.4094295501709 0.495499968528748
% 27.41015625 0.496000051498413
% 27.4125308990479 0.496500015258789
% 27.4126605987549 0.497499942779541
% 27.4145927429199 0.499000072479248
% 27.4147605895996 0.499500036239624
% 27.4158477783203 0.5
% 27.4159564971924 0.500999927520752
% 27.4207859039307 0.501999974250793
% 27.4232292175293 0.503999948501587
% 27.4237384796143 0.504499912261963
% 27.4300918579102 0.507499933242798
% 27.4319171905518 0.509500026702881
% 27.4345550537109 0.509999990463257
% 27.435173034668 0.510999917984009
% 27.4353313446045 0.511500000953674
% 27.4369430541992 0.51200008392334
% 27.4372425079346 0.513000011444092
% 27.4376487731934 0.513999938964844
% 27.4392280578613 0.514999985694885
% 27.4405841827393 0.516999959945679
% 27.4407157897949 0.51800000667572
% 27.4428882598877 0.519000053405762
% 27.4433116912842 0.519500017166138
% 27.4446411132812 0.52049994468689
% 27.4471702575684 0.522000074386597
% 27.449146270752 0.522500038146973
% 27.4533214569092 0.523000001907349
% 27.4536819458008 0.523499965667725
% 27.4555797576904 0.523999929428101
% 27.4560699462891 0.524999976158142
% 27.4587249755859 0.525500059127808
% 27.4604797363281 0.527499914169312
% 27.4626140594482 0.529000043869019
% 27.4632740020752 0.529999971389771
% 27.4656448364258 0.530499935150146
% 27.4660358428955 0.531000018119812
% 27.4682655334473 0.532000064849854
% 27.4710369110107 0.532999992370605
% 27.4722919464111 0.533499956130981
% 27.4727058410645 0.534500002861023
% 27.4738655090332 0.535500049591064
% 27.4739456176758 0.53600001335144
% 27.4757633209229 0.536499977111816
% 27.4766006469727 0.537999987602234
% 27.4795417785645 0.539499998092651
% 27.4798030853271 0.539999961853027
% 27.4821643829346 0.541000008583069
% 27.4844188690186 0.542999982833862
% 27.4896564483643 0.544000029563904
% 27.489709854126 0.545000076293945
% 27.4914951324463 0.545500040054321
% 27.4917888641357 0.546000003814697
% 27.4943199157715 0.547999978065491
% 27.4949932098389 0.549000024795532
% 27.4972667694092 0.549499988555908
% 27.4978542327881 0.550999999046326
% 27.4979629516602 0.551500082015991
% 27.4989452362061 0.552500009536743
% 27.4990310668945 0.552999973297119
% 27.5006198883057 0.554000020027161
% 27.5058479309082 0.55649995803833
% 27.5062065124512 0.558000087738037
% 27.5077362060547 0.558500051498413
% 27.5078868865967 0.559000015258789
% 27.5084590911865 0.559499979019165
% 27.5112018585205 0.560500025749207
% 27.511682510376 0.560999989509583
% 27.5133934020996 0.562000036239624
% 27.5145359039307 0.563499927520752
% 27.5156726837158 0.564000010490417
% 27.5163745880127 0.565500020980835
% 27.5184555053711 0.565999984741211
% 27.5184879302979 0.566499948501587
% 27.5194873809814 0.566999912261963
% 27.5241870880127 0.56850004196167
% 27.5243625640869 0.569000005722046
% 27.5251426696777 0.569999933242798
% 27.52610206604 0.570999979972839
% 27.5284214019775 0.571500062942505
% 27.5293960571289 0.572999954223633
% 27.5306072235107 0.575999975204468
% 27.5349197387695 0.579499959945679
% 27.5376529693604 0.58050000667572
% 27.5390224456787 0.581500053405762
% 27.5402641296387 0.582499980926514
% 27.5417404174805 0.58299994468689
% 27.5420169830322 0.583500027656555
% 27.5440158843994 0.584500074386597
% 27.5516910552979 0.585000038146973
% 27.55517578125 0.586499929428101
% 27.5551929473877 0.587000012397766
% 27.5563011169434 0.588000059127808
% 27.5566215515137 0.58899998664856
% 27.5576419830322 0.589999914169312
% 27.5584411621094 0.591000080108643
% 27.5600452423096 0.592000007629395
% 27.5603942871094 0.592499971389771
% 27.5643634796143 0.594500064849854
% 27.564432144165 0.595000028610229
% 27.5671672821045 0.597500085830688
% 27.5677375793457 0.599499940872192
% 27.5688533782959 0.601000070571899
% 27.5714511871338 0.602499961853027
% 27.5715084075928 0.602999925613403
% 27.5761051177979 0.603999972343445
% 27.579948425293 0.605999946594238
% 27.5820598602295 0.606500029563904
% 27.5827770233154 0.608000040054321
% 27.5848865509033 0.608999967575073
% 27.5888195037842 0.612499952316284
% 27.5929698944092 0.614500045776367
% 27.5930423736572 0.615000009536743
% 27.5966091156006 0.616500020027161
% 27.5971393585205 0.617500066757202
% 27.604887008667 0.620000004768372
% 27.6058807373047 0.621500015258789
% 27.6067142486572 0.622499942779541
% 27.6116905212402 0.625
% 27.6117343902588 0.625499963760376
% 27.6124839782715 0.626500010490417
% 27.6161689758301 0.626999974250793
% 27.6167163848877 0.628000020980835
% 27.616720199585 0.628499984741211
% 27.6172428131104 0.628999948501587
% 27.6190242767334 0.629999995231628
% 27.6193370819092 0.63100004196167
% 27.6199798583984 0.631500005722046
% 27.6228561401367 0.631999969482422
% 27.6232414245605 0.633000016212463
% 27.6234378814697 0.633499979972839
% 27.6264171600342 0.634500026702881
% 27.6288528442383 0.634999990463257
% 27.6288986206055 0.635499954223633
% 27.6315078735352 0.636500000953674
% 27.6344127655029 0.63700008392334
% 27.6381702423096 0.641000032424927
% 27.638256072998 0.641499996185303
% 27.6408405303955 0.643499970436096
% 27.64208984375 0.644500017166138
% 27.6421070098877 0.644999980926514
% 27.6434535980225 0.646000027656555
% 27.6491851806641 0.647000074386597
% 27.6513938903809 0.648000001907349
% 27.6534099578857 0.650500059127808
% 27.6539154052734 0.65149998664856
% 27.6574954986572 0.651999950408936
% 27.6583576202393 0.654500007629395
% 27.6607570648193 0.655499935150146
% 27.6608791351318 0.656000018119812
% 27.6627960205078 0.657000064849854
% 27.6664733886719 0.658999919891357
% 27.666633605957 0.660000085830688
% 27.6686458587646 0.660500049591064
% 27.6686782836914 0.66100001335144
% 27.67041015625 0.661999940872192
% 27.6716060638428 0.663500070571899
% 27.6735210418701 0.664499998092651
% 27.6738166809082 0.664999961853027
% 27.68115234375 0.666000008583069
% 27.6815433502197 0.666499972343445
% 27.6845474243164 0.66700005531311
% 27.68874168396 0.670000076293945
% 27.6937789916992 0.672500014305115
% 27.6944179534912 0.672999978065491
% 27.6971454620361 0.674000024795532
% 27.6976261138916 0.67549991607666
% 27.6993732452393 0.676500082015991
% 27.7006530761719 0.677500009536743
% 27.7007904052734 0.677999973297119
% 27.7038822174072 0.679499983787537
% 27.7040863037109 0.680000066757202
% 27.7073421478271 0.680500030517578
% 27.7079162597656 0.680999994277954
% 27.7090969085693 0.68149995803833
% 27.7122611999512 0.682500004768372
% 27.7125377655029 0.683500051498413
% 27.714469909668 0.684000015258789
% 27.7145481109619 0.684499979019165
% 27.7153396606445 0.684999942779541
% 27.7153987884521 0.685500025749207
% 27.718132019043 0.688499927520752
% 27.7182865142822 0.689000010490417
% 27.7223167419434 0.690999984741211
% 27.729211807251 0.696500062942505
% 27.7307929992676 0.697000026702881
% 27.7309417724609 0.697999954223633
% 27.7356605529785 0.700999975204468
% 27.74143409729 0.703500032424927
% 27.7416725158691 0.704499959945679
% 27.7446136474609 0.706500053405762
% 27.7449607849121 0.707499980926514
% 27.7468719482422 0.70799994468689
% 27.7471561431885 0.708999991416931
% 27.7486972808838 0.710000038146973
% 27.7496318817139 0.711499929428101
% 27.7527713775635 0.712499976158142
% 27.7530174255371 0.713000059127808
% 27.7547969818115 0.714499950408936
% 27.7574367523193 0.715499997138977
% 27.7594299316406 0.717000007629395
% 27.7606887817383 0.717999935150146
% 27.7610836029053 0.718999981880188
% 27.7685737609863 0.722500085830688
% 27.7694683074951 0.723000049591064
% 27.7782821655273 0.725499987602234
% 27.7789134979248 0.726000070571899
% 27.7804679870605 0.726500034332275
% 27.7810745239258 0.727999925613403
% 27.7834129333496 0.728999972343445
% 27.7834339141846 0.72950005531311
% 27.7857265472412 0.730000019073486
% 27.7868747711182 0.730999946594238
% 27.7885246276855 0.73199999332428
% 27.7885570526123 0.732500076293945
% 27.7910842895508 0.733999967575073
% 27.7941741943359 0.735000014305115
% 27.7951316833496 0.736000061035156
% 27.7968692779541 0.736500024795532
% 27.7969970703125 0.737499952316284
% 27.7978000640869 0.73799991607666
% 27.8028793334961 0.739000082015991
% 27.8056888580322 0.740000009536743
% 27.8086185455322 0.740499973297119
% 27.8087100982666 0.740999937057495
% 27.8140468597412 0.74399995803833
% 27.814826965332 0.744499921798706
% 27.8148918151855 0.745000004768372
% 27.8174228668213 0.745500087738037
% 27.8177585601807 0.746000051498413
% 27.8196849822998 0.746999979019165
% 27.8199501037598 0.747499942779541
% 27.8221969604492 0.748000025749207
% 27.8225975036621 0.749000072479248
% 27.8248348236084 0.749500036239624
% 27.8250923156738 0.75
% 27.8264217376709 0.750499963760376
% 27.8264942169189 0.750999927520752
% 27.8290138244629 0.751999974250793
% 27.8302841186523 0.753000020980835
% 27.8333854675293 0.754999995231628
% 27.8366832733154 0.755500078201294
% 27.8370552062988 0.75600004196167
% 27.8406105041504 0.756999969482422
% 27.8493976593018 0.757499933242798
% 27.8494567871094 0.758000016212463
% 27.8515224456787 0.759999990463257
% 27.8561267852783 0.760999917984009
% 27.8563747406006 0.761500000953674
% 27.8582153320312 0.76200008392334
% 27.8584995269775 0.762500047683716
% 27.8631496429443 0.763499975204468
% 27.8643665313721 0.765500068664551
% 27.8677387237549 0.766999959945679
% 27.8690624237061 0.76800000667572
% 27.8693332672119 0.768499970436096
% 27.8726940155029 0.769999980926514
% 27.8731307983398 0.771000027656555
% 27.8764114379883 0.772000074386597
% 27.876802444458 0.773000001907349
% 27.8774909973145 0.773999929428101
% 27.8775787353516 0.774500012397766
% 27.8794746398926 0.77649998664856
% 27.8826427459717 0.776999950408936
% 27.8898448944092 0.777499914169312
% 27.8898582458496 0.777999997138977
% 27.8942718505859 0.779000043869019
% 27.8952445983887 0.779500007629395
% 27.8953723907471 0.779999971389771
% 27.89914894104 0.782500028610229
% 27.9009380340576 0.782999992370605
% 27.9011650085449 0.783499956130981
% 27.9025192260742 0.784500002861023
% 27.9029788970947 0.785000085830688
% 27.9049873352051 0.785500049591064
% 27.905740737915 0.786999940872192
% 27.9120292663574 0.787999987602234
% 27.9133815765381 0.789999961853027
% 27.9136047363281 0.791000008583069
% 27.9206981658936 0.792500019073486
% 27.9213199615479 0.793499946594238
% 27.9225902557373 0.79449999332428
% 27.9267406463623 0.796000003814697
% 27.9271659851074 0.796499967575073
% 27.9313526153564 0.796999931335449
% 27.9314670562744 0.797999978065491
% 27.9329147338867 0.799000024795532
% 27.9331378936768 0.799499988555908
% 27.9425048828125 0.802500009536743
% 27.9430618286133 0.802999973297119
% 27.9459667205811 0.804000020027161
% 27.9462375640869 0.804499983787537
% 27.9499015808105 0.805999994277954
% 27.9552688598633 0.809000015258789
% 27.9587669372559 0.809499979019165
% 27.9593715667725 0.809999942779541
% 27.9737739562988 0.815000057220459
% 27.9792079925537 0.815999984741211
% 27.9805316925049 0.816499948501587
% 27.9805431365967 0.816999912261963
% 27.9819011688232 0.817499995231628
% 27.9819240570068 0.818000078201294
% 27.9869232177734 0.819499969482422
% 27.9869594573975 0.819999933242798
% 27.9988422393799 0.822499990463257
% 27.9994812011719 0.823499917984009
% 28.0056056976318 0.82450008392334
% 28.0071220397949 0.825000047683716
% 28.0106334686279 0.825500011444092
% 28.0222434997559 0.826499938964844
% 28.0241928100586 0.827499985694885
% 28.0261745452881 0.828000068664551
% 28.0262336730957 0.828500032424927
% 28.026876449585 0.828999996185303
% 28.0309352874756 0.829499959945679
% 28.0314807891846 0.829999923706055
% 28.0368518829346 0.830999970436096
% 28.0374736785889 0.831500053405762
% 28.0374813079834 0.832000017166138
% 28.0395488739014 0.83299994468689
% 28.0397701263428 0.833500027656555
% 28.0451469421387 0.834500074386597
% 28.0455226898193 0.835000038146973
% 28.0508041381836 0.836499929428101
% 28.0515594482422 0.837499976158142
% 28.0535945892334 0.838000059127808
% 28.0600872039795 0.83899998664856
% 28.0677833557129 0.841500043869019
% 28.0690593719482 0.842999935150146
% 28.0698776245117 0.843500018119812
% 28.0727825164795 0.844500064849854
% 28.0729541778564 0.845000028610229
% 28.0738372802734 0.845499992370605
% 28.0799827575684 0.845999956130981
% 28.0806255340576 0.846499919891357
% 28.0841026306152 0.847500085830688
% 28.0843296051025 0.848000049591064
% 28.0879802703857 0.848999977111816
% 28.0880699157715 0.849499940872192
% 28.0933856964111 0.850499987602234
% 28.0940341949463 0.851000070571899
% 28.0982475280762 0.851999998092651
% 28.0986309051514 0.852999925613403
% 28.0998382568359 0.853999972343445
% 28.1080417633057 0.855499982833862
% 28.1089420318604 0.855999946594238
% 28.1089668273926 0.856500029563904
% 28.1114253997803 0.857500076293945
% 28.1114692687988 0.858000040054321
% 28.1149406433105 0.858500003814697
% 28.1150341033936 0.858999967575073
% 28.1166839599609 0.859499931335449
% 28.1168918609619 0.860000014305115
% 28.1240463256836 0.861999988555908
% 28.1256866455078 0.86299991607666
% 28.12890625 0.864500045776367
% 28.129020690918 0.865000009536743
% 28.1312580108643 0.865499973297119
% 28.132043838501 0.866500020027161
% 28.135913848877 0.867500066757202
% 28.1365394592285 0.868000030517578
% 28.1383876800537 0.868499994277954
% 28.1456527709961 0.869499921798706
% 28.1487255096436 0.870500087738037
% 28.1489543914795 0.871000051498413
% 28.1496276855469 0.871500015258789
% 28.1518287658691 0.871999979019165
% 28.1557674407959 0.872499942779541
% 28.1564025878906 0.873499989509583
% 28.1663379669189 0.875499963760376
% 28.1664886474609 0.875999927520752
% 28.1678047180176 0.876999974250793
% 28.1682910919189 0.877500057220459
% 28.1694221496582 0.878000020980835
% 28.1694736480713 0.878499984741211
% 28.1707439422607 0.878999948501587
% 28.1707763671875 0.879499912261963
% 28.1740589141846 0.879999995231628
% 28.1746864318848 0.881500005722046
% 28.180004119873 0.884000062942505
% 28.1800632476807 0.884500026702881
% 28.1838035583496 0.885499954223633
% 28.1838550567627 0.886500000953674
% 28.1863403320312 0.887500047683716
% 28.1867923736572 0.888999938964844
% 28.188756942749 0.889999985694885
% 28.1899375915527 0.890500068664551
% 28.1958503723145 0.891000032424927
% 28.1970996856689 0.891499996185303
% 28.2011775970459 0.891999959945679
% 28.2123985290527 0.892499923706055
% 28.2136764526367 0.894000053405762
% 28.2190380096436 0.894500017166138
% 28.2195434570312 0.89549994468689
% 28.2268772125244 0.896499991416931
% 28.2367076873779 0.898000001907349
% 28.2402038574219 0.898999929428101
% 28.2414608001709 0.899999976158142
% 28.2477931976318 0.901000022888184
% 28.2551212310791 0.90149998664856
% 28.2573528289795 0.902499914169312
% 28.2574939727783 0.903500080108643
% 28.2628631591797 0.905499935150146
% 28.2643508911133 0.907000064849854
% 28.2645053863525 0.907500028610229
% 28.2657890319824 0.908499956130981
% 28.2733669281006 0.909500002861023
% 28.2759876251221 0.910500049591064
% 28.2838764190674 0.911999940872192
% 28.2845191955566 0.912500023841858
% 28.2883129119873 0.913500070571899
% 28.2889747619629 0.914000034332275
% 28.293550491333 0.914999961853027
% 28.2946147918701 0.915499925613403
% 28.2977046966553 0.916499972343445
% 28.2979316711426 0.91700005531311
% 28.2987213134766 0.917500019073486
% 28.3042869567871 0.917999982833862
% 28.3052291870117 0.918499946594238
% 28.3103675842285 0.919000029563904
% 28.3105945587158 0.91949999332428
% 28.3158874511719 0.921000003814697
% 28.320219039917 0.921499967575073
% 28.3217144012451 0.922500014305115
% 28.3232841491699 0.923500061035156
% 28.3245296478271 0.924000024795532
% 28.3296146392822 0.924999952316284
% 28.3334846496582 0.927000045776367
% 28.3387641906738 0.927999973297119
% 28.3500900268555 0.928499937057495
% 28.3521766662598 0.929000020027161
% 28.3525505065918 0.929499983787537
% 28.3551998138428 0.930500030517578
% 28.3566474914551 0.930999994277954
% 28.3606662750244 0.931999921798706
% 28.3630599975586 0.932500004768372
% 28.3633155822754 0.933500051498413
% 28.364107131958 0.934000015258789
% 28.3699436187744 0.934999942779541
% 28.3800067901611 0.937000036239624
% 28.3852653503418 0.937999963760376
% 28.390531539917 0.938499927520752
% 28.3909873962402 0.939499974250793
% 28.3910236358643 0.940000057220459
% 28.3960628509521 0.940999984741211
% 28.3983974456787 0.942499995231628
% 28.4057712554932 0.943000078201294
% 28.40696144104 0.94350004196167
% 28.4191761016846 0.944999933242798
% 28.4193477630615 0.945500016212463
% 28.4218521118164 0.946500062942505
% 28.4222583770752 0.947000026702881
% 28.4328289031982 0.947499990463257
% 28.4346446990967 0.947999954223633
% 28.4445152282715 0.948499917984009
% 28.4447002410889 0.949000000953674
% 28.4520015716553 0.950000047683716
% 28.4529819488525 0.950500011444092
% 28.4553813934326 0.950999975204468
% 28.4691867828369 0.951499938964844
% 28.4721565246582 0.953000068664551
% 28.472526550293 0.953500032424927
% 28.4757347106934 0.954499959945679
% 28.4849872589111 0.955999970436096
% 28.5124855041504 0.959500074386597
% 28.5208034515381 0.960500001907349
% 28.5566387176514 0.961499929428101
% 28.5601501464844 0.962000012397766
% 28.5729598999023 0.962499976158142
% 28.5753593444824 0.963000059127808
% 28.5756740570068 0.96399998664856
% 28.6006450653076 0.966000080108643
% 28.6071014404297 0.967000007629395
% 28.6167297363281 0.967499971389771
% 28.6180591583252 0.967999935150146
% 28.6429901123047 0.969500064849854
% 28.6503448486328 0.970499992370605
% 28.654972076416 0.970999956130981
% 28.6678714752197 0.971499919891357
% 28.6684112548828 0.972000002861023
% 28.6720504760742 0.973000049591064
% 28.6753120422363 0.974499940872192
% 28.6814136505127 0.975000023841858
% 28.6837139129639 0.976000070571899
% 28.7339935302734 0.976999998092651
% 28.7498054504395 0.978999972343445
% 28.7507801055908 0.97950005531311
% 28.7566890716553 0.980000019073486
% 28.8039379119873 0.981500029563904
% 28.827657699585 0.982500076293945
% 28.8384037017822 0.983500003814697
% 28.911771774292 0.984499931335449
% 28.923656463623 0.985499978065491
% 28.9599170684814 0.986999988555908
% 28.9915962219238 0.98799991607666
% 28.9953193664551 0.988499999046326
% 29.0809364318848 0.990499973297119
% 29.0824298858643 0.990999937057495
% 29.1294021606445 0.993499994277954
% 29.1386013031006 0.99399995803833
% 29.1399917602539 0.994499921798706
% 29.1923542022705 0.996500015258789
% 29.2595291137695 0.996999979019165
% 29.2733745574951 0.997499942779541
% 29.4008369445801 0.999000072479248
% 29.4009342193604 0.999500036239624
% 29.723840713501 1
% };
%\addlegendentry{NN + perfect DPD}

\addplot [semithick, blue, dashed]
table {%
11.9712762832642 0.000499963760375977
12.3620195388794 0.00150001049041748
12.4779529571533 0.00250005722045898
12.6776323318481 0.00349998474121094
12.6991701126099 0.00399994850158691
12.7815380096436 0.00450003147125244
12.9312705993652 0.00499999523162842
12.9601078033447 0.00549995899200439
13.1404676437378 0.00600004196166992
13.2534856796265 0.00800001621246338
13.2558403015137 0.00849997997283936
13.2624225616455 0.00899994373321533
13.3167943954468 0.00999999046325684
13.3332195281982 0.0104999542236328
13.3786754608154 0.0110000371932983
13.388014793396 0.0115000009536743
13.4224328994751 0.0119999647140503
13.4881858825684 0.0125000476837158
13.4997882843018 0.0140000581741333
13.5199632644653 0.0149999856948853
13.5820589065552 0.0160000324249268
13.6036596298218 0.0169999599456787
13.6101608276367 0.0175000429153442
13.6534996032715 0.0190000534057617
13.6682710647583 0.0195000171661377
13.6691770553589 0.0199999809265137
13.6711168289185 0.0204999446868896
13.70006275177 0.0214999914169312
13.7050285339355 0.0219999551773071
13.7481546401978 0.0225000381469727
13.7521333694458 0.0230000019073486
13.7628517150879 0.0240000486373901
13.763897895813 0.0245000123977661
13.7781858444214 0.0255000591278076
13.7801551818848 0.0260000228881836
13.8277969360352 0.0269999504089355
13.8416481018066 0.0279999971389771
13.84202003479 0.028499960899353
13.8552770614624 0.0295000076293945
13.9363536834717 0.031999945640564
13.9428329467773 0.0325000286102295
13.9676828384399 0.0334999561309814
13.9696178436279 0.034000039100647
13.9698944091797 0.0345000028610229
13.978385925293 0.0349999666213989
14.0163660049438 0.0360000133514404
14.0286464691162 0.0375000238418579
14.0479679107666 0.0379999876022339
14.0486125946045 0.0384999513626099
14.0706300735474 0.0405000448226929
14.0714092254639 0.0410000085830688
14.0896615982056 0.0420000553131104
14.0904111862183 0.0425000190734863
14.106897354126 0.0429999828338623
14.1109924316406 0.0440000295639038
14.1361646652222 0.0449999570846558
14.1411552429199 0.0464999675750732
14.1497297286987 0.0470000505447388
14.1892166137695 0.0479999780654907
14.1899642944336 0.0485000610351562
14.2242040634155 0.0514999628067017
14.2342109680176 0.0520000457763672
14.2347869873047 0.0525000095367432
14.2386112213135 0.0529999732971191
14.2386140823364 0.0535000562667847
14.2435760498047 0.0540000200271606
14.2435932159424 0.0544999837875366
14.2573528289795 0.0559999942779541
14.2621688842773 0.0570000410079956
14.2831230163574 0.0590000152587891
14.2843236923218 0.059499979019165
14.2907218933105 0.0605000257492065
14.3016195297241 0.0614999532699585
14.3036260604858 0.062000036239624
14.3128290176392 0.0625
14.3138198852539 0.062999963760376
14.3202743530273 0.0635000467300415
14.3336772918701 0.0640000104904175
14.3366270065308 0.0644999742507935
14.3367891311646 0.065000057220459
14.3385715484619 0.0659999847412109
14.353588104248 0.0664999485015869
14.3566617965698 0.0670000314712524
14.3621559143066 0.0674999952316284
14.3625783920288 0.0679999589920044
14.3763580322266 0.0700000524520874
14.3815755844116 0.0705000162124634
14.3940629959106 0.0709999799728394
14.395393371582 0.0715000629425049
14.4099884033203 0.0720000267028809
14.4106817245483 0.0724999904632568
14.4184846878052 0.0735000371932983
14.4216947555542 0.0744999647140503
14.4306974411011 0.0750000476837158
14.4316539764404 0.0759999752044678
14.433765411377 0.0770000219345093
14.4402751922607 0.0774999856948853
14.4403553009033 0.0779999494552612
14.4501924514771 0.0794999599456787
14.4504194259644 0.0800000429153442
14.4537229537964 0.0805000066757202
14.4543123245239 0.0809999704360962
14.4693365097046 0.0835000276565552
14.4871129989624 0.0844999551773071
14.4914884567261 0.0859999656677246
14.4961910247803 0.0865000486373901
14.4971151351929 0.0870000123977661
14.5124292373657 0.0885000228881836
14.5234279632568 0.0920000076293945
14.5260124206543 0.0924999713897705
14.5356559753418 0.093000054359436
14.5374937057495 0.093500018119812
14.5464954376221 0.093999981880188
14.5482425689697 0.094499945640564
14.5482931137085 0.0950000286102295
14.5526723861694 0.0959999561309814
14.5527906417847 0.096500039100647
14.5612878799438 0.0970000028610229
14.562406539917 0.0974999666213989
14.569109916687 0.0989999771118164
14.577615737915 0.100000023841858
14.5779829025269 0.100499987602234
14.5809812545776 0.101500034332275
14.590503692627 0.102499961853027
14.5951204299927 0.103999972343445
14.5961265563965 0.10450005531311
14.599308013916 0.105000019073486
14.5997085571289 0.105499982833862
14.6273250579834 0.107499957084656
14.6278190612793 0.108500003814697
14.6294479370117 0.109500050544739
14.651912689209 0.113499999046326
14.6521816253662 0.113999962806702
14.6600608825684 0.115000009536743
14.6658906936646 0.115499973297119
14.6666135787964 0.116500020027161
14.6683664321899 0.116999983787537
14.6738586425781 0.117499947547913
14.6745758056641 0.118499994277954
14.6876964569092 0.120000004768372
14.6885051727295 0.120499968528748
14.6908521652222 0.121500015258789
14.6915550231934 0.121999979019165
14.7025022506714 0.123499989509583
14.7039289474487 0.123999953269958
14.7131280899048 0.124500036239624
14.7137908935547 0.125
14.7214803695679 0.125499963760376
14.7240543365479 0.126500010490417
14.7252712249756 0.126999974250793
14.7324781417847 0.128000020980835
14.7337055206299 0.128999948501587
14.7429189682007 0.129500031471252
14.7431144714355 0.129999995231628
14.7452878952026 0.130499958992004
14.7519369125366 0.131500005722046
14.7522678375244 0.132499933242798
14.7570152282715 0.133499979972839
14.7614631652832 0.134999990463257
14.7628574371338 0.136000037193298
14.7737007141113 0.136500000953674
14.7748985290527 0.13699996471405
14.7798595428467 0.137500047683716
14.7823991775513 0.138499975204468
14.7880420684814 0.138999938964844
14.7885494232178 0.139500021934509
14.7921457290649 0.141000032424927
14.7994556427002 0.141499996185303
14.8003025054932 0.141999959945679
14.8035802841187 0.14300000667572
14.8037929534912 0.143499970436096
14.8055639266968 0.144000053405762
14.8118085861206 0.144500017166138
14.8120489120483 0.144999980926514
14.8264150619507 0.147500038146973
14.8274040222168 0.148499965667725
14.8274631500244 0.14900004863739
14.8355808258057 0.15149998664856
14.8359489440918 0.151999950408936
14.8374042510986 0.152500033378601
14.8403844833374 0.152999997138977
14.8409576416016 0.154000043869019
14.855339050293 0.154999971389771
14.8558921813965 0.155499935150146
14.8606405258179 0.156000018119812
14.8611631393433 0.156499981880188
14.8653869628906 0.157999992370605
14.8718557357788 0.159000039100647
14.8720836639404 0.159500002861023
14.8792476654053 0.160500049591064
14.8792867660522 0.16100001335144
14.8804788589478 0.161499977111816
14.8834609985352 0.161999940872192
14.8837728500366 0.162500023841858
14.8852472305298 0.162999987602234
14.8853731155396 0.16349995136261
14.8917961120605 0.164499998092651
14.8932275772095 0.164999961853027
14.9000768661499 0.166499972343445
14.9005498886108 0.16700005531311
14.9097929000854 0.167999982833862
14.9184837341309 0.16949999332428
14.9191112518311 0.170500040054321
14.9224939346313 0.171000003814697
14.9226789474487 0.172000050544739
14.9237842559814 0.172500014305115
14.9305515289307 0.172999978065491
14.9307088851929 0.173500061035156
14.9357633590698 0.174499988555908
14.9357652664185 0.174999952316284
14.9364147186279 0.17550003528595
14.9423179626465 0.175999999046326
14.9442167282104 0.177999973297119
14.9454889297485 0.178499937057495
14.9497108459473 0.179499983787537
14.950119972229 0.180000066757202
14.9527759552002 0.180999994277954
14.9528064727783 0.18149995803833
14.9575357437134 0.182500004768372
14.9582033157349 0.182999968528748
14.9648761749268 0.184000015258789
14.9658908843994 0.184499979019165
14.972484588623 0.184999942779541
14.9731950759888 0.185500025749207
14.9814214706421 0.186499953269958
14.9825706481934 0.187000036239624
14.9926271438599 0.187999963760376
14.9938697814941 0.188500046730042
14.9972448348999 0.189000010490417
14.9973020553589 0.189499974250793
15.0079469680786 0.190500020980835
15.0084056854248 0.191499948501587
15.0103988647461 0.192499995231628
15.0123043060303 0.194000005722046
15.0149440765381 0.195999979972839
15.0160961151123 0.196500062942505
15.0301246643066 0.198500037193298
15.0301313400269 0.199000000953674
15.0328092575073 0.19949996471405
15.0333776473999 0.200500011444092
15.0360813140869 0.200999975204468
15.0366401672363 0.201499938964844
15.0400657653809 0.202499985694885
15.0401754379272 0.202999949455261
15.0410022735596 0.203500032424927
15.044340133667 0.203999996185303
15.0444993972778 0.204499959945679
15.0551061630249 0.20550000667572
15.0633430480957 0.206500053405762
15.0640001296997 0.207000017166138
15.0670757293701 0.20799994468689
15.0682821273804 0.208999991416931
15.0720748901367 0.209499955177307
15.073579788208 0.210500001907349
15.0801877975464 0.21150004863739
15.0818395614624 0.212499976158142
15.0854434967041 0.213000059127808
15.085883140564 0.213500022888184
15.0944528579712 0.21399998664856
15.0953235626221 0.214499950408936
15.101544380188 0.215999960899353
15.1031723022461 0.217000007629395
15.1109790802002 0.217999935150146
15.1116933822632 0.218999981880188
15.1172437667847 0.220999956130981
15.1172828674316 0.221500039100647
15.1178197860718 0.222000002861023
15.1212615966797 0.222499966621399
15.1213750839233 0.223000049591064
15.1255311965942 0.225499987602234
15.1326780319214 0.22599995136261
15.1327152252197 0.226500034332275
15.1379489898682 0.227499961853027
15.1392383575439 0.228000044822693
15.1442422866821 0.228999972343445
15.1443815231323 0.22950005531311
15.145112991333 0.230000019073486
15.1490631103516 0.230999946594238
15.1508197784424 0.231500029563904
15.1511812210083 0.232499957084656
15.1516332626343 0.233000040054321
15.1526069641113 0.233500003814697
15.1549587249756 0.234500050544739
15.1550207138062 0.235000014305115
15.1593065261841 0.235499978065491
15.1599178314209 0.236999988555908
15.164457321167 0.238499999046326
15.1688680648804 0.240000009536743
15.1727027893066 0.240499973297119
15.1730690002441 0.241500020027161
15.176775932312 0.243000030517578
15.1776504516602 0.243499994277954
15.1776819229126 0.24399995803833
15.1808166503906 0.244500041007996
15.1810264587402 0.245000004768372
15.1868581771851 0.247499942779541
15.189003944397 0.248000025749207
15.189395904541 0.248499989509583
15.1926527023315 0.249500036239624
15.1974773406982 0.253000020980835
15.1975212097168 0.253499984741211
15.2018928527832 0.254500031471252
15.2046451568604 0.25600004196167
15.2062578201294 0.256999969482422
15.2069396972656 0.257499933242798
15.2170906066895 0.259500026702881
15.2171688079834 0.259999990463257
15.2223138809204 0.260499954223633
15.2230978012085 0.261000037193298
15.2254400253296 0.26199996471405
15.2256155014038 0.262500047683716
15.2278470993042 0.263499975204468
15.229377746582 0.264500021934509
15.2301025390625 0.264999985694885
15.2320528030396 0.265500068664551
15.2322959899902 0.266000032424927
15.2379064559937 0.267500042915344
15.2392902374268 0.269000053405762
15.2446222305298 0.269500017166138
15.2456197738647 0.27049994468689
15.2524070739746 0.271499991416931
15.2526140213013 0.272000074386597
15.2552261352539 0.273499965667725
15.2568798065186 0.274500012397766
15.2597427368164 0.275500059127808
15.2649917602539 0.27649998664856
15.2676811218262 0.279000043869019
15.2698554992676 0.279500007629395
15.2753200531006 0.279999971389771
15.2784624099731 0.281499981880188
15.2816381454468 0.282000064849854
15.2818307876587 0.282500028610229
15.2861480712891 0.282999992370605
15.2894716262817 0.284999966621399
15.2929105758667 0.285500049591064
15.2932901382446 0.286499977111816
15.2995071411133 0.287999987602234
15.2998170852661 0.289499998092651
15.3068685531616 0.289999961853027
15.3072166442871 0.290499925613403
15.3095006942749 0.29200005531311
15.3097648620605 0.292500019073486
15.3122510910034 0.292999982833862
15.3198099136353 0.294000029563904
15.3222246170044 0.295500040054321
15.3277978897095 0.296000003814697
15.328221321106 0.296499967575073
15.3365240097046 0.297999978065491
15.3374710083008 0.298500061035156
15.3396787643433 0.299000024795532
15.3399524688721 0.299499988555908
15.3420629501343 0.299999952316284
15.3423433303833 0.30050003528595
15.346866607666 0.302000045776367
15.3476390838623 0.302500009536743
15.3522806167603 0.303499937057495
15.3530778884888 0.305000066757202
15.3534154891968 0.305500030517578
15.3557605743408 0.30649995803833
15.3579902648926 0.307000041007996
15.359992980957 0.309499979019165
15.3622550964355 0.309999942779541
15.3626623153687 0.310999989509583
15.3632164001465 0.311500072479248
15.3657073974609 0.3125
15.3657131195068 0.312999963760376
15.3750400543213 0.315000057220459
15.375617980957 0.315500020980835
15.3784189224243 0.316499948501587
15.3823719024658 0.317000031471252
15.3831768035889 0.31850004196167
15.3883380889893 0.320999979972839
15.3885040283203 0.321500062942505
15.3907270431519 0.322999954223633
15.3909273147583 0.323500037193298
15.3959674835205 0.32449996471405
15.3974542617798 0.325000047683716
15.3976411819458 0.325500011444092
15.3993473052979 0.326499938964844
15.400032043457 0.327499985694885
15.4014940261841 0.328000068664551
15.4047346115112 0.328500032424927
15.4050321578979 0.328999996185303
15.408221244812 0.330000042915344
15.4085884094238 0.33050000667572
15.4113750457764 0.330999970436096
15.4116945266724 0.331500053405762
15.4134435653687 0.332000017166138
15.4134645462036 0.332499980926514
15.4141130447388 0.33299994468689
15.4185199737549 0.333500027656555
15.4192562103271 0.333999991416931
15.4260520935059 0.335500001907349
15.4263200759888 0.336499929428101
15.4324932098389 0.337499976158142
15.434009552002 0.33899998664856
15.4341678619385 0.339499950408936
15.4365558624268 0.341500043869019
15.438364982605 0.342000007629395
15.4420471191406 0.342499971389771
15.4426765441895 0.342999935150146
15.4470376968384 0.344500064849854
15.4494390487671 0.345000028610229
15.4573974609375 0.345999956130981
15.4587802886963 0.346500039100647
15.4588193893433 0.347000002861023
15.4616022109985 0.34850001335144
15.4635162353516 0.348999977111816
15.4636335372925 0.349499940872192
15.4704656600952 0.350000023841858
15.4705228805542 0.350499987602234
15.4721574783325 0.351500034332275
15.4753484725952 0.351999998092651
15.4759140014648 0.352499961853027
15.4794063568115 0.353500008583069
15.4812049865723 0.353999972343445
15.4814758300781 0.35450005531311
15.4822225570679 0.355000019073486
15.4870977401733 0.355499982833862
15.4902048110962 0.359499931335449
15.4903030395508 0.360000014305115
15.4928531646729 0.361500024795532
15.4985399246216 0.36300003528595
15.501558303833 0.365000009536743
15.5046272277832 0.365499973297119
15.5046453475952 0.365999937057495
15.5117902755737 0.368499994277954
15.5125522613525 0.369500041007996
15.5140237808228 0.370000004768372
15.5142593383789 0.370499968528748
15.5212335586548 0.372499942779541
15.5217399597168 0.373499989509583
15.5261936187744 0.374500036239624
15.5265045166016 0.375
15.5321483612061 0.376500010490417
15.5324544906616 0.376999974250793
15.5400581359863 0.38100004196167
15.5460481643677 0.381999969482422
15.5491819381714 0.382499933242798
15.5497922897339 0.383000016212463
15.5526885986328 0.384500026702881
15.5530090332031 0.384999990463257
15.5544099807739 0.385499954223633
15.5546407699585 0.38699996471405
15.5580129623413 0.387500047683716
15.5581722259521 0.388499975204468
15.5600891113281 0.388999938964844
15.5602369308472 0.389500021934509
15.5624284744263 0.390500068664551
15.5625686645508 0.391499996185303
15.5666065216064 0.39300000667572
15.5666341781616 0.393499970436096
15.567946434021 0.394500017166138
15.5681285858154 0.394999980926514
15.5687274932861 0.39549994468689
15.5730762481689 0.396499991416931
15.5744876861572 0.397500038146973
15.578049659729 0.399500012397766
15.5797986984253 0.399999976158142
15.5798540115356 0.400500059127808
15.581672668457 0.401999950408936
15.58713722229 0.402500033378601
15.5876493453979 0.403499960899353
15.5894756317139 0.404000043869019
15.5895729064941 0.404500007629395
15.5915756225586 0.405499935150146
15.5917377471924 0.406000018119812
15.5947866439819 0.408499956130981
15.5995283126831 0.409500002861023
15.600302696228 0.409999966621399
15.606237411499 0.41100001335144
15.6115455627441 0.412500023841858
15.6128234863281 0.413500070571899
15.6169939041138 0.416000008583069
15.6173439025879 0.416499972343445
15.6196508407593 0.41700005531311
15.6196823120117 0.417500019073486
15.625919342041 0.421000003814697
15.6260643005371 0.421499967575073
15.6271715164185 0.422500014305115
15.6311273574829 0.423500061035156
15.63489818573 0.424499988555908
15.641339302063 0.424999952316284
15.6442127227783 0.427000045776367
15.6543970108032 0.429000020027161
15.6585006713867 0.430500030517578
15.6610193252563 0.43149995803833
15.6637172698975 0.432000041007996
15.6641111373901 0.432999968528748
15.6653690338135 0.433500051498413
15.6657800674438 0.434499979019165
15.6689205169678 0.435999989509583
15.6689376831055 0.436500072479248
15.672194480896 0.437000036239624
15.6726903915405 0.4375
15.6750230789185 0.438499927520752
15.6770801544189 0.440000057220459
15.6771802902222 0.440500020980835
15.6780052185059 0.440999984741211
15.6824541091919 0.442000031471252
15.6844701766968 0.442499995231628
15.6852951049805 0.44350004196167
15.6859312057495 0.444000005722046
15.6917247772217 0.446500062942505
15.6923866271973 0.447499990463257
15.697078704834 0.449000000953674
15.7033004760742 0.450000047683716
15.7033433914185 0.450500011444092
15.7080249786377 0.452000021934509
15.7084503173828 0.452499985694885
15.7120294570923 0.453500032424927
15.7133445739746 0.454499959945679
15.7151641845703 0.45550000667572
15.7157325744629 0.455999970436096
15.7182836532593 0.457000017166138
15.7191562652588 0.457499980926514
15.7227048873901 0.45799994468689
15.7227745056152 0.458500027656555
15.7232942581177 0.458999991416931
15.7281503677368 0.460000038146973
15.7288637161255 0.460500001907349
15.7385110855103 0.462499976158142
15.7445192337036 0.463000059127808
15.7466487884521 0.46399998664856
15.7468872070312 0.464499950408936
15.7483034133911 0.465499997138977
15.748722076416 0.467000007629395
15.7528162002563 0.468500018119812
15.7531318664551 0.468999981880188
15.7560586929321 0.470499992370605
15.7597942352295 0.470999956130981
15.7614841461182 0.472499966621399
15.7632217407227 0.473000049591064
15.7685070037842 0.473999977111816
15.7688598632812 0.474499940872192
15.7721099853516 0.475000023841858
15.7721662521362 0.475499987602234
15.7730150222778 0.476500034332275
15.7744474411011 0.476999998092651
15.7774267196655 0.477499961853027
15.7788219451904 0.478500008583069
15.7839183807373 0.47950005531311
15.7853260040283 0.480000019073486
15.785364151001 0.480499982833862
15.7865562438965 0.481500029563904
15.7890329360962 0.48199999332428
15.7890424728394 0.482499957084656
15.7911853790283 0.483999967575073
15.7938251495361 0.484499931335449
15.7954559326172 0.486999988555908
15.805079460144 0.490000009536743
15.8052263259888 0.490499973297119
15.8058528900146 0.490999937057495
15.8124570846558 0.492500066757202
15.8128118515015 0.493000030517578
15.816668510437 0.495000004768372
15.8241624832153 0.496999979019165
15.8247632980347 0.498000025749207
15.8271379470825 0.499000072479248
15.8299942016602 0.500999927520752
15.8300514221191 0.501500010490417
15.8326234817505 0.501999974250793
15.8330745697021 0.502500057220459
15.8366451263428 0.503499984741211
15.8377246856689 0.504499912261963
15.8390331268311 0.505500078201294
15.8408527374268 0.506500005722046
15.8450231552124 0.507499933242798
15.8452367782593 0.508000016212463
15.8464422225952 0.508499979972839
15.8470344543457 0.509999990463257
15.847469329834 0.510999917984009
15.855242729187 0.512500047683716
15.8553466796875 0.513000011444092
15.857460975647 0.514999985694885
15.8579568862915 0.516000032424927
15.8624830245972 0.51800000667572
15.8651351928711 0.518499970436096
15.8702411651611 0.519000053405762
15.8708305358887 0.519500017166138
15.8722877502441 0.519999980926514
15.8784561157227 0.521000027656555
15.8864192962646 0.525500059127808
15.890585899353 0.526999950408936
15.892463684082 0.528500080108643
15.8951740264893 0.529500007629395
15.8968992233276 0.530499935150146
15.8982973098755 0.531000018119812
15.8983030319214 0.531499981880188
15.8989658355713 0.532000064849854
15.9008693695068 0.532500028610229
15.901068687439 0.532999992370605
15.9105319976807 0.533999919891357
15.9134826660156 0.534500002861023
15.913818359375 0.535000085830688
15.9176158905029 0.535500049591064
15.9176473617554 0.53600001335144
15.921856880188 0.537500023841858
15.9228944778442 0.538500070571899
15.9230642318726 0.539999961853027
15.9239740371704 0.540499925613403
15.9293375015259 0.541499972343445
15.9305286407471 0.542500019073486
15.9343614578247 0.543499946594238
15.9367799758911 0.544000029563904
15.9413204193115 0.54449999332428
15.941873550415 0.545500040054321
15.9433059692383 0.546000003814697
15.9488039016724 0.546999931335449
15.9496908187866 0.548500061035156
15.9542779922485 0.549499988555908
15.954761505127 0.549999952316284
15.9665718078613 0.552000045776367
15.9688806533813 0.553499937057495
15.969259262085 0.554000020027161
15.9718942642212 0.555500030517578
15.972053527832 0.555999994277954
15.9747200012207 0.55649995803833
15.9752798080444 0.556999921798706
15.9825134277344 0.559499979019165
15.9829578399658 0.559999942779541
15.9848260879517 0.560999989509583
15.9848613739014 0.561500072479248
15.9869966506958 0.5625
15.9880542755127 0.562999963760376
15.9881992340088 0.563499927520752
15.9905557632446 0.564000010490417
15.9907817840576 0.564499974250793
15.9962186813354 0.56850004196167
15.9963254928589 0.569000005722046
16.0008068084717 0.569499969482422
16.0019779205322 0.570999979972839
16.0119781494141 0.571500062942505
16.0121459960938 0.572000026702881
16.0150470733643 0.573499917984009
16.0152969360352 0.57450008392334
16.017276763916 0.575500011444092
16.0257816314697 0.577499985694885
16.0258502960205 0.578000068664551
16.0283851623535 0.578999996185303
16.02854347229 0.579499959945679
16.0303039550781 0.58050000667572
16.0308780670166 0.580999970436096
16.033203125 0.581500053405762
16.0336265563965 0.582499980926514
16.0340480804443 0.58299994468689
16.0355701446533 0.583500027656555
16.035680770874 0.583999991416931
16.0404415130615 0.585000038146973
16.0413112640381 0.585500001907349
16.0413436889648 0.585999965667725
16.0421562194824 0.586499929428101
16.0443935394287 0.587000012397766
16.045446395874 0.588500022888184
16.0462779998779 0.58899998664856
16.0499801635742 0.589999914169312
16.0503578186035 0.590499997138977
16.0518283843994 0.591500043869019
16.0527019500732 0.592999935150146
16.0545520782471 0.593500018119812
16.054780960083 0.593999981880188
16.0554809570312 0.594500064849854
16.0577697753906 0.595499992370605
16.0589866638184 0.596499919891357
16.0635013580322 0.598000049591064
16.0637836456299 0.598999977111816
16.0698318481445 0.601000070571899
16.0757751464844 0.601999998092651
16.0808734893799 0.603999972343445
16.0817127227783 0.605000019073486
16.0834255218506 0.606500029563904
16.0839233398438 0.607500076293945
16.0848960876465 0.608999967575073
16.0856018066406 0.609499931335449
16.0874137878418 0.610000014305115
16.0959949493408 0.611000061035156
16.0962543487549 0.611500024795532
16.1023483276367 0.611999988555908
16.1036033630371 0.612499952316284
16.1079406738281 0.613499999046326
16.1084957122803 0.614000082015991
16.1112632751465 0.615000009536743
16.1113300323486 0.615499973297119
16.1119785308838 0.616500020027161
16.1145896911621 0.617500066757202
16.1167964935303 0.618499994277954
16.1181240081787 0.61899995803833
16.1217308044434 0.620000004768372
16.1218032836914 0.620500087738037
16.1234474182129 0.621999979019165
16.1273765563965 0.623000025749207
16.1275424957275 0.623499989509583
16.1286735534668 0.624000072479248
16.1286792755127 0.624500036239624
16.1293411254883 0.625
16.1312808990479 0.625499963760376
16.1313457489014 0.625999927520752
16.1343154907227 0.626999974250793
16.1367492675781 0.628999948501587
16.1370410919189 0.630500078201294
16.1468620300293 0.631500005722046
16.1472072601318 0.633000016212463
16.1484661102295 0.634000062942505
16.1506233215332 0.635999917984009
16.1544380187988 0.63700008392334
16.1549530029297 0.638000011444092
16.1569557189941 0.638499975204468
16.1570167541504 0.638999938964844
16.1580867767334 0.639500021934509
16.1642646789551 0.641000032424927
16.1647777557373 0.641499996185303
16.16628074646 0.642499923706055
16.1748046875 0.643499970436096
16.1791152954102 0.644999980926514
16.1830997467041 0.64549994468689
16.1833019256592 0.646000027656555
16.1901569366455 0.647000074386597
16.1965713500977 0.648000001907349
16.1987991333008 0.648999929428101
16.2018947601318 0.649500012397766
16.2027931213379 0.651000022888184
16.2074737548828 0.65149998664856
16.2076187133789 0.652499914169312
16.2079563140869 0.652999997138977
16.2122592926025 0.653500080108643
16.2129726409912 0.654000043869019
16.2129955291748 0.654500007629395
16.2163982391357 0.656499981880188
16.2165584564209 0.657000064849854
16.2288570404053 0.66100001335144
16.2290573120117 0.661499977111816
16.2402038574219 0.666000008583069
16.2403678894043 0.666499972343445
16.2412624359131 0.66700005531311
16.2412643432617 0.667500019073486
16.2416763305664 0.667999982833862
16.2448272705078 0.669000029563904
16.2452220916748 0.670000076293945
16.2485466003418 0.671499967575073
16.2560844421387 0.672500014305115
16.2567253112793 0.672999978065491
16.2596454620361 0.674000024795532
16.2610187530518 0.674999952316284
16.2636871337891 0.67549991607666
16.2640533447266 0.675999999046326
16.267183303833 0.677000045776367
16.2676086425781 0.677500009536743
16.2704315185547 0.678499937057495
16.2720127105713 0.680500030517578
16.2781600952148 0.68149995803833
16.2789249420166 0.681999921798706
16.2789459228516 0.682500004768372
16.2799625396729 0.683000087738037
16.2799816131592 0.683500051498413
16.2813053131104 0.684499979019165
16.2823753356934 0.685500025749207
16.2876968383789 0.686500072479248
16.2882041931152 0.6875
16.291036605835 0.688499927520752
16.2912693023682 0.689000010490417
16.3026657104492 0.690000057220459
16.302827835083 0.690500020980835
16.3060989379883 0.691499948501587
16.3092975616455 0.693000078201294
16.3151607513428 0.69350004196167
16.3151779174805 0.694000005722046
16.3218975067139 0.695500016212463
16.3224601745605 0.695999979972839
16.3306407928467 0.697499990463257
16.3315315246582 0.697999954223633
16.3339805603027 0.698499917984009
16.3349685668945 0.69950008392334
16.3393955230713 0.700500011444092
16.3412246704102 0.702499985694885
16.3441295623779 0.703000068664551
16.3441352844238 0.703500032424927
16.3462448120117 0.703999996185303
16.346643447876 0.704499959945679
16.3486385345459 0.704999923706055
16.3487663269043 0.70550000667572
16.3500576019287 0.706500053405762
16.3502197265625 0.707000017166138
16.3507900238037 0.707499980926514
16.3620834350586 0.710000038146973
16.3647861480713 0.710500001907349
16.3653697967529 0.712000012397766
16.366117477417 0.712499976158142
16.3712177276611 0.713500022888184
16.3716011047363 0.714499950408936
16.3747215270996 0.715499997138977
16.3750114440918 0.716000080108643
16.3769073486328 0.716500043869019
16.3806285858154 0.717000007629395
16.3810234069824 0.717499971389771
16.3837280273438 0.718500018119812
16.3901138305664 0.719500064849854
16.3915119171143 0.720000028610229
16.3991317749023 0.721499919891357
16.3998432159424 0.722000002861023
16.4039936065674 0.723000049591064
16.405143737793 0.725000023841858
16.4086933135986 0.727499961853027
16.4110164642334 0.727999925613403
16.4110527038574 0.728500008583069
16.4139671325684 0.72950005531311
16.415355682373 0.730000019073486
16.4203033447266 0.730999946594238
16.4205074310303 0.731500029563904
16.4240989685059 0.733000040054321
16.4245471954346 0.733500003814697
16.4316082000732 0.735000014305115
16.4324703216553 0.735499978065491
16.4325675964355 0.736500024795532
16.4426231384277 0.740000009536743
16.4431171417236 0.740499973297119
16.4530086517334 0.742500066757202
16.453727722168 0.743499994277954
16.4573497772217 0.744499921798706
16.4600524902344 0.745500087738037
16.4618492126465 0.748000025749207
16.4692497253418 0.749000072479248
16.4724617004395 0.749500036239624
16.4725532531738 0.75
16.4751892089844 0.751999974250793
16.4752655029297 0.752500057220459
16.4795837402344 0.754999995231628
16.4845695495605 0.75600004196167
16.4859924316406 0.756999969482422
16.4868984222412 0.757499933242798
16.4906425476074 0.758499979972839
16.4926776885986 0.760499954223633
16.494930267334 0.760999917984009
16.4950923919678 0.761500000953674
16.5030174255371 0.763999938964844
16.5034027099609 0.764500021934509
16.5046348571777 0.764999985694885
16.5046463012695 0.765500068664551
16.5076923370361 0.766499996185303
16.5088062286377 0.767499923706055
16.5124816894531 0.76800000667572
16.5136013031006 0.769000053405762
16.5141696929932 0.769999980926514
16.5170764923096 0.77049994468689
16.5171756744385 0.771000027656555
16.5269641876221 0.772000074386597
16.5294132232666 0.772500038146973
16.5297431945801 0.773000001907349
16.5324592590332 0.773499965667725
16.5324897766113 0.773999929428101
16.5349655151367 0.774999976158142
16.5395755767822 0.77649998664856
16.5412521362305 0.777999997138977
16.5417079925537 0.779000043869019
16.543155670166 0.779999971389771
16.5442733764648 0.782000064849854
16.5483303070068 0.782999992370605
16.5511569976807 0.785000085830688
16.5539608001709 0.78600001335144
16.5541229248047 0.786499977111816
16.5563831329346 0.787999987602234
16.5656604766846 0.789000034332275
16.5694618225098 0.789499998092651
16.5697708129883 0.789999961853027
16.572660446167 0.791499972343445
16.5826053619385 0.792999982833862
16.5829734802246 0.794000029563904
16.5835666656494 0.79449999332428
16.5882930755615 0.795500040054321
16.590991973877 0.796499967575073
16.5931854248047 0.796999931335449
16.5936393737793 0.797500014305115
16.6033401489258 0.799499988555908
16.6041469573975 0.799999952316284
16.6131076812744 0.802000045776367
16.6142654418945 0.802999973297119
16.6170501708984 0.804000020027161
16.6175918579102 0.804499983787537
16.6194076538086 0.805000066757202
16.6196918487549 0.805500030517578
16.6206588745117 0.805999994277954
16.620979309082 0.806999921798706
16.6219844818115 0.807500004768372
16.6281280517578 0.809000015258789
16.6284618377686 0.809999942779541
16.6338176727295 0.811500072479248
16.6419830322266 0.812000036239624
16.6426429748535 0.812999963760376
16.6453056335449 0.813499927520752
16.6454925537109 0.814000010490417
16.6474723815918 0.814499974250793
16.6478710174561 0.815500020980835
16.6509494781494 0.816499948501587
16.6525917053223 0.816999912261963
16.6574592590332 0.817499995231628
16.6577301025391 0.818000078201294
16.6655178070068 0.819000005722046
16.6691780090332 0.819999933242798
16.669319152832 0.820500016212463
16.6729202270508 0.822499990463257
16.6883296966553 0.823499917984009
16.6926460266113 0.824000000953674
16.6932487487793 0.82450008392334
16.6974029541016 0.825999975204468
16.7051486968994 0.827499985694885
16.7051620483398 0.828000068664551
16.7126884460449 0.829999923706055
16.7130603790283 0.83050000667572
16.7154750823975 0.830999970436096
16.7156620025635 0.831500053405762
16.7182197570801 0.832499980926514
16.7188663482666 0.833500027656555
16.7229061126709 0.834500074386597
16.725944519043 0.836499929428101
16.7299327850342 0.837000012397766
16.7308673858643 0.838000059127808
16.7311897277832 0.83899998664856
16.7359447479248 0.839499950408936
16.7369976043701 0.841500043869019
16.7396831512451 0.842000007629395
16.7464466094971 0.842499971389771
16.7474155426025 0.842999935150146
16.7510833740234 0.843999981880188
16.7511901855469 0.844500064849854
16.7533187866211 0.845999956130981
16.7533988952637 0.846499919891357
16.7542762756348 0.847000002861023
16.7574520111084 0.848000049591064
16.7581615447998 0.84850001335144
16.7583694458008 0.849499940872192
16.7593250274658 0.850000023841858
16.7593402862549 0.850499987602234
16.7624225616455 0.851000070571899
16.7625408172607 0.851999998092651
16.7649555206299 0.852999925613403
16.7659893035889 0.853500008583069
16.7687549591064 0.853999972343445
16.769437789917 0.855000019073486
16.7702674865723 0.855499982833862
16.7726020812988 0.855999946594238
16.7801818847656 0.856500029563904
16.7847423553467 0.858500003814697
16.7966594696045 0.860000014305115
16.8059158325195 0.86299991607666
16.8122177124023 0.864000082015991
16.8135433197021 0.864500045776367
16.8213081359863 0.865499973297119
16.8332271575928 0.868499994277954
16.8343620300293 0.869499921798706
16.8345642089844 0.870000004768372
16.8376197814941 0.870500087738037
16.8382759094238 0.871999979019165
16.8423633575439 0.873499989509583
16.8461227416992 0.874500036239624
16.8487396240234 0.876500010490417
16.8563041687012 0.878000020980835
16.8641681671143 0.878999948501587
16.8702068328857 0.879999995231628
16.8707542419434 0.88100004196167
16.8717937469482 0.881500005722046
16.8745040893555 0.881999969482422
16.8747386932373 0.882499933242798
16.879976272583 0.883499979972839
16.8811206817627 0.884500026702881
16.8822898864746 0.885499954223633
16.8837966918945 0.886500000953674
16.8842430114746 0.88700008392334
16.8921546936035 0.887500047683716
16.8938789367676 0.888499975204468
16.8954334259033 0.889500021934509
16.9145431518555 0.891499996185303
16.9177837371826 0.892499923706055
16.9189071655273 0.89300000667572
16.9230480194092 0.894000053405762
16.9245986938477 0.894500017166138
16.9246349334717 0.894999980926514
16.9260311126709 0.89549994468689
16.9262428283691 0.896000027656555
16.9372291564941 0.898000001907349
16.9380187988281 0.898499965667725
16.9525947570801 0.90149998664856
16.9527206420898 0.901999950408936
16.9572162628174 0.903500080108643
16.9633655548096 0.905499935150146
16.9654006958008 0.906000018119812
16.9750156402588 0.907000064849854
16.9804019927979 0.908499956130981
16.9844551086426 0.910000085830688
16.9874248504639 0.91100001335144
16.98876953125 0.911499977111816
16.98899269104 0.911999940872192
16.9902763366699 0.912500023841858
16.9904308319092 0.912999987602234
16.999963760376 0.914499998092651
17.0001811981201 0.914999961853027
17.0179901123047 0.916000008583069
17.0195293426514 0.916499972343445
17.0251789093018 0.917500019073486
17.0257663726807 0.917999982833862
17.0316257476807 0.919000029563904
17.0403003692627 0.920500040054321
17.0408935546875 0.921000003814697
17.048095703125 0.921499967575073
17.0494709014893 0.921999931335449
17.0532341003418 0.922500014305115
17.0534324645996 0.922999978065491
17.0555171966553 0.924000024795532
17.0642375946045 0.92549991607666
17.0745391845703 0.926500082015991
17.0746097564697 0.927000045776367
17.0811405181885 0.927500009536743
17.0825061798096 0.927999973297119
17.0989284515381 0.929499983787537
17.099100112915 0.930000066757202
17.0999736785889 0.930999994277954
17.163761138916 0.937999963760376
17.1641788482666 0.938499927520752
17.1889095306396 0.939499974250793
17.1923999786377 0.940000057220459
17.2056045532227 0.940999984741211
17.2091369628906 0.941499948501587
17.2157497406006 0.941999912261963
17.2160797119141 0.942499995231628
17.2315196990967 0.94350004196167
17.2367267608643 0.944000005722046
17.2378787994385 0.944499969482422
17.2406883239746 0.944999933242798
17.242301940918 0.945999979972839
17.2481517791748 0.946500062942505
17.2484188079834 0.947000026702881
17.2511901855469 0.947499990463257
17.2663059234619 0.949000000953674
17.2674903869629 0.94950008392334
17.2768325805664 0.951499938964844
17.2846927642822 0.953500032424927
17.2923679351807 0.954499959945679
17.2948341369629 0.954999923706055
17.3133068084717 0.957000017166138
17.3269691467285 0.957499980926514
17.329273223877 0.958999991416931
17.3648509979248 0.960999965667725
17.3677158355713 0.961499929428101
17.3681964874268 0.962000012397766
17.3696231842041 0.962499976158142
17.3760299682617 0.963500022888184
17.379430770874 0.96399998664856
17.4140625 0.965499997138977
17.4174900054932 0.966500043869019
17.4314441680908 0.967999935150146
17.4314937591553 0.968500018119812
17.4364242553711 0.969500064849854
17.4487609863281 0.970000028610229
17.4543342590332 0.970999956130981
17.4851055145264 0.97350001335144
17.5044364929199 0.974499940872192
17.5213489532471 0.976000070571899
17.5376358032227 0.976999998092651
17.5437850952148 0.977999925613403
17.5629596710205 0.97950005531311
17.564115524292 0.980000019073486
17.5719566345215 0.980499982833862
17.5918254852295 0.980999946594238
17.5941028594971 0.981500029563904
17.6097850799561 0.982500076293945
17.6586380004883 0.983500003814697
17.665246963501 0.983999967575073
17.7076740264893 0.985499978065491
17.7206020355225 0.986500024795532
17.7525539398193 0.987499952316284
17.9145851135254 0.993000030517578
17.953987121582 0.99399995803833
17.9620189666748 0.994499921798706
17.9656219482422 0.995500087738037
17.9745140075684 0.996500015258789
18.0934200286865 0.996999979019165
18.0940418243408 0.997499942779541
18.1246910095215 0.998000025749207
18.2550964355469 0.999000072479248
18.6414966583252 1
};
%\addlegendentry{ZF + 3th order PA}



%K=2 
\addplot [semithick, red]
table {%
14.6632137298584 0.000499963760375977
14.7301378250122 0.0010000467300415
16.143367767334 0.00199997425079346
16.4367237091064 0.00300002098083496
16.4861431121826 0.00349998474121094
17.0255699157715 0.0065000057220459
17.0300903320312 0.00699996948242188
17.1830596923828 0.00849997997283936
17.2493839263916 0.00950002670288086
17.2515907287598 0.00999999046325684
17.2840003967285 0.0110000371932983
17.2864723205566 0.0115000009536743
17.3883876800537 0.0119999647140503
17.4508037567139 0.0134999752044678
17.4513683319092 0.0140000581741333
17.4734630584717 0.0149999856948853
17.4998550415039 0.0160000324249268
17.5265884399414 0.0164999961853027
17.5282707214355 0.0169999599456787
17.5676193237305 0.0180000066757202
17.5700397491455 0.0184999704360962
17.5704040527344 0.0190000534057617
17.6061496734619 0.0199999809265137
17.6064414978027 0.0204999446868896
17.6318874359131 0.0230000019073486
17.6543922424316 0.0240000486373901
17.6610107421875 0.0245000123977661
17.6615371704102 0.0249999761581421
17.6665096282959 0.0255000591278076
17.6668281555176 0.0260000228881836
17.6850776672363 0.0264999866485596
17.6856365203857 0.0269999504089355
17.697826385498 0.0279999971389771
17.7016677856445 0.0290000438690186
17.7027225494385 0.0295000076293945
17.7101402282715 0.030500054359436
17.7230644226074 0.031000018119812
17.7302055358887 0.031999945640564
17.7343349456787 0.0325000286102295
17.7493877410889 0.0329999923706055
17.7521057128906 0.034000039100647
17.7527484893799 0.0345000028610229
17.769458770752 0.0360000133514404
17.77467918396 0.0375000238418579
17.7785530090332 0.0379999876022339
17.7790718078613 0.0384999513626099
17.7873592376709 0.0394999980926514
17.7933216094971 0.0410000085830688
17.8117618560791 0.0425000190734863
17.812084197998 0.0429999828338623
17.8130493164062 0.0434999465942383
17.8157920837402 0.0440000295639038
17.8256702423096 0.0449999570846558
17.827033996582 0.0460000038146973
17.8319873809814 0.0470000505447388
17.8342094421387 0.0475000143051147
17.834587097168 0.0479999780654907
17.8405132293701 0.0485000610351562
17.841007232666 0.0490000247955322
17.853343963623 0.0499999523162842
17.8618297576904 0.0509999990463257
17.8669624328613 0.0520000457763672
17.877326965332 0.0544999837875366
17.8916969299316 0.0555000305175781
17.8926124572754 0.0559999942779541
17.9089031219482 0.059499979019165
17.914249420166 0.0605000257492065
17.9163703918457 0.0614999532699585
17.9273452758789 0.062999963760376
17.9280891418457 0.0635000467300415
17.930965423584 0.0640000104904175
17.9320964813232 0.065000057220459
17.9539260864258 0.0679999589920044
17.9553318023682 0.0685000419616699
17.9581241607666 0.0690000057220459
17.9584522247314 0.0694999694824219
17.9615421295166 0.0700000524520874
17.9615440368652 0.0705000162124634
17.9734420776367 0.0729999542236328
17.9853019714355 0.0735000371932983
17.9855079650879 0.0740000009536743
17.9913120269775 0.0750000476837158
17.9925918579102 0.0755000114440918
18.0004634857178 0.0764999389648438
18.0006141662598 0.0770000219345093
18.0077743530273 0.0774999856948853
18.012975692749 0.0800000429153442
18.0166893005371 0.0805000066757202
18.0169429779053 0.0809999704360962
18.0186023712158 0.0820000171661377
18.0189437866211 0.0824999809265137
18.0204296112061 0.0829999446868896
18.0293674468994 0.0839999914169312
18.0298957824707 0.0844999551773071
18.0327091217041 0.0855000019073486
18.0379943847656 0.0865000486373901
18.0383319854736 0.0870000123977661
18.0407066345215 0.0880000591278076
18.0434513092041 0.0885000228881836
18.043493270874 0.0889999866485596
18.0439395904541 0.0894999504089355
18.0457954406738 0.0900000333786011
18.0522346496582 0.090999960899353
18.0542774200439 0.093000054359436
18.0590705871582 0.093500018119812
18.0591087341309 0.093999981880188
18.0656471252441 0.0950000286102295
18.0701866149902 0.0980000495910645
18.0743618011475 0.0985000133514404
18.0751628875732 0.0989999771118164
18.077844619751 0.100000023841858
18.0795516967773 0.10099995136261
18.0907592773438 0.103000044822693
18.091287612915 0.103500008583069
18.0996723175049 0.10699999332428
18.1032009124756 0.107499957084656
18.1032066345215 0.108000040054321
18.1055183410645 0.108500003814697
18.1059589385986 0.108999967575073
18.1074104309082 0.110000014305115
18.1195316314697 0.111500024795532
18.1218547821045 0.11300003528595
18.1226577758789 0.113999962806702
18.125617980957 0.115499973297119
18.1282577514648 0.117499947547913
18.129566192627 0.118000030517578
18.1335697174072 0.118499994277954
18.1345157623291 0.119500041007996
18.1400203704834 0.123000025749207
18.1443023681641 0.123499989509583
18.1467247009277 0.125
18.1531524658203 0.126500010490417
18.1534652709961 0.127500057220459
18.1556625366211 0.128499984741211
18.1604633331299 0.129500031471252
18.1606674194336 0.129999995231628
18.1618328094482 0.130499958992004
18.1618690490723 0.13100004196167
18.1674499511719 0.132499933242798
18.1677722930908 0.133000016212463
18.168643951416 0.133499979972839
18.1709766387939 0.134000062942505
18.1711730957031 0.134999990463257
18.1730270385742 0.136000037193298
18.1772632598877 0.13699996471405
18.1774921417236 0.138499975204468
18.1804084777832 0.139500021934509
18.1810207366943 0.139999985694885
18.1878757476807 0.141999959945679
18.1928272247314 0.14300000667572
18.1929378509521 0.143499970436096
18.197057723999 0.144500017166138
18.2029647827148 0.146000027656555
18.2050819396973 0.146999955177307
18.2053260803223 0.147500038146973
18.2066440582275 0.148000001907349
18.2092514038086 0.148499965667725
18.2129173278809 0.152500033378601
18.2130870819092 0.153499960899353
18.2164497375488 0.154500007629395
18.2167091369629 0.154999971389771
18.218635559082 0.155499935150146
18.2194881439209 0.156499981880188
18.2210350036621 0.157500028610229
18.2271785736084 0.158499956130981
18.2286186218262 0.159000039100647
18.2288875579834 0.159999966621399
18.2328720092773 0.16100001335144
18.2418651580811 0.161999940872192
18.2459907531738 0.162999987602234
18.2465877532959 0.16349995136261
18.2480850219727 0.164499998092651
18.2525024414062 0.167999982833862
18.2540016174316 0.169999957084656
18.2574253082275 0.170500040054321
18.2575206756592 0.171000003814697
18.2580986022949 0.172000050544739
18.2593898773193 0.174000024795532
18.2613315582275 0.174999952316284
18.2662162780762 0.177500009536743
18.2704811096191 0.179000020027161
18.2775421142578 0.180000066757202
18.2791500091553 0.180999994277954
18.281213760376 0.182000041007996
18.2841167449951 0.183500051498413
18.286449432373 0.184499979019165
18.2865619659424 0.184999942779541
18.2918605804443 0.185999989509583
18.2944145202637 0.189000010490417
18.2973136901855 0.190000057220459
18.3013725280762 0.190500020980835
18.3014221191406 0.190999984741211
18.3047714233398 0.191499948501587
18.3051681518555 0.192000031471252
18.3069972991943 0.192499995231628
18.3093338012695 0.195500016212463
18.3111209869385 0.196500062942505
18.3131008148193 0.197499990463257
18.3139572143555 0.198500037193298
18.3173484802246 0.200500011444092
18.320032119751 0.200999975204468
18.320728302002 0.202499985694885
18.3223419189453 0.203500032424927
18.3226280212402 0.203999996185303
18.326961517334 0.20550000667572
18.327299118042 0.205999970436096
18.3284244537354 0.206500053405762
18.3286209106445 0.207499980926514
18.3348293304443 0.210000038146973
18.3361148834229 0.210999965667725
18.3371105194092 0.21150004863739
18.3404750823975 0.212000012397766
18.3405876159668 0.212499976158142
18.3418922424316 0.213500022888184
18.3437423706055 0.21399998664856
18.3438816070557 0.214499950408936
18.345874786377 0.215499997138977
18.3496513366699 0.216500043869019
18.3509674072266 0.217499971389771
18.3516445159912 0.218500018119812
18.35182762146 0.219500064849854
18.3546524047852 0.220000028610229
18.3546619415283 0.220499992370605
18.3583946228027 0.220999956130981
18.3584537506104 0.221500039100647
18.366641998291 0.222499966621399
18.3667449951172 0.223000049591064
18.3696899414062 0.225000023841858
18.3696937561035 0.225499987602234
18.3717651367188 0.226999998092651
18.3728923797607 0.228500008583069
18.3749732971191 0.230999946594238
18.3751316070557 0.231500029563904
18.376859664917 0.232499957084656
18.377082824707 0.233500003814697
18.3777675628662 0.234500050544739
18.3778457641602 0.235000014305115
18.3794403076172 0.236999988555908
18.3835544586182 0.237499952316284
18.3838481903076 0.23800003528595
18.3862991333008 0.238999962806702
18.3863658905029 0.239500045776367
18.3882503509521 0.240499973297119
18.3884220123291 0.240999937057495
18.3939552307129 0.241999983787537
18.3966083526611 0.243000030517578
18.3966236114502 0.243499994277954
18.3970375061035 0.24399995803833
18.3989009857178 0.245000004768372
18.3998165130615 0.246000051498413
18.4006023406982 0.246999979019165
18.4039897918701 0.247499942779541
18.4040203094482 0.248000025749207
18.4069442749023 0.249500036239624
18.4078884124756 0.25
18.4082946777344 0.251500010490417
18.4115600585938 0.253499984741211
18.4139804840088 0.253999948501587
18.4141883850098 0.254500031471252
18.4165172576904 0.25600004196167
18.4165592193604 0.256500005722046
18.4194984436035 0.257499933242798
18.4236373901367 0.259500026702881
18.4277591705322 0.261000037193298
18.4287052154541 0.261500000953674
18.4312629699707 0.26199996471405
18.4320182800293 0.264500021934509
18.4350738525391 0.266499996185303
18.4356212615967 0.267500042915344
18.4403839111328 0.268499970436096
18.4405784606934 0.269000053405762
18.4413070678711 0.269999980926514
18.44140625 0.271000027656555
18.4435195922852 0.271499991416931
18.4436855316162 0.272000074386597
18.4473342895508 0.273999929428101
18.4474353790283 0.274500012397766
18.4509944915771 0.275500059127808
18.4524879455566 0.27649998664856
18.4553070068359 0.277500033378601
18.4556713104248 0.277999997138977
18.4566707611084 0.278499960899353
18.4585742950439 0.279000043869019
18.4588203430176 0.279500007629395
18.4605751037598 0.279999971389771
18.4607944488525 0.280499935150146
18.4625434875488 0.281000018119812
18.4627838134766 0.282000064849854
18.4635848999023 0.282500028610229
18.4636154174805 0.282999992370605
18.4666690826416 0.284000039100647
18.4671363830566 0.284500002861023
18.4684391021729 0.285500049591064
18.4684467315674 0.28600001335144
18.4700450897217 0.286499977111816
18.4710178375244 0.287500023841858
18.4722309112549 0.288500070571899
18.4739208221436 0.289499998092651
18.4739284515381 0.289999961853027
18.4782314300537 0.292500019073486
18.4799747467041 0.294999957084656
18.4812145233154 0.296000003814697
18.4825458526611 0.297999978065491
18.4864501953125 0.299999952316284
18.4877166748047 0.30050003528595
18.4928207397461 0.300999999046326
18.4940624237061 0.302000045776367
18.4974460601807 0.305000066757202
18.4989929199219 0.305500030517578
18.4993228912354 0.30649995803833
18.5021228790283 0.307000041007996
18.5023174285889 0.307500004768372
18.5032787322998 0.308500051498413
18.5042552947998 0.309999942779541
18.5087585449219 0.3125
18.5101737976074 0.313499927520752
18.5129337310791 0.317499995231628
18.5137977600098 0.317999958992004
18.5166530609131 0.319000005722046
18.5174617767334 0.319499969482422
18.5195331573486 0.319999933242798
18.5206985473633 0.321500062942505
18.524227142334 0.32449996471405
18.5268096923828 0.325500011444092
18.5278968811035 0.325999975204468
18.5279674530029 0.326499938964844
18.5357284545898 0.328999996185303
18.5406646728516 0.332000017166138
18.5415649414062 0.33299994468689
18.5419750213623 0.335000038146973
18.5440368652344 0.336499929428101
18.5449142456055 0.338000059127808
18.5454959869385 0.340000033378601
18.5479259490967 0.341500043869019
18.548490524292 0.343500018119812
18.5503826141357 0.344500064849854
18.55104637146 0.345499992370605
18.5529289245605 0.346500039100647
18.5538940429688 0.347000002861023
18.5540065765381 0.347499966621399
18.5557270050049 0.34850001335144
18.5559883117676 0.348999977111816
18.55686378479 0.350000023841858
18.5574779510498 0.351999998092651
18.5594425201416 0.352499961853027
18.5619354248047 0.355999946594238
18.5639133453369 0.35699999332428
18.5645961761475 0.358999967575073
18.5695629119873 0.361000061035156
18.5695819854736 0.361500024795532
18.5708961486816 0.36300003528595
18.5711002349854 0.363499999046326
18.5780258178711 0.364500045776367
18.5784873962402 0.365000009536743
18.5801582336426 0.365999937057495
18.5837574005127 0.366500020027161
18.584077835083 0.366999983787537
18.588830947876 0.370000004768372
18.5891189575195 0.370499968528748
18.5900611877441 0.371000051498413
18.5901470184326 0.371500015258789
18.5923938751221 0.373499989509583
18.5924224853516 0.374000072479248
18.593355178833 0.374500036239624
18.5953903198242 0.375
18.5956974029541 0.375499963760376
18.5971660614014 0.376500010490417
18.598165512085 0.377500057220459
18.5982475280762 0.378000020980835
18.5997142791748 0.378999948501587
18.6004581451416 0.379999995231628
18.6007823944092 0.38100004196167
18.6021060943604 0.382499933242798
18.6049060821533 0.383499979972839
18.6058959960938 0.384000062942505
18.6064052581787 0.386000037193298
18.6112842559814 0.388999938964844
18.6113967895508 0.389500021934509
18.6122016906738 0.389999985694885
18.6122665405273 0.390500068664551
18.6128902435303 0.391000032424927
18.6145286560059 0.391499996185303
18.6150035858154 0.392500042915344
18.6185493469238 0.394000053405762
18.6207485198975 0.394999980926514
18.624397277832 0.399500012397766
18.6281318664551 0.400500059127808
18.6302394866943 0.401000022888184
18.6345672607422 0.406499981880188
18.6346282958984 0.407000064849854
18.6355609893799 0.407999992370605
18.6365280151367 0.409999966621399
18.6373977661133 0.410500049591064
18.6408500671387 0.41100001335144
18.6409168243408 0.411499977111816
18.6418113708496 0.412500023841858
18.6429595947266 0.414000034332275
18.6430511474609 0.414499998092651
18.6450595855713 0.416000008583069
18.6452617645264 0.417500019073486
18.6456050872803 0.417999982833862
18.6475811004639 0.418499946594238
18.6476039886475 0.419000029563904
18.6520595550537 0.422999978065491
18.6523303985596 0.424000024795532
18.6539173126221 0.425999999046326
18.6545810699463 0.427500009536743
18.654935836792 0.427999973297119
18.6576461791992 0.429000020027161
18.6591281890869 0.430999994277954
18.6591472625732 0.43149995803833
18.6603889465332 0.432999968528748
18.6633281707764 0.433500051498413
18.6635036468506 0.434000015258789
18.6700859069824 0.437000036239624
18.6704845428467 0.437999963760376
18.6719760894775 0.439000010490417
18.6733417510986 0.442499995231628
18.6774215698242 0.44350004196167
18.6775093078613 0.444499969482422
18.6803913116455 0.445999979972839
18.680685043335 0.447000026702881
18.6822052001953 0.447999954223633
18.6829319000244 0.44949996471405
18.6859550476074 0.450999975204468
18.6860237121582 0.451499938964844
18.687068939209 0.453000068664551
18.689395904541 0.453500032424927
18.6906261444092 0.455000042915344
18.6918258666992 0.45550000667572
18.6919021606445 0.455999970436096
18.6935577392578 0.457000017166138
18.694465637207 0.457499980926514
18.6949272155762 0.459500074386597
18.6956634521484 0.462000012397766
18.7008190155029 0.465000033378601
18.7013778686523 0.465499997138977
18.7030906677246 0.465999960899353
18.7038478851318 0.467999935150146
18.7057781219482 0.469500064849854
18.7079105377197 0.470499992370605
18.7120571136475 0.473999977111816
18.7132663726807 0.475499987602234
18.7148780822754 0.476500034332275
18.7169303894043 0.476999998092651
18.7172679901123 0.477999925613403
18.7175941467285 0.478999972343445
18.717830657959 0.480000019073486
18.7194766998291 0.480999946594238
18.7218322753906 0.483500003814697
18.7235832214355 0.486999988555908
18.7250537872314 0.488499999046326
18.7252922058105 0.488999962806702
18.7268905639648 0.490000009536743
18.7269554138184 0.490499973297119
18.7284374237061 0.491999983787537
18.7292366027832 0.493000030517578
18.7300090789795 0.49399995803833
18.7305202484131 0.495499968528748
18.7337913513184 0.496500015258789
18.7365341186523 0.499500036239624
18.7382011413574 0.5
18.7386646270752 0.500999927520752
18.7402362823486 0.501500010490417
18.7404823303223 0.501999974250793
18.741382598877 0.503000020980835
18.7438163757324 0.503999948501587
18.745792388916 0.50600004196167
18.7474765777588 0.507499933242798
18.74880027771 0.508000016212463
18.7490234375 0.508499979972839
18.7522754669189 0.510499954223633
18.7523593902588 0.511500000953674
18.7556800842285 0.512500047683716
18.7559566497803 0.513000011444092
18.7585678100586 0.514999985694885
18.7588500976562 0.516499996185303
18.7600078582764 0.516999959945679
18.7605304718018 0.518499970436096
18.7652626037598 0.521000027656555
18.7659568786621 0.522000074386597
18.7673282623291 0.522500038146973
18.7674007415771 0.523000001907349
18.7680606842041 0.523499965667725
18.769645690918 0.523999929428101
18.7698822021484 0.524500012397766
18.7752494812012 0.527999997138977
18.7753505706787 0.528500080108643
18.7769393920898 0.529000043869019
18.7769813537598 0.529500007629395
18.7801551818848 0.532000064849854
18.7805919647217 0.532999992370605
18.7813282012939 0.534500002861023
18.7818012237549 0.535000085830688
18.7842407226562 0.535500049591064
18.7847862243652 0.536499977111816
18.7856597900391 0.537500023841858
18.7857913970947 0.539000034332275
18.7880725860596 0.539499998092651
18.7880992889404 0.539999961853027
18.7900047302246 0.541499972343445
18.7902793884277 0.54200005531311
18.7915019989014 0.542999982833862
18.7918758392334 0.544000029563904
18.7967929840088 0.54449999332428
18.7970447540283 0.545500040054321
18.7979068756104 0.546499967575073
18.7992782592773 0.548500061035156
18.8004455566406 0.549499988555908
18.804105758667 0.55049991607666
18.8063163757324 0.552999973297119
18.806324005127 0.553499937057495
18.8077144622803 0.554000020027161
18.8078632354736 0.554499983787537
18.8100490570068 0.555999994277954
18.8101654052734 0.55649995803833
18.8120002746582 0.556999921798706
18.8120956420898 0.557500004768372
18.8137359619141 0.558500051498413
18.8152198791504 0.560500025749207
18.8166542053223 0.560999989509583
18.8166694641113 0.561500072479248
18.8187446594238 0.562000036239624
18.8193473815918 0.564000010490417
18.82297706604 0.565000057220459
18.8234844207764 0.565999984741211
18.8251113891602 0.566999912261963
18.8265571594238 0.569999933242798
18.8274059295654 0.570999979972839
18.8286876678467 0.573499917984009
18.8309879302979 0.57450008392334
18.831033706665 0.575000047683716
18.832576751709 0.577000021934509
18.8346996307373 0.577499985694885
18.8356437683105 0.579499959945679
18.8371047973633 0.58050000667572
18.8375492095947 0.581500053405762
18.8386936187744 0.582000017166138
18.8387718200684 0.582499980926514
18.8394718170166 0.58299994468689
18.8422164916992 0.583999991416931
18.8425254821777 0.585000038146973
18.8439178466797 0.586499929428101
18.8440990447998 0.587000012397766
18.8456611633301 0.587499976158142
18.8457908630371 0.588000059127808
18.8468284606934 0.58899998664856
18.8472347259521 0.590499997138977
18.8488140106201 0.591500043869019
18.8495674133301 0.592000007629395
18.851879119873 0.592499971389771
18.8520603179932 0.592999935150146
18.8533477783203 0.593999981880188
18.8541641235352 0.595000028610229
18.857364654541 0.595999956130981
18.8591995239258 0.597000002861023
18.8593444824219 0.598000049591064
18.8608493804932 0.59850001335144
18.8610744476318 0.598999977111816
18.8636150360107 0.599499940872192
18.8641872406006 0.601000070571899
18.8665256500244 0.601500034332275
18.8673000335693 0.60450005531311
18.8680782318115 0.605000019073486
18.8685340881348 0.606500029563904
18.8693866729736 0.608500003814697
18.8721485137939 0.610000014305115
18.8732070922852 0.611000061035156
18.8745498657227 0.611500024795532
18.8747749328613 0.61299991607666
18.8775615692139 0.616500020027161
18.8809242248535 0.618000030517578
18.8824424743652 0.619499921798706
18.8829536437988 0.621500015258789
18.8850078582764 0.622499942779541
18.885103225708 0.623000025749207
18.8884296417236 0.623499989509583
18.8904800415039 0.624500036239624
18.8922843933105 0.625499963760376
18.893180847168 0.626999974250793
18.8952140808105 0.627500057220459
18.895393371582 0.628000020980835
18.8960189819336 0.628499984741211
18.8963298797607 0.629999995231628
18.9005661010742 0.63100004196167
18.9014873504639 0.631999969482422
18.902494430542 0.633000016212463
18.9033432006836 0.634500026702881
18.9057083129883 0.634999990463257
18.9059143066406 0.635499954223633
18.9068088531494 0.635999917984009
18.9070777893066 0.63700008392334
18.9083003997803 0.637500047683716
18.9085578918457 0.638499975204468
18.9102954864502 0.639500021934509
18.9104843139648 0.640500068664551
18.911449432373 0.641000032424927
18.9118041992188 0.642499923706055
18.913553237915 0.64300000667572
18.9139614105225 0.644000053405762
18.9154472351074 0.644500017166138
18.9156608581543 0.644999980926514
18.9178409576416 0.646499991416931
18.918140411377 0.648499965667725
18.9204559326172 0.649999976158142
18.9206409454346 0.650500059127808
18.9217205047607 0.65149998664856
18.9251918792725 0.651999950408936
18.9253349304199 0.652499914169312
18.9276466369629 0.654000043869019
18.9295234680176 0.657000064849854
18.9324035644531 0.657500028610229
18.9330806732178 0.658499956130981
18.9331798553467 0.658999919891357
18.9352550506592 0.66100001335144
18.9358367919922 0.661999940872192
18.9383392333984 0.664000034332275
18.9393901824951 0.666000008583069
18.9406642913818 0.66700005531311
18.942024230957 0.667500019073486
18.9423294067383 0.668499946594238
18.9460277557373 0.66949999332428
18.9461784362793 0.670000076293945
18.94704246521 0.671000003814697
18.9470863342285 0.671499967575073
18.9478244781494 0.671999931335449
18.9502296447754 0.672500014305115
18.9509029388428 0.673500061035156
18.9516010284424 0.674499988555908
18.9536056518555 0.674999952316284
18.9537754058838 0.675999999046326
18.9550533294678 0.676500082015991
18.9551200866699 0.677000045776367
18.9559020996094 0.677999973297119
18.9562549591064 0.679000020027161
18.9571666717529 0.679499983787537
18.9573249816895 0.680500030517578
18.9579238891602 0.68149995803833
18.9586067199707 0.682500004768372
18.9617214202881 0.684000015258789
18.9631595611572 0.685999989509583
18.9649887084961 0.686500072479248
18.9671974182129 0.691499948501587
18.9713096618652 0.695500016212463
18.9737777709961 0.695999979972839
18.9740104675293 0.696500062942505
18.9776401519775 0.698499917984009
18.9787330627441 0.69950008392334
18.9799518585205 0.701499938964844
18.9810600280762 0.702499985694885
18.9813346862793 0.703000068664551
18.9825744628906 0.703500032424927
18.9826431274414 0.703999996185303
18.9834651947021 0.704999923706055
18.9840660095215 0.705999970436096
18.9855709075928 0.707000017166138
18.9855728149414 0.707499980926514
18.9866542816162 0.708500027656555
18.9869575500488 0.709500074386597
18.9898204803467 0.710500001907349
18.9905490875244 0.710999965667725
18.992769241333 0.712000012397766
18.9942874908447 0.713000059127808
18.9948558807373 0.713500022888184
18.9974460601807 0.714499950408936
18.9977321624756 0.714999914169312
18.9998550415039 0.716000080108643
19.0000953674316 0.716500043869019
19.0020275115967 0.717499971389771
19.0062847137451 0.720999956130981
19.0112075805664 0.722000002861023
19.01123046875 0.722500085830688
19.0122356414795 0.723000049591064
19.0123157501221 0.72350001335144
19.0131454467773 0.724499940872192
19.01340675354 0.725499987602234
19.0148639678955 0.726000070571899
19.0150833129883 0.727499961853027
19.0163173675537 0.728500008583069
19.0169486999512 0.72950005531311
19.0190315246582 0.730000019073486
19.0191173553467 0.730499982833862
19.0196304321289 0.730999946594238
19.0223731994629 0.73199999332428
19.0227870941162 0.734499931335449
19.0247631072998 0.735499978065491
19.0268306732178 0.737499952316284
19.0302276611328 0.738499999046326
19.0320625305176 0.739500045776367
19.035961151123 0.742500066757202
19.0361824035645 0.743000030517578
19.0374965667725 0.74399995803833
19.038049697876 0.745500087738037
19.0392627716064 0.746000051498413
19.0393161773682 0.746500015258789
19.0401401519775 0.746999979019165
19.0402050018311 0.747499942779541
19.0433807373047 0.749000072479248
19.0442714691162 0.749500036239624
19.0445785522461 0.750499963760376
19.044994354248 0.750999927520752
19.0460319519043 0.751500010490417
19.0462055206299 0.753000020980835
19.0479049682617 0.755500078201294
19.048433303833 0.75600004196167
19.0498428344727 0.756500005722046
19.0500888824463 0.756999969482422
19.0567779541016 0.758499979972839
19.0586051940918 0.759999990463257
19.0596961975098 0.760999917984009
19.0603923797607 0.761500000953674
19.060583114624 0.762500047683716
19.0615234375 0.763999938964844
19.0629692077637 0.764500021934509
19.0634860992432 0.766000032424927
19.065071105957 0.766999959945679
19.0650882720947 0.767499923706055
19.0686721801758 0.768499970436096
19.0700550079346 0.769000053405762
19.0708293914795 0.771000027656555
19.0713691711426 0.772000074386597
19.0722465515137 0.773000001907349
19.074857711792 0.774999976158142
19.0815410614014 0.777999997138977
19.0823612213135 0.779000043869019
19.0830116271973 0.779999971389771
19.0834445953369 0.780499935150146
19.0867404937744 0.781000018119812
19.0871429443359 0.782000064849854
19.0917167663574 0.783499956130981
19.092004776001 0.783999919891357
19.0945930480957 0.785500049591064
19.0950336456299 0.786499977111816
19.0992012023926 0.786999940872192
19.1002464294434 0.787999987602234
19.1006164550781 0.788500070571899
19.1030807495117 0.789499998092651
19.1046562194824 0.79200005531311
19.1073589324951 0.792999982833862
19.1082782745361 0.793499946594238
19.1115131378174 0.79449999332428
19.1128368377686 0.796000003814697
19.1148872375488 0.796999931335449
19.1184577941895 0.798500061035156
19.120246887207 0.799499988555908
19.1240291595459 0.802500009536743
19.1243896484375 0.803499937057495
19.1267471313477 0.804499983787537
19.1289844512939 0.805999994277954
19.1291275024414 0.80649995803833
19.1310405731201 0.806999921798706
19.1313743591309 0.808500051498413
19.1365432739258 0.810999989509583
19.1374263763428 0.8125
19.145112991333 0.818000078201294
19.145357131958 0.819000005722046
19.1487464904785 0.820500016212463
19.1500778198242 0.820999979972839
19.1527652740479 0.821500062942505
19.1532230377197 0.822000026702881
19.1550636291504 0.822499990463257
19.1553554534912 0.822999954223633
19.1592578887939 0.823499917984009
19.1595211029053 0.824000000953674
19.1617774963379 0.825999975204468
19.1620693206787 0.828000068664551
19.1631050109863 0.828500032424927
19.1632099151611 0.828999996185303
19.1673641204834 0.832000017166138
19.1706619262695 0.836499929428101
19.17262840271 0.837499976158142
19.1728496551514 0.838000059127808
19.1736850738525 0.838500022888184
19.174072265625 0.839499950408936
19.175106048584 0.840499997138977
19.1767044067383 0.841500043869019
19.1772060394287 0.843500018119812
19.178596496582 0.844500064849854
19.1786594390869 0.845000028610229
19.1813583374023 0.845999956130981
19.1830081939697 0.846499919891357
19.1844959259033 0.848999977111816
19.1869812011719 0.849499940872192
19.1869945526123 0.850000023841858
19.1874465942383 0.850499987602234
19.190896987915 0.851000070571899
19.1912078857422 0.851500034332275
19.1930541992188 0.852499961853027
19.193151473999 0.853500008583069
19.1940326690674 0.853999972343445
19.1941375732422 0.85450005531311
19.1948490142822 0.855000019073486
19.1965827941895 0.855499982833862
19.2000675201416 0.855999946594238
19.2002334594727 0.856500029563904
19.2043209075928 0.857500076293945
19.2091522216797 0.859499931335449
19.2097816467285 0.860499978065491
19.2106494903564 0.861500024795532
19.212890625 0.861999988555908
19.2133693695068 0.862499952316284
19.2159976959229 0.863499999046326
19.2163105010986 0.864000082015991
19.219877243042 0.865999937057495
19.2260398864746 0.868000030517578
19.2272701263428 0.870500087738037
19.2316207885742 0.871999979019165
19.2317523956299 0.872499942779541
19.2360286712646 0.875499963760376
19.2393589019775 0.877500057220459
19.2393608093262 0.878000020980835
19.2427425384521 0.878499984741211
19.2428550720215 0.879499912261963
19.2441692352295 0.880500078201294
19.246374130249 0.88100004196167
19.246524810791 0.881500005722046
19.2478427886963 0.882499933242798
19.2497501373291 0.883000016212463
19.2498092651367 0.883499979972839
19.2521514892578 0.884999990463257
19.2531890869141 0.885999917984009
19.2602958679199 0.886500000953674
19.2606868743896 0.887500047683716
19.2641677856445 0.888000011444092
19.2644100189209 0.888999938964844
19.2674674987793 0.889999985694885
19.2696018218994 0.890500068664551
19.2701644897461 0.891499996185303
19.271614074707 0.892499923706055
19.2767963409424 0.894000053405762
19.2768383026123 0.894500017166138
19.2779102325439 0.89549994468689
19.2780132293701 0.896000027656555
19.2828350067139 0.897500038146973
19.2828922271729 0.898000001907349
19.2838611602783 0.898499965667725
19.2863712310791 0.898999929428101
19.2876834869385 0.900500059127808
19.2906112670898 0.901999950408936
19.2910575866699 0.902499914169312
19.292760848999 0.902999997138977
19.2930679321289 0.903500080108643
19.2943534851074 0.904000043869019
19.2944774627686 0.904500007629395
19.3026294708252 0.906000018119812
19.3034858703613 0.907000064849854
19.3060340881348 0.908999919891357
19.3122100830078 0.910500049591064
19.3158988952637 0.911499977111816
19.3177890777588 0.912500023841858
19.3180141448975 0.912999987602234
19.318941116333 0.913500070571899
19.324254989624 0.914499998092651
19.3244094848633 0.914999961853027
19.3279647827148 0.916499972343445
19.3339710235596 0.917500019073486
19.339542388916 0.919000029563904
19.3399257659912 0.920000076293945
19.3417453765869 0.920500040054321
19.3419456481934 0.921000003814697
19.3442726135254 0.922500014305115
19.3533020019531 0.924999952316284
19.3592281341553 0.928499937057495
19.362361907959 0.929499983787537
19.3637046813965 0.930999994277954
19.370792388916 0.933000087738037
19.3729763031006 0.934000015258789
19.3760776519775 0.934499979019165
19.3769626617432 0.935500025749207
19.3771209716797 0.935999989509583
19.3847045898438 0.936500072479248
19.3854198455811 0.9375
19.3902931213379 0.937999963760376
19.3907070159912 0.939000010490417
19.3935470581055 0.940000057220459
19.4003868103027 0.940500020980835
19.4016246795654 0.941499948501587
19.4076824188232 0.943000078201294
19.4083862304688 0.94350004196167
19.4124660491943 0.944499969482422
19.4129295349121 0.944999933242798
19.4148368835449 0.945999979972839
19.430591583252 0.948499917984009
19.4334869384766 0.949000000953674
19.4341907501221 0.950000047683716
19.4368076324463 0.950999975204468
19.4372634887695 0.951499938964844
19.449104309082 0.954499959945679
19.4655685424805 0.957000017166138
19.4660110473633 0.95799994468689
19.4745044708252 0.960500001907349
19.4746360778809 0.960999965667725
19.4768371582031 0.961499929428101
19.4769515991211 0.962000012397766
19.4810829162598 0.963000059127808
19.481143951416 0.963500022888184
19.4847564697266 0.964499950408936
19.4970874786377 0.965499997138977
19.5088729858398 0.967499971389771
19.5106945037842 0.968500018119812
19.5109996795654 0.968999981880188
19.513162612915 0.970000028610229
19.5293636322021 0.970999956130981
19.5296077728271 0.971499919891357
19.5353660583496 0.973000049591064
19.5362148284912 0.97350001335144
19.5423698425293 0.974499940872192
19.5431632995605 0.975000023841858
19.5560359954834 0.976999998092651
19.5573329925537 0.977499961853027
19.5602321624756 0.977999925613403
19.5700340270996 0.978500008583069
19.5700988769531 0.978999972343445
19.5737037658691 0.980999946594238
19.5777988433838 0.981500029563904
19.5780391693115 0.98199999332428
19.5944576263428 0.982500076293945
19.5956058502197 0.983500003814697
19.5976810455322 0.983999967575073
19.6046543121338 0.985000014305115
19.6059589385986 0.986000061035156
19.6098136901855 0.986500024795532
19.6320877075195 0.986999988555908
19.6353034973145 0.987499952316284
19.6357307434082 0.98799991607666
19.6697082519531 0.990000009536743
19.6706409454346 0.990499973297119
19.6751937866211 0.990999937057495
19.716516494751 0.991999983787537
19.7206974029541 0.992500066757202
19.7331104278564 0.993000030517578
19.7652912139893 0.99399995803833
19.765983581543 0.994499921798706
19.8015022277832 0.995500087738037
19.8263874053955 0.996500015258789
19.8339653015137 0.997499942779541
19.8351993560791 0.998000025749207
19.8849449157715 0.998499989509583
19.8954792022705 0.999500036239624
19.9486255645752 1
};
%\addlegendentry{NN + 3th order PA}
\addplot [semithick, black, dotted]
table {%
9.82469844818115 0.000499963760375977
9.86226654052734 0.0010000467300415
10.0583648681641 0.00199997425079346
10.0689640045166 0.00250005722045898
10.1144580841064 0.00349998474121094
10.1204509735107 0.00399994850158691
10.136061668396 0.00450003147125244
10.138219833374 0.00499999523162842
10.1454668045044 0.00549995899200439
10.1930751800537 0.0075000524520874
10.2032861709595 0.00800001621246338
10.206844329834 0.00899994373321533
10.2180547714233 0.00950002670288086
10.2194147109985 0.00999999046325684
10.2289962768555 0.0110000371932983
10.2296495437622 0.0115000009536743
10.2386131286621 0.0125000476837158
10.240159034729 0.0130000114440918
10.2576808929443 0.0154999494552612
10.258204460144 0.0169999599456787
10.2631759643555 0.0180000066757202
10.263542175293 0.0190000534057617
10.2651109695435 0.0195000171661377
10.2778482437134 0.0204999446868896
10.2857131958008 0.0210000276565552
10.2879076004028 0.0219999551773071
10.2950258255005 0.0234999656677246
10.2955741882324 0.0240000486373901
10.3000984191895 0.0249999761581421
10.3001317977905 0.0255000591278076
10.3014650344849 0.0260000228881836
10.3077449798584 0.0275000333786011
10.3105955123901 0.028499960899353
10.3110780715942 0.0295000076293945
10.3132562637329 0.030500054359436
10.3170652389526 0.031499981880188
10.3173246383667 0.031999945640564
10.3277072906494 0.0334999561309814
10.3296070098877 0.0349999666213989
10.3309335708618 0.0355000495910645
10.3344688415527 0.0360000133514404
10.3352041244507 0.0364999771118164
10.3389310836792 0.0369999408721924
10.3395757675171 0.0379999876022339
10.3440065383911 0.0390000343322754
10.3443365097046 0.0394999980926514
10.3472442626953 0.0399999618530273
10.3474159240723 0.0405000448226929
10.3491220474243 0.0410000085830688
10.355936050415 0.0414999723434448
10.3578395843506 0.0440000295639038
10.3636064529419 0.0455000400543213
10.3641834259033 0.0464999675750732
10.3649578094482 0.0475000143051147
10.3731918334961 0.0490000247955322
10.3782615661621 0.0499999523162842
10.3783922195435 0.0505000352859497
10.3801403045654 0.0514999628067017
10.3883466720581 0.0540000200271606
10.3896799087524 0.0564999580383301
10.3938817977905 0.0585000514984131
10.398323059082 0.059499979019165
10.4047632217407 0.062999963760376
10.4078931808472 0.0635000467300415
10.4080200195312 0.065000057220459
10.4093408584595 0.065500020980835
10.4146165847778 0.0659999847412109
10.4181680679321 0.0679999589920044
10.4212589263916 0.0685000419616699
10.4219188690186 0.0690000057220459
10.4239110946655 0.0694999694824219
10.4241847991943 0.0700000524520874
10.425952911377 0.0709999799728394
10.4271554946899 0.0735000371932983
10.4308052062988 0.0770000219345093
10.4310121536255 0.0779999494552612
10.431845664978 0.0789999961853027
10.4341077804565 0.0794999599456787
10.4345035552979 0.0800000429153442
10.4366159439087 0.0805000066757202
10.4366836547852 0.0809999704360962
10.4376935958862 0.0815000534057617
10.4413499832153 0.0824999809265137
10.4430503845215 0.0835000276565552
10.4452409744263 0.0844999551773071
10.4459390640259 0.0855000019073486
10.4472351074219 0.0859999656677246
10.4473991394043 0.0865000486373901
10.4492073059082 0.0880000591278076
10.4512462615967 0.0889999866485596
10.4519805908203 0.0904999971389771
10.4533700942993 0.0924999713897705
10.4544887542725 0.094499945640564
10.455904006958 0.0954999923706055
10.458610534668 0.0974999666213989
10.4597816467285 0.0980000495910645
10.4598064422607 0.0985000133514404
10.460768699646 0.100000023841858
10.4610710144043 0.10099995136261
10.4628219604492 0.101999998092651
10.4646396636963 0.103000044822693
10.4671039581299 0.105000019073486
10.4674625396729 0.106500029563904
10.4692029953003 0.10699999332428
10.4692039489746 0.107499957084656
10.4706525802612 0.108500003814697
10.4710636138916 0.109500050544739
10.4711923599243 0.110000014305115
10.4732799530029 0.110499978065491
10.4735975265503 0.111500024795532
10.4799585342407 0.116999983787537
10.4826879501343 0.117499947547913
10.4830522537231 0.11899995803833
10.4850177764893 0.119500041007996
10.4860010147095 0.120499968528748
10.4872188568115 0.121500015258789
10.4878377914429 0.123499989509583
10.4880628585815 0.125
10.4890584945679 0.126000046730042
10.491641998291 0.126999974250793
10.4931163787842 0.128000020980835
10.4944143295288 0.128999948501587
10.4954557418823 0.129999995231628
10.4985399246216 0.132499933242798
10.4986000061035 0.133000016212463
10.5037460327148 0.134500026702881
10.5041255950928 0.135499954223633
10.5050506591797 0.136000037193298
10.5051183700562 0.136500000953674
10.5056343078613 0.137500047683716
10.5061693191528 0.138499975204468
10.5063362121582 0.139500021934509
10.5075330734253 0.140499949455261
10.5076341629028 0.141499996185303
10.5114622116089 0.146000027656555
10.5160436630249 0.148000001907349
10.5161714553833 0.148499965667725
10.5173759460449 0.149500012397766
10.518009185791 0.151000022888184
10.5219850540161 0.154000043869019
10.5246829986572 0.154999971389771
10.5251836776733 0.156000018119812
10.5269966125488 0.157500028610229
10.5297241210938 0.159000039100647
10.5307846069336 0.159999966621399
10.5311527252197 0.161499977111816
10.5321960449219 0.161999940872192
10.5330286026001 0.164499998092651
10.5339832305908 0.165500044822693
10.5339851379395 0.166000008583069
10.5356273651123 0.167500019073486
10.5359840393066 0.168499946594238
10.538366317749 0.169999957084656
10.5387411117554 0.170500040054321
10.5397605895996 0.171000003814697
10.5397663116455 0.171499967575073
10.5402765274048 0.172500014305115
10.5405807495117 0.173500061035156
10.5408487319946 0.174000024795532
10.5419988632202 0.174999952316284
10.5421743392944 0.175999999046326
10.5439500808716 0.177500009536743
10.5447683334351 0.178499937057495
10.5448274612427 0.179000020027161
10.5458564758301 0.179499983787537
10.5459575653076 0.180000066757202
10.5473680496216 0.180999994277954
10.5504016876221 0.184499979019165
10.5523290634155 0.185500025749207
10.5527362823486 0.186499953269958
10.5546674728394 0.187000036239624
10.5550575256348 0.1875
10.5561408996582 0.187999963760376
10.5566720962524 0.189000010490417
10.5573797225952 0.190000057220459
10.5574235916138 0.190500020980835
10.5582828521729 0.191499948501587
10.5595960617065 0.194000005722046
10.5615425109863 0.195500016212463
10.5619354248047 0.197999954223633
10.5650606155396 0.19949996471405
10.5653114318848 0.200500011444092
10.5662803649902 0.200999975204468
10.5662879943848 0.201499938964844
10.5667314529419 0.202499985694885
10.5668907165527 0.202999949455261
10.5682468414307 0.203500032424927
10.5685977935791 0.204499959945679
10.5693712234497 0.20550000667572
10.5701761245728 0.207000017166138
10.5718688964844 0.210999965667725
10.5739936828613 0.21150004863739
10.5748462677002 0.213000059127808
10.5753192901611 0.21399998664856
10.5758218765259 0.214499950408936
10.5770950317383 0.215000033378601
10.5771045684814 0.215499997138977
10.5782222747803 0.216500043869019
10.579719543457 0.219500064849854
10.5825691223145 0.221500039100647
10.5826301574707 0.222000002861023
10.5838012695312 0.22350001335144
10.58420753479 0.223999977111816
10.5855398178101 0.225000023841858
10.5858716964722 0.22599995136261
10.5868167877197 0.226500034332275
10.587140083313 0.227499961853027
10.5872735977173 0.228000044822693
10.5879173278809 0.228999972343445
10.58837890625 0.230000019073486
10.5886135101318 0.230499982833862
10.5899658203125 0.231500029563904
10.5902414321899 0.233000040054321
10.591103553772 0.233999967575073
10.5918684005737 0.235000014305115
10.5933694839478 0.238499999046326
10.5935945510864 0.238999962806702
10.5950136184692 0.239500045776367
10.5957689285278 0.243000030517578
10.5976238250732 0.245499968528748
10.5989599227905 0.246000051498413
10.5995664596558 0.248499989509583
10.60267162323 0.250499963760376
10.6028909683228 0.250999927520752
10.6044597625732 0.251999974250793
10.6046504974365 0.252500057220459
10.6065788269043 0.253499984741211
10.6082401275635 0.258000016212463
10.6083364486694 0.258499979972839
10.6090574264526 0.259000062942505
10.6093854904175 0.259999990463257
10.6118402481079 0.26199996471405
10.612587928772 0.263000011444092
10.6138038635254 0.264500021934509
10.6140012741089 0.264999985694885
10.6166315078735 0.266499996185303
10.6181983947754 0.267500042915344
10.6199245452881 0.269999980926514
10.6222448348999 0.272000074386597
10.6228799819946 0.274500012397766
10.6232748031616 0.275500059127808
10.6234750747681 0.27649998664856
10.6242179870605 0.277500033378601
10.6247472763062 0.278499960899353
10.6259651184082 0.279000043869019
10.6260185241699 0.279500007629395
10.6267499923706 0.280499935150146
10.6268148422241 0.281000018119812
10.6276245117188 0.282000064849854
10.6304817199707 0.287500023841858
10.6315279006958 0.288500070571899
10.6317405700684 0.289000034332275
10.6342754364014 0.290499925613403
10.6346015930176 0.291000008583069
10.6356344223022 0.291499972343445
10.6359844207764 0.292999982833862
10.636848449707 0.294000029563904
10.6375303268433 0.296000003814697
10.6386547088623 0.296999931335449
10.6392240524292 0.298500061035156
10.6392993927002 0.299000024795532
10.6404523849487 0.299999952316284
10.6423826217651 0.301499962806702
10.6460247039795 0.305999994277954
10.6479177474976 0.307000041007996
10.6483850479126 0.309000015258789
10.6495475769043 0.3125
10.6504583358765 0.312999963760376
10.6511478424072 0.314499974250793
10.6518459320068 0.315000057220459
10.6520166397095 0.315999984741211
10.6535015106201 0.319000005722046
10.6535844802856 0.319499969482422
10.6552591323853 0.320999979972839
10.6561737060547 0.322499990463257
10.656587600708 0.325000047683716
10.6570291519165 0.325999975204468
10.6573610305786 0.327499985694885
10.6589345932007 0.330000042915344
10.6609811782837 0.33050000667572
10.661190032959 0.331500053405762
10.6628227233887 0.332499980926514
10.6631383895874 0.333999991416931
10.6638345718384 0.337000012397766
10.6669101715088 0.33899998664856
10.668137550354 0.342000007629395
10.6697454452515 0.342999935150146
10.6710348129272 0.344500064849854
10.6729393005371 0.346500039100647
10.6733665466309 0.347499966621399
10.6735496520996 0.348999977111816
10.6750831604004 0.350000023841858
10.6763029098511 0.353500008583069
10.6768045425415 0.35450005531311
10.6778516769409 0.356500029563904
10.6785001754761 0.357499957084656
10.6788311004639 0.358500003814697
10.6803579330444 0.361000061035156
10.6833696365356 0.368000030517578
10.684440612793 0.36899995803833
10.6848173141479 0.371500015258789
10.685736656189 0.371999979019165
10.6860704421997 0.374000072479248
10.6876096725464 0.375
10.6886177062988 0.376999974250793
10.6888103485107 0.377500057220459
10.6905345916748 0.378499984741211
10.691499710083 0.378999948501587
10.6916446685791 0.379999995231628
10.6925249099731 0.380499958992004
10.6930437088013 0.382499933242798
10.6931743621826 0.383499979972839
10.6951398849487 0.384500026702881
10.6960687637329 0.386000037193298
10.6972942352295 0.38699996471405
10.6977214813232 0.388999938964844
10.698938369751 0.389999985694885
10.6995697021484 0.391000032424927
10.699782371521 0.392500042915344
10.7010622024536 0.393499970436096
10.702657699585 0.396499991416931
10.7029647827148 0.398499965667725
10.7047157287598 0.400500059127808
10.7050189971924 0.402999997138977
10.7056503295898 0.404999971389771
10.70578956604 0.406000018119812
10.7083892822266 0.407000064849854
10.7091417312622 0.408499956130981
10.7121553421021 0.412999987602234
10.7122821807861 0.413500070571899
10.7130784988403 0.414000034332275
10.7134571075439 0.414999961853027
10.7138643264771 0.416499972343445
10.7138786315918 0.41700005531311
10.7151985168457 0.418499946594238
10.7152442932129 0.419000029563904
10.7157497406006 0.41949999332428
10.7177991867065 0.420500040054321
10.7182121276855 0.421999931335449
10.7191410064697 0.423500061035156
10.7195110321045 0.424499988555908
10.7211904525757 0.424999952316284
10.721622467041 0.425999999046326
10.7222967147827 0.427000045776367
10.7224206924438 0.428499937057495
10.723126411438 0.430000066757202
10.7234477996826 0.430999994277954
10.7241535186768 0.432000041007996
10.7244329452515 0.432999968528748
10.7252492904663 0.434000015258789
10.7254266738892 0.434499979019165
10.7261962890625 0.435500025749207
10.7289237976074 0.441499948501587
10.7299098968506 0.444000005722046
10.729926109314 0.444999933242798
10.7308654785156 0.445999979972839
10.7313432693481 0.447499990463257
10.7343015670776 0.452000021934509
10.7354440689087 0.453000068664551
10.7360458374023 0.456500053405762
10.7423458099365 0.465999960899353
10.7423677444458 0.466500043869019
10.7438764572144 0.468500018119812
10.7441158294678 0.469500064849854
10.7456140518188 0.470999956130981
10.7468862533569 0.474499940872192
10.7480630874634 0.475499987602234
10.7487640380859 0.476999998092651
10.7495670318604 0.478999972343445
10.7503023147583 0.480000019073486
10.7510232925415 0.482499957084656
10.7518119812012 0.484499931335449
10.7524290084839 0.487499952316284
10.7530469894409 0.488499999046326
10.7542552947998 0.489500045776367
10.7542810440063 0.490000009536743
10.7559280395508 0.491500020027161
10.756477355957 0.493000030517578
10.7591323852539 0.496000051498413
10.7595376968384 0.498499989509583
10.7612829208374 0.499500036239624
10.7620820999146 0.500999927520752
10.7657060623169 0.506500005722046
10.7668361663818 0.506999969482422
10.7668409347534 0.507499933242798
10.769172668457 0.509999990463257
10.7694730758667 0.510999917984009
10.7716150283813 0.515500068664551
10.7719802856445 0.516999959945679
10.7726449966431 0.51800000667572
10.7735605239868 0.521000027656555
10.7753791809082 0.522000074386597
10.7757501602173 0.523000001907349
10.7762804031372 0.524500012397766
10.7780113220215 0.527999997138977
10.7795715332031 0.529999971389771
10.7799987792969 0.532500028610229
10.7815961837769 0.535000085830688
10.7819623947144 0.535500049591064
10.7834692001343 0.53600001335144
10.7836065292358 0.536499977111816
10.7847356796265 0.537500023841858
10.7848768234253 0.538500070571899
10.7863454818726 0.539499998092651
10.7864112854004 0.539999961853027
10.7878856658936 0.541499972343445
10.7890739440918 0.544000029563904
10.7895555496216 0.545000076293945
10.7911376953125 0.546999931335449
10.7914867401123 0.547500014305115
10.7945642471313 0.549499988555908
10.7970991134644 0.552500009536743
10.7982177734375 0.552999973297119
10.798752784729 0.554499983787537
10.7993946075439 0.555500030517578
10.7997617721558 0.55649995803833
10.8021955490112 0.557500004768372
10.8031129837036 0.559000015258789
10.804220199585 0.560999989509583
10.8052167892456 0.5625
10.8072910308838 0.565999984741211
10.8080205917358 0.568000078201294
10.8086462020874 0.569000005722046
10.8097429275513 0.570999979972839
10.8101844787598 0.572000026702881
10.8108062744141 0.572999954223633
10.8120203018188 0.574000000953674
10.8131427764893 0.575999975204468
10.8141984939575 0.578500032424927
10.8142881393433 0.578999996185303
10.8150625228882 0.579999923706055
10.8157558441162 0.582000017166138
10.8181009292603 0.585000038146973
10.8184928894043 0.586499929428101
10.8191194534302 0.588500022888184
10.8195123672485 0.58899998664856
10.8205690383911 0.589499950408936
10.8208637237549 0.591000080108643
10.8214387893677 0.592000007629395
10.8217849731445 0.592999935150146
10.8228931427002 0.593999981880188
10.8237276077271 0.595000028610229
10.8243083953857 0.595999956130981
10.8247976303101 0.597000002861023
10.8248062133789 0.597500085830688
10.8255977630615 0.59850001335144
10.8258666992188 0.600499987602234
10.8276844024658 0.603500008583069
10.831729888916 0.610000014305115
10.8323097229004 0.611000061035156
10.8339967727661 0.614000082015991
10.8345365524292 0.615000009536743
10.8354024887085 0.615999937057495
10.8358297348022 0.616999983787537
10.8368949890137 0.620000004768372
10.8388366699219 0.621500015258789
10.8393383026123 0.622499942779541
10.8405084609985 0.624000072479248
10.8413019180298 0.625
10.8435497283936 0.628999948501587
10.8444881439209 0.629999995231628
10.8449573516846 0.633499979972839
10.8473176956177 0.638999938964844
10.8487920761108 0.639999985694885
10.8504219055176 0.642499923706055
10.8510761260986 0.643499970436096
10.8517026901245 0.644500017166138
10.8539571762085 0.649999976158142
10.8545656204224 0.65149998664856
10.8558835983276 0.653500080108643
10.8559398651123 0.654000043869019
10.858323097229 0.656000018119812
10.8602132797241 0.656499981880188
10.860631942749 0.657999992370605
10.8627214431763 0.661499977111816
10.8637275695801 0.665499925613403
10.8648920059204 0.666000008583069
10.8653383255005 0.66700005531311
10.8660125732422 0.667999982833862
10.8664999008179 0.669000029563904
10.8676347732544 0.671499967575073
10.8683490753174 0.672500014305115
10.869532585144 0.673500061035156
10.8699502944946 0.674499988555908
10.8722801208496 0.675999999046326
10.8724584579468 0.677000045776367
10.8738346099854 0.677999973297119
10.8738393783569 0.678499937057495
10.8751354217529 0.680000066757202
10.876407623291 0.682500004768372
10.877498626709 0.683500051498413
10.8775968551636 0.684000015258789
10.8790874481201 0.684999942779541
10.8793935775757 0.685999989509583
10.8807325363159 0.687000036239624
10.8811368942261 0.687999963760376
10.8835458755493 0.688499927520752
10.8843059539795 0.690000057220459
10.8843278884888 0.690500020980835
10.8860120773315 0.693000078201294
10.8863821029663 0.694499969482422
10.8876085281372 0.695999979972839
10.8888206481934 0.698499917984009
10.8909225463867 0.69950008392334
10.8916177749634 0.700500011444092
10.8932027816772 0.702000021934509
10.8939485549927 0.704999923706055
10.8945236206055 0.705999970436096
10.894829750061 0.70799994468689
10.8954763412476 0.708999991416931
10.8958015441895 0.709500074386597
10.897931098938 0.710500001907349
10.8982429504395 0.712000012397766
10.8999309539795 0.714999914169312
10.9004125595093 0.716500043869019
10.900673866272 0.717000007629395
10.9022216796875 0.717999935150146
10.9023571014404 0.718500018119812
10.9036989212036 0.719500064849854
10.904070854187 0.720000028610229
10.9059438705444 0.720499992370605
10.9062843322754 0.721499919891357
10.9068870544434 0.722500085830688
10.9083909988403 0.723000049591064
10.9089784622192 0.723999977111816
10.9103126525879 0.726000070571899
10.9117202758789 0.726500034332275
10.913179397583 0.730499982833862
10.9139404296875 0.731500029563904
10.9145860671997 0.733000040054321
10.9201002120972 0.738499999046326
10.9219989776611 0.740999937057495
10.9228820800781 0.741999983787537
10.9228830337524 0.742500066757202
10.9239931106567 0.743000030517578
10.9244956970215 0.744499921798706
10.9250955581665 0.745500087738037
10.9257488250732 0.747499942779541
10.9275598526001 0.750999927520752
10.930513381958 0.752500057220459
10.931432723999 0.753000020980835
10.9319229125977 0.754499912261963
10.9326257705688 0.755500078201294
10.9356336593628 0.759999990463257
10.9379062652588 0.763000011444092
10.9380197525024 0.763999938964844
10.9389991760254 0.764999985694885
10.9392213821411 0.766999959945679
10.9396200180054 0.76800000667572
10.939977645874 0.769000053405762
10.9467325210571 0.778500080108643
10.9474458694458 0.779500007629395
10.9516324996948 0.78600001335144
10.9562921524048 0.787999987602234
10.9563312530518 0.788500070571899
10.9580860137939 0.791000008583069
10.9581823348999 0.791499972343445
10.9596405029297 0.792500019073486
10.9599504470825 0.793499946594238
10.961784362793 0.795000076293945
10.9619331359863 0.796499967575073
10.9635753631592 0.797500014305115
10.9653482437134 0.798500061035156
10.9685697555542 0.801500082015991
10.9687795639038 0.802500009536743
10.9703826904297 0.803499937057495
10.9704837799072 0.804000020027161
10.9741458892822 0.805000066757202
10.9742116928101 0.805500030517578
10.9754371643066 0.805999994277954
10.9755048751831 0.80649995803833
10.977258682251 0.808500051498413
10.9792098999023 0.810999989509583
10.9828815460205 0.814499974250793
10.9829044342041 0.815000057220459
10.9844827651978 0.815500020980835
10.9847059249878 0.815999984741211
10.9857549667358 0.816999912261963
10.9862680435181 0.818000078201294
10.9865884780884 0.81850004196167
10.9876766204834 0.819000005722046
10.9877614974976 0.819499969482422
10.9888219833374 0.820999979972839
10.9900274276733 0.822999954223633
10.9912080764771 0.824000000953674
10.9913845062256 0.825500011444092
10.9918174743652 0.825999975204468
10.9937696456909 0.827000021934509
10.9940958023071 0.828500032424927
10.9952411651611 0.83050000667572
10.9954462051392 0.830999970436096
10.9962186813354 0.832000017166138
10.9970073699951 0.833500027656555
10.9972257614136 0.833999991416931
10.9986391067505 0.835000038146973
10.9993982315063 0.835500001907349
11.0022630691528 0.835999965667725
11.0026168823242 0.837499976158142
11.005256652832 0.83899998664856
11.0056896209717 0.839999914169312
11.0057678222656 0.840499997138977
11.007830619812 0.842999935150146
11.008599281311 0.845499992370605
11.0098114013672 0.845999956130981
11.0098762512207 0.846499919891357
11.010721206665 0.847000002861023
11.0108776092529 0.84850001335144
11.0128774642944 0.850499987602234
11.0129470825195 0.851000070571899
11.0152540206909 0.851999998092651
11.0169343948364 0.852999925613403
11.0197124481201 0.858000040054321
11.0197172164917 0.858500003814697
11.0203247070312 0.858999967575073
11.0219850540161 0.859499931335449
11.0222911834717 0.860000014305115
11.0232992172241 0.861000061035156
11.0236291885376 0.861999988555908
11.0256052017212 0.86299991607666
11.0264453887939 0.864000082015991
11.0265769958496 0.864500045776367
11.0272274017334 0.865499973297119
11.0284595489502 0.867500066757202
11.031174659729 0.870000004768372
11.0313758850098 0.870500087738037
11.0369472503662 0.873000025749207
11.0370073318481 0.873499989509583
11.0397300720215 0.875499963760376
11.0403175354004 0.876500010490417
11.041054725647 0.877500057220459
11.0424718856812 0.878499984741211
11.0436630249023 0.879999995231628
11.0453481674194 0.880500078201294
11.0454587936401 0.88100004196167
11.046441078186 0.881999969482422
11.0479040145874 0.882499933242798
11.0482759475708 0.883499979972839
11.0519676208496 0.885999917984009
11.0523557662964 0.888499975204468
11.0539493560791 0.888999938964844
11.0545816421509 0.889999985694885
11.0554237365723 0.890500068664551
11.0554866790771 0.891499996185303
11.0577697753906 0.89300000667572
11.0581321716309 0.894000053405762
11.0585317611694 0.894500017166138
11.0598926544189 0.894999980926514
11.0626087188721 0.89549994468689
11.0678586959839 0.899999976158142
11.069806098938 0.901000022888184
11.0701522827148 0.902499914169312
11.0724725723267 0.904000043869019
11.0726585388184 0.904500007629395
11.0745086669922 0.905499935150146
11.0752096176147 0.906499981880188
11.0781145095825 0.907500028610229
11.0801706314087 0.908499956130981
11.0804529190063 0.908999919891357
11.0818309783936 0.909500002861023
11.0824918746948 0.910500049591064
11.0832147598267 0.911499977111816
11.0863552093506 0.911999940872192
11.0866117477417 0.912999987602234
11.0881652832031 0.913500070571899
11.0884675979614 0.914499998092651
11.0932598114014 0.91700005531311
11.094066619873 0.917500019073486
11.0978317260742 0.918499946594238
11.0984869003296 0.920000076293945
11.0989751815796 0.921000003814697
11.1029539108276 0.921999931335449
11.1035003662109 0.922999978065491
11.1051988601685 0.924499988555908
11.1052169799805 0.924999952316284
11.1073045730591 0.927000045776367
11.1074857711792 0.927500009536743
11.1096620559692 0.929000020027161
11.1101207733154 0.930000066757202
11.1164293289185 0.932500004768372
11.1166868209839 0.934000015258789
11.1173210144043 0.934499979019165
11.1245098114014 0.936500072479248
11.1257286071777 0.9375
11.1258144378662 0.938499927520752
11.1321792602539 0.939499974250793
11.1324558258057 0.940000057220459
11.1382055282593 0.940999984741211
11.1419944763184 0.94350004196167
11.1474552154541 0.944499969482422
11.1483020782471 0.945500016212463
11.1501541137695 0.946500062942505
11.1505832672119 0.947000026702881
11.1519975662231 0.947999954223633
11.1526212692261 0.948499917984009
11.1581392288208 0.950000047683716
11.1584453582764 0.950500011444092
11.1612176895142 0.952000021934509
11.161280632019 0.952499985694885
11.1618013381958 0.953000068664551
11.1632738113403 0.953500032424927
11.1635475158691 0.954499959945679
11.1638488769531 0.95550000667572
11.1647615432739 0.955999970436096
11.167423248291 0.956500053405762
11.1711978912354 0.960500001907349
11.1753597259521 0.961499929428101
11.1755285263062 0.962000012397766
11.1797437667847 0.963500022888184
11.1804990768433 0.96399998664856
11.1888294219971 0.965499997138977
11.1891250610352 0.966000080108643
11.1965951919556 0.967499971389771
11.198637008667 0.968500018119812
11.2043876647949 0.968999981880188
11.2044486999512 0.969500064849854
11.2064037322998 0.970499992370605
11.2193222045898 0.972500085830688
11.2239122390747 0.97350001335144
11.2241630554199 0.973999977111816
11.2276659011841 0.975000023841858
11.2339200973511 0.976500034332275
11.2354764938354 0.977499961853027
11.2424745559692 0.980000019073486
11.2579555511475 0.981500029563904
11.2633638381958 0.983000040054321
11.264874458313 0.983500003814697
11.2676134109497 0.983999967575073
11.2766771316528 0.985000014305115
11.2772359848022 0.985499978065491
11.2805662155151 0.986500024795532
11.2806015014648 0.986999988555908
11.2970533370972 0.98799991607666
11.2970657348633 0.988499999046326
11.3019618988037 0.989500045776367
11.3118839263916 0.990000009536743
11.312066078186 0.990499973297119
11.3480463027954 0.992500066757202
11.3497724533081 0.993000030517578
11.362645149231 0.99399995803833
11.3736324310303 0.995500087738037
11.4114093780518 0.996500015258789
11.4682731628418 0.997499942779541
11.4793224334717 0.998000025749207
11.6704158782959 0.999500036239624
11.6933097839355 1
};
%\addlegendentry{ZF + perfect DPD}
% \addplot [semithick, green]
% table {%
% 12.9154090881348 0.000499963760375977
% 12.9990615844727 0.0010000467300415
% 13.5043802261353 0.00199997425079346
% 13.6065216064453 0.00300002098083496
% 13.6197576522827 0.00349998474121094
% 13.6966953277588 0.00450003147125244
% 13.7065353393555 0.00499999523162842
% 13.773455619812 0.0065000057220459
% 13.775839805603 0.00699996948242188
% 13.7860145568848 0.0075000524520874
% 13.8221502304077 0.00849997997283936
% 13.875415802002 0.0125000476837158
% 13.8832693099976 0.0140000581741333
% 13.8961524963379 0.0145000219345093
% 13.8990564346313 0.0149999856948853
% 13.8990678787231 0.0154999494552612
% 13.9110689163208 0.0160000324249268
% 13.9133758544922 0.0164999961853027
% 13.9260911941528 0.0175000429153442
% 13.9313507080078 0.0180000066757202
% 13.932056427002 0.0184999704360962
% 13.9674339294434 0.0195000171661377
% 13.971245765686 0.0199999809265137
% 13.9717817306519 0.0204999446868896
% 13.9747848510742 0.0214999914169312
% 13.9842462539673 0.0225000381469727
% 13.9847497940063 0.0234999656677246
% 13.9923477172852 0.0240000486373901
% 13.9930658340454 0.0245000123977661
% 14.0018739700317 0.0249999761581421
% 14.0041370391846 0.0260000228881836
% 14.0044279098511 0.0264999866485596
% 14.0098857879639 0.0269999504089355
% 14.0102939605713 0.0275000333786011
% 14.0203504562378 0.0290000438690186
% 14.0204420089722 0.0295000076293945
% 14.0293941497803 0.031000018119812
% 14.0345163345337 0.031999945640564
% 14.0488557815552 0.0325000286102295
% 14.0514459609985 0.0329999923706055
% 14.0673160552979 0.0334999561309814
% 14.0687475204468 0.034000039100647
% 14.0689458847046 0.0345000028610229
% 14.0821743011475 0.0349999666213989
% 14.0832071304321 0.0360000133514404
% 14.091157913208 0.0369999408721924
% 14.0912160873413 0.0375000238418579
% 14.0938682556152 0.0390000343322754
% 14.1094398498535 0.0394999980926514
% 14.1110496520996 0.0399999618530273
% 14.1210784912109 0.0405000448226929
% 14.1238574981689 0.0414999723434448
% 14.1264762878418 0.0425000190734863
% 14.1309356689453 0.0434999465942383
% 14.1316337585449 0.0440000295639038
% 14.1464033126831 0.0455000400543213
% 14.14772605896 0.0460000038146973
% 14.1478462219238 0.0464999675750732
% 14.1509265899658 0.0470000505447388
% 14.1515245437622 0.0475000143051147
% 14.1652488708496 0.0479999780654907
% 14.1662464141846 0.0485000610351562
% 14.1735649108887 0.0494999885559082
% 14.1736679077148 0.0499999523162842
% 14.1741828918457 0.0505000352859497
% 14.1759357452393 0.0514999628067017
% 14.176100730896 0.0520000457763672
% 14.1874408721924 0.0529999732971191
% 14.1885557174683 0.0535000562667847
% 14.1953468322754 0.0544999837875366
% 14.2011022567749 0.0555000305175781
% 14.20592212677 0.0559999942779541
% 14.2060022354126 0.0564999580383301
% 14.2084426879883 0.0570000410079956
% 14.2110643386841 0.0605000257492065
% 14.2202138900757 0.062000036239624
% 14.2225008010864 0.0625
% 14.2297677993774 0.0635000467300415
% 14.2304792404175 0.0640000104904175
% 14.2347831726074 0.0644999742507935
% 14.2354288101196 0.065000057220459
% 14.2404956817627 0.0664999485015869
% 14.240894317627 0.0670000314712524
% 14.2435083389282 0.0674999952316284
% 14.2439117431641 0.0679999589920044
% 14.2599401473999 0.0690000057220459
% 14.2644672393799 0.0700000524520874
% 14.2648706436157 0.0709999799728394
% 14.2692050933838 0.0715000629425049
% 14.2700080871582 0.0720000267028809
% 14.2717132568359 0.0724999904632568
% 14.2719240188599 0.0735000371932983
% 14.2771062850952 0.0744999647140503
% 14.2812080383301 0.0764999389648438
% 14.2816495895386 0.0770000219345093
% 14.2922124862671 0.0794999599456787
% 14.2962818145752 0.0800000429153442
% 14.2968263626099 0.0805000066757202
% 14.2983465194702 0.0809999704360962
% 14.3059139251709 0.0820000171661377
% 14.3062934875488 0.0824999809265137
% 14.309796333313 0.0829999446868896
% 14.3098030090332 0.0835000276565552
% 14.3115482330322 0.0839999914169312
% 14.3117074966431 0.0844999551773071
% 14.3151159286499 0.0855000019073486
% 14.3157958984375 0.0865000486373901
% 14.3176527023315 0.0874999761581421
% 14.3209190368652 0.0885000228881836
% 14.3279390335083 0.0889999866485596
% 14.3291864395142 0.0900000333786011
% 14.3361778259277 0.0904999971389771
% 14.3370513916016 0.0920000076293945
% 14.3409767150879 0.094499945640564
% 14.3410329818726 0.0950000286102295
% 14.3444290161133 0.0970000028610229
% 14.3491611480713 0.0980000495910645
% 14.3518352508545 0.0985000133514404
% 14.3522653579712 0.0994999408721924
% 14.357048034668 0.100000023841858
% 14.3580131530762 0.100499987602234
% 14.3633003234863 0.101999998092651
% 14.3639335632324 0.103000044822693
% 14.3685970306396 0.105000019073486
% 14.3727941513062 0.105499982833862
% 14.3728284835815 0.105999946594238
% 14.3764972686768 0.10699999332428
% 14.3766660690308 0.108000040054321
% 14.3788747787476 0.108999967575073
% 14.3831491470337 0.110000014305115
% 14.3836164474487 0.110499978065491
% 14.38782787323 0.111000061035156
% 14.3884229660034 0.111999988555908
% 14.3902740478516 0.112499952316284
% 14.3905048370361 0.113499999046326
% 14.3938674926758 0.114500045776367
% 14.3948888778687 0.115499973297119
% 14.3956565856934 0.115999937057495
% 14.3974361419678 0.116500020027161
% 14.3976650238037 0.118000030517578
% 14.4039525985718 0.119500041007996
% 14.4040679931641 0.120000004768372
% 14.4063587188721 0.121000051498413
% 14.4068031311035 0.121500015258789
% 14.4102115631104 0.121999979019165
% 14.4116048812866 0.123499989509583
% 14.4118480682373 0.123999953269958
% 14.4138517379761 0.124500036239624
% 14.4140872955322 0.125
% 14.4153394699097 0.126000046730042
% 14.418231010437 0.126500010490417
% 14.4187173843384 0.128000020980835
% 14.4192790985107 0.128499984741211
% 14.4206914901733 0.128999948501587
% 14.4208612442017 0.129999995231628
% 14.4242181777954 0.131999969482422
% 14.4258079528809 0.132499933242798
% 14.4260892868042 0.133000016212463
% 14.4312286376953 0.134500026702881
% 14.4359893798828 0.134999990463257
% 14.4362087249756 0.135499954223633
% 14.4427833557129 0.136000037193298
% 14.443076133728 0.136500000953674
% 14.4438991546631 0.13699996471405
% 14.4493112564087 0.138499975204468
% 14.4496164321899 0.138999938964844
% 14.4519910812378 0.139999985694885
% 14.452296257019 0.140499949455261
% 14.4565153121948 0.142500042915344
% 14.4567041397095 0.143499970436096
% 14.4590301513672 0.144500017166138
% 14.459246635437 0.144999980926514
% 14.4650182723999 0.148000001907349
% 14.4660558700562 0.149500012397766
% 14.4690208435059 0.149999976158142
% 14.4692125320435 0.150500059127808
% 14.4752731323242 0.152999997138977
% 14.4759321212769 0.153499960899353
% 14.4792957305908 0.154500007629395
% 14.482045173645 0.156000018119812
% 14.4840068817139 0.158499956130981
% 14.4841690063477 0.159000039100647
% 14.4874839782715 0.160500049591064
% 14.4903268814087 0.161999940872192
% 14.4939184188843 0.162999987602234
% 14.4951820373535 0.16349995136261
% 14.4952096939087 0.164000034332275
% 14.496750831604 0.164999961853027
% 14.5004577636719 0.166000008583069
% 14.5007362365723 0.166499972343445
% 14.5015478134155 0.16700005531311
% 14.5061702728271 0.167999982833862
% 14.5062341690063 0.168499946594238
% 14.5074920654297 0.16949999332428
% 14.5075206756592 0.169999957084656
% 14.5098724365234 0.171000003814697
% 14.5114278793335 0.173500061035156
% 14.5115203857422 0.174000024795532
% 14.5129890441895 0.174499988555908
% 14.5185060501099 0.174999952316284
% 14.5206661224365 0.176499962806702
% 14.5238313674927 0.177000045776367
% 14.5244779586792 0.177999973297119
% 14.5252847671509 0.178499937057495
% 14.5275201797485 0.179000020027161
% 14.5292873382568 0.180999994277954
% 14.5306253433228 0.18149995803833
% 14.5307674407959 0.182000041007996
% 14.5326547622681 0.182500004768372
% 14.5329389572144 0.182999968528748
% 14.534496307373 0.183500051498413
% 14.5347423553467 0.184000015258789
% 14.5427942276001 0.185999989509583
% 14.5432767868042 0.186499953269958
% 14.544864654541 0.1875
% 14.5450801849365 0.187999963760376
% 14.5481100082397 0.188500046730042
% 14.5483322143555 0.189000010490417
% 14.5497045516968 0.190000057220459
% 14.5502099990845 0.190999984741211
% 14.552134513855 0.191499948501587
% 14.5528860092163 0.192499995231628
% 14.5541973114014 0.192999958992004
% 14.5548448562622 0.194000005722046
% 14.5556211471558 0.194999933242798
% 14.5591115951538 0.197499990463257
% 14.560248374939 0.198500037193298
% 14.5658664703369 0.19949996471405
% 14.5673141479492 0.200000047683716
% 14.5675563812256 0.201499938964844
% 14.5682907104492 0.202000021934509
% 14.5697240829468 0.202499985694885
% 14.5698299407959 0.202999949455261
% 14.571816444397 0.203500032424927
% 14.5722579956055 0.204499959945679
% 14.5728883743286 0.20550000667572
% 14.5760612487793 0.205999970436096
% 14.5775308609009 0.207499980926514
% 14.5866050720215 0.210500001907349
% 14.5866556167603 0.210999965667725
% 14.5875816345215 0.212000012397766
% 14.5879669189453 0.21399998664856
% 14.5888290405273 0.214499950408936
% 14.5924959182739 0.215499997138977
% 14.5926637649536 0.215999960899353
% 14.5938148498535 0.217000007629395
% 14.5970001220703 0.217999935150146
% 14.5975360870361 0.218500018119812
% 14.5987758636475 0.218999981880188
% 14.5988712310791 0.220000028610229
% 14.6012945175171 0.221500039100647
% 14.6050729751587 0.222000002861023
% 14.605616569519 0.222499966621399
% 14.6093559265137 0.223000049591064
% 14.6097173690796 0.22350001335144
% 14.6118803024292 0.225000023841858
% 14.6123418807983 0.225499987602234
% 14.6134452819824 0.22599995136261
% 14.6136617660522 0.226999998092651
% 14.6156015396118 0.228000044822693
% 14.6173858642578 0.228500008583069
% 14.6175622940063 0.228999972343445
% 14.6205787658691 0.230000019073486
% 14.6246271133423 0.232499957084656
% 14.6261806488037 0.233000040054321
% 14.630090713501 0.233999967575073
% 14.6306867599487 0.235000014305115
% 14.6308517456055 0.235499978065491
% 14.6329050064087 0.236999988555908
% 14.6330490112305 0.237499952316284
% 14.6352300643921 0.238499999046326
% 14.6377449035645 0.239500045776367
% 14.643009185791 0.240999937057495
% 14.6430883407593 0.241500020027161
% 14.6441440582275 0.242500066757202
% 14.6444272994995 0.243000030517578
% 14.6466760635376 0.243499994277954
% 14.6546993255615 0.244500041007996
% 14.6556119918823 0.246999979019165
% 14.659010887146 0.248000025749207
% 14.6597032546997 0.248999953269958
% 14.6607217788696 0.249500036239624
% 14.6609678268433 0.250499963760376
% 14.662670135498 0.251500010490417
% 14.6635780334473 0.252500057220459
% 14.6640682220459 0.254500031471252
% 14.6658554077148 0.255499958992004
% 14.6665811538696 0.256500005722046
% 14.669602394104 0.257499933242798
% 14.6707735061646 0.259000062942505
% 14.6738834381104 0.260499954223633
% 14.6792621612549 0.261500000953674
% 14.6807699203491 0.26199996471405
% 14.6808071136475 0.262500047683716
% 14.6830244064331 0.263499975204468
% 14.6844453811646 0.264999985694885
% 14.6851091384888 0.266499996185303
% 14.6854839324951 0.266999959945679
% 14.6863622665405 0.267500042915344
% 14.6863965988159 0.26800000667572
% 14.6895246505737 0.268499970436096
% 14.6897468566895 0.269000053405762
% 14.6916742324829 0.27049994468689
% 14.6923761367798 0.271499991416931
% 14.6956510543823 0.272000074386597
% 14.6965265274048 0.273499965667725
% 14.6981916427612 0.274500012397766
% 14.7016010284424 0.276000022888184
% 14.7019214630127 0.277500033378601
% 14.7036247253418 0.278499960899353
% 14.7041597366333 0.279500007629395
% 14.7090911865234 0.281499981880188
% 14.7101020812988 0.282999992370605
% 14.7122049331665 0.284500002861023
% 14.7128210067749 0.285500049591064
% 14.7156076431274 0.28600001335144
% 14.715630531311 0.286499977111816
% 14.7167186737061 0.286999940872192
% 14.7171230316162 0.287999987602234
% 14.7177572250366 0.288500070571899
% 14.719033241272 0.289000034332275
% 14.7191381454468 0.289499998092651
% 14.7201671600342 0.289999961853027
% 14.7205142974854 0.291499972343445
% 14.721866607666 0.29200005531311
% 14.7223567962646 0.292999982833862
% 14.7233963012695 0.293499946594238
% 14.7234029769897 0.294000029563904
% 14.7242107391357 0.294999957084656
% 14.7243900299072 0.295500040054321
% 14.7279233932495 0.297500014305115
% 14.7312498092651 0.297999978065491
% 14.7317504882812 0.299499988555908
% 14.7382307052612 0.302000045776367
% 14.7383375167847 0.302500009536743
% 14.739616394043 0.303499937057495
% 14.7469062805176 0.305000066757202
% 14.7477254867554 0.305999994277954
% 14.7491703033447 0.307000041007996
% 14.7523155212402 0.308500051498413
% 14.7523202896118 0.309000015258789
% 14.7550554275513 0.310999989509583
% 14.7571268081665 0.312000036239624
% 14.7593555450439 0.314499974250793
% 14.7617483139038 0.315000057220459
% 14.7624483108521 0.315999984741211
% 14.7632732391357 0.317999958992004
% 14.7661199569702 0.319000005722046
% 14.7663822174072 0.319499969482422
% 14.7708377838135 0.320999979972839
% 14.7714681625366 0.321500062942505
% 14.7734394073486 0.322499990463257
% 14.7746486663818 0.323500037193298
% 14.7749481201172 0.325500011444092
% 14.7762088775635 0.326499938964844
% 14.7796030044556 0.327000021934509
% 14.7801752090454 0.328500032424927
% 14.7818441390991 0.328999996185303
% 14.7819604873657 0.329499959945679
% 14.7838048934937 0.330000042915344
% 14.7841892242432 0.332000017166138
% 14.7856302261353 0.33299994468689
% 14.7868347167969 0.335000038146973
% 14.7881898880005 0.335500001907349
% 14.788426399231 0.335999965667725
% 14.7900009155273 0.337000012397766
% 14.7900667190552 0.338000059127808
% 14.7918014526367 0.339499950408936
% 14.793249130249 0.340000033378601
% 14.7933855056763 0.340499997138977
% 14.7955436706543 0.342000007629395
% 14.7962017059326 0.343500018119812
% 14.798713684082 0.345000028610229
% 14.8003807067871 0.347499966621399
% 14.8030996322632 0.34850001335144
% 14.8032417297363 0.349499940872192
% 14.804801940918 0.350499987602234
% 14.80491065979 0.351000070571899
% 14.8058052062988 0.351500034332275
% 14.805890083313 0.351999998092651
% 14.8090591430664 0.353999972343445
% 14.8094520568848 0.35450005531311
% 14.8119115829468 0.355999946594238
% 14.8145093917847 0.358500003814697
% 14.8152904510498 0.360000014305115
% 14.8170557022095 0.361000061035156
% 14.8195819854736 0.362499952316284
% 14.8198280334473 0.363999962806702
% 14.8234453201294 0.364500045776367
% 14.8235492706299 0.365499973297119
% 14.8284072875977 0.365999937057495
% 14.8284559249878 0.366500020027161
% 14.8300924301147 0.368000030517578
% 14.8308553695679 0.36899995803833
% 14.831732749939 0.370000004768372
% 14.8318920135498 0.371000051498413
% 14.8322067260742 0.371500015258789
% 14.8342151641846 0.372499942779541
% 14.8343811035156 0.373000025749207
% 14.8373947143555 0.374000072479248
% 14.8375282287598 0.375
% 14.8392992019653 0.376500010490417
% 14.8398294448853 0.376999974250793
% 14.8413209915161 0.377500057220459
% 14.8413400650024 0.378499984741211
% 14.8421030044556 0.379500031471252
% 14.842191696167 0.379999995231628
% 14.8445348739624 0.380499958992004
% 14.84459400177 0.38100004196167
% 14.8477191925049 0.381999969482422
% 14.8532228469849 0.384000062942505
% 14.8538179397583 0.384999990463257
% 14.8538465499878 0.385499954223633
% 14.8558721542358 0.386500000953674
% 14.8560047149658 0.38699996471405
% 14.8578329086304 0.388000011444092
% 14.8582811355591 0.388999938964844
% 14.8600425720215 0.389999985694885
% 14.8613777160645 0.391000032424927
% 14.8643808364868 0.393499970436096
% 14.8679676055908 0.394999980926514
% 14.8690032958984 0.39549994468689
% 14.8695163726807 0.397000074386597
% 14.8713274002075 0.398999929428101
% 14.8716735839844 0.399500012397766
% 14.8761463165283 0.400500059127808
% 14.8780727386475 0.402500033378601
% 14.8781070709229 0.402999997138977
% 14.8793363571167 0.404000043869019
% 14.8795871734619 0.404999971389771
% 14.8813819885254 0.406000018119812
% 14.8821926116943 0.407000064849854
% 14.884446144104 0.410500049591064
% 14.8874578475952 0.411499977111816
% 14.888484954834 0.412500023841858
% 14.8887023925781 0.412999987602234
% 14.8900871276855 0.414000034332275
% 14.890962600708 0.415499925613403
% 14.8921012878418 0.416000008583069
% 14.8923959732056 0.417500019073486
% 14.8994436264038 0.421000003814697
% 14.8999996185303 0.421999931335449
% 14.9002370834351 0.422500014305115
% 14.9032764434814 0.423500061035156
% 14.9040470123291 0.424499988555908
% 14.9042892456055 0.424999952316284
% 14.9052181243896 0.425999999046326
% 14.9084606170654 0.427000045776367
% 14.9085054397583 0.427500009536743
% 14.9101448059082 0.427999973297119
% 14.9101648330688 0.428499937057495
% 14.9114189147949 0.430000066757202
% 14.9134521484375 0.430500030517578
% 14.9135065078735 0.430999994277954
% 14.9184064865112 0.434999942779541
% 14.9186344146729 0.436500072479248
% 14.9224796295166 0.437000036239624
% 14.9229545593262 0.4375
% 14.9264659881592 0.439499974250793
% 14.9276361465454 0.442000031471252
% 14.930962562561 0.44350004196167
% 14.9309720993042 0.444000005722046
% 14.932014465332 0.445500016212463
% 14.9334211349487 0.447499990463257
% 14.9348697662354 0.447999954223633
% 14.9353322982788 0.449000000953674
% 14.9398555755615 0.450999975204468
% 14.9399719238281 0.452000021934509
% 14.9416189193726 0.453000068664551
% 14.9421348571777 0.453999996185303
% 14.9442882537842 0.455000042915344
% 14.9476652145386 0.457499980926514
% 14.9498891830444 0.462499976158142
% 14.9512214660645 0.463000059127808
% 14.9513072967529 0.463500022888184
% 14.9590187072754 0.467499971389771
% 14.959415435791 0.468500018119812
% 14.961311340332 0.469500064849854
% 14.9641981124878 0.470999956130981
% 14.965968132019 0.472000002861023
% 14.9688262939453 0.474499940872192
% 14.9695301055908 0.476500034332275
% 14.9745225906372 0.477499961853027
% 14.9753170013428 0.478500008583069
% 14.9755630493164 0.47950005531311
% 14.976770401001 0.480000019073486
% 14.9772548675537 0.480999946594238
% 14.9812345504761 0.48199999332428
% 14.9836387634277 0.484499931335449
% 14.9899320602417 0.488499999046326
% 14.9922828674316 0.490999937057495
% 14.9925479888916 0.491999983787537
% 14.9928436279297 0.492500066757202
% 14.9948816299438 0.493000030517578
% 14.9951601028442 0.49399995803833
% 14.9964942932129 0.494500041007996
% 14.9964942932129 0.495000004768372
% 14.9969711303711 0.495499968528748
% 14.9984292984009 0.496000051498413
% 14.998514175415 0.496500015258789
% 14.9998569488525 0.497499942779541
% 15.000075340271 0.498000025749207
% 15.0011711120605 0.499000072479248
% 15.001485824585 0.499500036239624
% 15.0033550262451 0.5
% 15.0037813186646 0.500999927520752
% 15.0047445297241 0.501500010490417
% 15.0049295425415 0.502500057220459
% 15.0081577301025 0.504999995231628
% 15.0089797973633 0.506500005722046
% 15.0130271911621 0.509500026702881
% 15.0134115219116 0.511500000953674
% 15.01487159729 0.51200008392334
% 15.0149021148682 0.512500047683716
% 15.0165233612061 0.513000011444092
% 15.0165948867798 0.513499975204468
% 15.0185918807983 0.514500021934509
% 15.0200281143188 0.515500068664551
% 15.0205850601196 0.516000032424927
% 15.0228233337402 0.516499996185303
% 15.0229654312134 0.516999959945679
% 15.0240354537964 0.517499923706055
% 15.0247592926025 0.519500017166138
% 15.0250625610352 0.519999980926514
% 15.0289754867554 0.521499991416931
% 15.0295066833496 0.522000074386597
% 15.0319986343384 0.522500038146973
% 15.0320310592651 0.523000001907349
% 15.0329818725586 0.523999929428101
% 15.0339803695679 0.524999976158142
% 15.0391035079956 0.531000018119812
% 15.0403461456299 0.532000064849854
% 15.0405626296997 0.532500028610229
% 15.0447731018066 0.533499956130981
% 15.0452175140381 0.533999919891357
% 15.0474853515625 0.535000085830688
% 15.0507946014404 0.53600001335144
% 15.0517654418945 0.536999940872192
% 15.0547189712524 0.540499925613403
% 15.0591764450073 0.542500019073486
% 15.059458732605 0.542999982833862
% 15.0625123977661 0.543499946594238
% 15.0629100799561 0.545000076293945
% 15.063289642334 0.546000003814697
% 15.0665445327759 0.548500061035156
% 15.066746711731 0.549499988555908
% 15.0698366165161 0.551500082015991
% 15.0702333450317 0.552500009536743
% 15.0713176727295 0.553499937057495
% 15.0735673904419 0.554499983787537
% 15.0747442245483 0.555500030517578
% 15.0751342773438 0.555999994277954
% 15.0800409317017 0.558000087738037
% 15.0821714401245 0.560500025749207
% 15.084659576416 0.5625
% 15.0851316452026 0.564499974250793
% 15.0870027542114 0.565999984741211
% 15.0893964767456 0.566999912261963
% 15.0917310714722 0.56850004196167
% 15.0920276641846 0.569499969482422
% 15.0936460494995 0.571500062942505
% 15.0938930511475 0.572499990463257
% 15.0951499938965 0.572999954223633
% 15.0951919555664 0.573499917984009
% 15.0975112915039 0.574000000953674
% 15.0990686416626 0.575500011444092
% 15.1001873016357 0.575999975204468
% 15.1002950668335 0.576499938964844
% 15.101957321167 0.577000021934509
% 15.102198600769 0.578500032424927
% 15.1029796600342 0.579499959945679
% 15.1031217575073 0.579999923706055
% 15.10387134552 0.580999970436096
% 15.1041927337646 0.582000017166138
% 15.1056594848633 0.582499980926514
% 15.1064805984497 0.583500027656555
% 15.1070356369019 0.583999991416931
% 15.1096296310425 0.584500074386597
% 15.109637260437 0.585000038146973
% 15.1117124557495 0.587499976158142
% 15.1121349334717 0.588000059127808
% 15.1144742965698 0.589499950408936
% 15.1147508621216 0.590499997138977
% 15.1163320541382 0.591000080108643
% 15.1166038513184 0.592000007629395
% 15.1179056167603 0.592999935150146
% 15.1184682846069 0.594500064849854
% 15.1225700378418 0.596499919891357
% 15.1227407455444 0.597500085830688
% 15.1232538223267 0.598000049591064
% 15.1246290206909 0.598999977111816
% 15.1247892379761 0.599499940872192
% 15.1259346008301 0.600000023841858
% 15.1259965896606 0.600499987602234
% 15.127537727356 0.601000070571899
% 15.1276617050171 0.601999998092651
% 15.1283178329468 0.602999925613403
% 15.1288022994995 0.603999972343445
% 15.129189491272 0.605000019073486
% 15.1309480667114 0.605999946594238
% 15.1330232620239 0.608500003814697
% 15.135368347168 0.609499931335449
% 15.1359577178955 0.611500024795532
% 15.1366586685181 0.613499999046326
% 15.1370716094971 0.614000082015991
% 15.1383428573608 0.615000009536743
% 15.1393547058105 0.616500020027161
% 15.1412286758423 0.618000030517578
% 15.1414451599121 0.618499994277954
% 15.1442918777466 0.61899995803833
% 15.1443958282471 0.619499921798706
% 15.1465120315552 0.620500087738037
% 15.1511125564575 0.624500036239624
% 15.1531629562378 0.625499963760376
% 15.1533460617065 0.625999927520752
% 15.1563997268677 0.628000020980835
% 15.1581811904907 0.628499984741211
% 15.1583232879639 0.628999948501587
% 15.1591205596924 0.629499912261963
% 15.1620492935181 0.630500078201294
% 15.1624479293823 0.63100004196167
% 15.1657295227051 0.631999969482422
% 15.1660194396973 0.633499979972839
% 15.1674356460571 0.635499954223633
% 15.1690492630005 0.635999917984009
% 15.1695947647095 0.637500047683716
% 15.1696176528931 0.638000011444092
% 15.1719818115234 0.638999938964844
% 15.1725578308105 0.639999985694885
% 15.1728610992432 0.641000032424927
% 15.1758279800415 0.642499923706055
% 15.1772060394287 0.64549994468689
% 15.1773719787598 0.646499991416931
% 15.1796865463257 0.647500038146973
% 15.1813793182373 0.648499965667725
% 15.1814727783203 0.648999929428101
% 15.183723449707 0.649999976158142
% 15.1885862350464 0.656499981880188
% 15.1890563964844 0.657000064849854
% 15.19065284729 0.657999992370605
% 15.1925897598267 0.660000085830688
% 15.1929111480713 0.660500049591064
% 15.1956377029419 0.661499977111816
% 15.1957445144653 0.661999940872192
% 15.1969938278198 0.662999987602234
% 15.1986484527588 0.665499925613403
% 15.198805809021 0.666000008583069
% 15.2012157440186 0.667999982833862
% 15.2020969390869 0.670000076293945
% 15.202356338501 0.671000003814697
% 15.2033081054688 0.671499967575073
% 15.2067747116089 0.672500014305115
% 15.2070741653442 0.672999978065491
% 15.2086839675903 0.674000024795532
% 15.209189414978 0.674999952316284
% 15.2109031677246 0.67549991607666
% 15.2110509872437 0.675999999046326
% 15.2121887207031 0.676500082015991
% 15.2123174667358 0.677000045776367
% 15.2138891220093 0.677999973297119
% 15.2147665023804 0.678499937057495
% 15.2222452163696 0.680500030517578
% 15.2244119644165 0.68149995803833
% 15.2246017456055 0.681999921798706
% 15.2318592071533 0.684499979019165
% 15.2330589294434 0.685500025749207
% 15.2347135543823 0.688499927520752
% 15.235390663147 0.689499974250793
% 15.2360734939575 0.690999984741211
% 15.2379379272461 0.691499948501587
% 15.2381153106689 0.691999912261963
% 15.2397203445435 0.693000078201294
% 15.2398118972778 0.69350004196167
% 15.2410821914673 0.694000005722046
% 15.2412528991699 0.694499969482422
% 15.2425994873047 0.694999933242798
% 15.246955871582 0.695500016212463
% 15.2471790313721 0.696500062942505
% 15.2478427886963 0.697000026702881
% 15.250678062439 0.697499990463257
% 15.2509689331055 0.697999954223633
% 15.2544097900391 0.700000047683716
% 15.2561740875244 0.700500011444092
% 15.2565240859985 0.700999975204468
% 15.2582712173462 0.701499938964844
% 15.2589178085327 0.703000068664551
% 15.2608308792114 0.703500032424927
% 15.2609424591064 0.703999996185303
% 15.2624187469482 0.70550000667572
% 15.2624673843384 0.705999970436096
% 15.2639751434326 0.707000017166138
% 15.2641096115112 0.707499980926514
% 15.2661085128784 0.708500027656555
% 15.2665071487427 0.709500074386597
% 15.2669115066528 0.710000038146973
% 15.2733488082886 0.712000012397766
% 15.2739839553833 0.713500022888184
% 15.2762908935547 0.714499950408936
% 15.2786521911621 0.716500043869019
% 15.2786569595337 0.717000007629395
% 15.2793092727661 0.717499971389771
% 15.2814569473267 0.717999935150146
% 15.2815408706665 0.718500018119812
% 15.2838525772095 0.720499992370605
% 15.2849254608154 0.721499919891357
% 15.2872142791748 0.722500085830688
% 15.2872247695923 0.723000049591064
% 15.2883682250977 0.723999977111816
% 15.288857460022 0.725000023841858
% 15.2906885147095 0.726000070571899
% 15.2937412261963 0.726999998092651
% 15.2940902709961 0.728500008583069
% 15.2948236465454 0.72950005531311
% 15.2971467971802 0.732500076293945
% 15.2978162765503 0.733999967575073
% 15.3021869659424 0.736500024795532
% 15.3030452728271 0.738499999046326
% 15.3122091293335 0.743499994277954
% 15.3137903213501 0.745000004768372
% 15.3154668807983 0.746000051498413
% 15.315899848938 0.746500015258789
% 15.3201246261597 0.746999979019165
% 15.3231315612793 0.749500036239624
% 15.3233480453491 0.750499963760376
% 15.3245000839233 0.750999927520752
% 15.3316307067871 0.752500057220459
% 15.3335094451904 0.753000020980835
% 15.3353576660156 0.754999995231628
% 15.3367738723755 0.755500078201294
% 15.3368616104126 0.75600004196167
% 15.3394136428833 0.756999969482422
% 15.3453435897827 0.760499954223633
% 15.3454141616821 0.760999917984009
% 15.3459119796753 0.761500000953674
% 15.3486166000366 0.762500047683716
% 15.3515310287476 0.763000011444092
% 15.3521604537964 0.763499975204468
% 15.3534317016602 0.763999938964844
% 15.3535223007202 0.764500021934509
% 15.3552045822144 0.766000032424927
% 15.3567981719971 0.766499996185303
% 15.3572769165039 0.768499970436096
% 15.3578062057495 0.769000053405762
% 15.3609409332275 0.769999980926514
% 15.3665142059326 0.773000001907349
% 15.367880821228 0.773999929428101
% 15.3681182861328 0.774500012397766
% 15.3690195083618 0.774999976158142
% 15.3695383071899 0.77649998664856
% 15.3699970245361 0.777499914169312
% 15.3721742630005 0.778500080108643
% 15.372486114502 0.779500007629395
% 15.3736810684204 0.780499935150146
% 15.3751859664917 0.781000018119812
% 15.3759050369263 0.782000064849854
% 15.3792772293091 0.782999992370605
% 15.3793125152588 0.783499956130981
% 15.3797826766968 0.783999919891357
% 15.3850708007812 0.786499977111816
% 15.3866167068481 0.788500070571899
% 15.3895092010498 0.789499998092651
% 15.3904180526733 0.790499925613403
% 15.394154548645 0.791499972343445
% 15.3950424194336 0.792999982833862
% 15.3951406478882 0.793499946594238
% 15.3964290618896 0.79449999332428
% 15.4027767181396 0.795500040054321
% 15.4033555984497 0.796000003814697
% 15.4075222015381 0.797500014305115
% 15.4112920761108 0.797999978065491
% 15.4116191864014 0.798500061035156
% 15.4163084030151 0.799999952316284
% 15.4174842834473 0.802000045776367
% 15.423641204834 0.804000020027161
% 15.4282884597778 0.805999994277954
% 15.4283399581909 0.80649995803833
% 15.4292011260986 0.806999921798706
% 15.4292554855347 0.807500004768372
% 15.4319896697998 0.808500051498413
% 15.4320783615112 0.809000015258789
% 15.4328527450562 0.809499979019165
% 15.4358100891113 0.810500025749207
% 15.4378089904785 0.812000036239624
% 15.4378099441528 0.8125
% 15.4384746551514 0.813499927520752
% 15.4387187957764 0.814000010490417
% 15.4438276290894 0.814499974250793
% 15.4451026916504 0.815500020980835
% 15.4451904296875 0.815999984741211
% 15.4493093490601 0.817499995231628
% 15.4497709274292 0.818000078201294
% 15.451587677002 0.81850004196167
% 15.4516696929932 0.819000005722046
% 15.4600076675415 0.820999979972839
% 15.4625015258789 0.822999954223633
% 15.4672527313232 0.825999975204468
% 15.469199180603 0.826499938964844
% 15.4692487716675 0.827000021934509
% 15.469747543335 0.827499985694885
% 15.4800224304199 0.828999996185303
% 15.4827718734741 0.829499959945679
% 15.4828767776489 0.829999923706055
% 15.4847602844238 0.83050000667572
% 15.4852361679077 0.832000017166138
% 15.4880800247192 0.83299994468689
% 15.4884977340698 0.833500027656555
% 15.4925165176392 0.833999991416931
% 15.492901802063 0.834500074386597
% 15.4944505691528 0.835000038146973
% 15.497612953186 0.835500001907349
% 15.4979219436646 0.835999965667725
% 15.5004072189331 0.837499976158142
% 15.5087442398071 0.838500022888184
% 15.5110864639282 0.839499950408936
% 15.5119562149048 0.839999914169312
% 15.5144071578979 0.840499997138977
% 15.5146131515503 0.841500043869019
% 15.5166254043579 0.842000007629395
% 15.5166912078857 0.842499971389771
% 15.5208730697632 0.842999935150146
% 15.5210571289062 0.843500018119812
% 15.528712272644 0.846499919891357
% 15.5355682373047 0.847500085830688
% 15.5364742279053 0.84850001335144
% 15.5373563766479 0.850000023841858
% 15.5393714904785 0.851000070571899
% 15.5421209335327 0.851500034332275
% 15.5422697067261 0.851999998092651
% 15.5477714538574 0.852999925613403
% 15.5494251251221 0.853999972343445
% 15.5500087738037 0.85450005531311
% 15.5541706085205 0.855499982833862
% 15.5554332733154 0.855999946594238
% 15.5613031387329 0.856500029563904
% 15.5615816116333 0.85699999332428
% 15.5629749298096 0.857500076293945
% 15.563006401062 0.858000040054321
% 15.5652227401733 0.858999967575073
% 15.5694484710693 0.859499931335449
% 15.5711469650269 0.860499978065491
% 15.5732326507568 0.861500024795532
% 15.5747270584106 0.864000082015991
% 15.5762434005737 0.865000009536743
% 15.5806770324707 0.865499973297119
% 15.5823602676392 0.866999983787537
% 15.5907192230225 0.868499994277954
% 15.5908803939819 0.86899995803833
% 15.6001844406128 0.871999979019165
% 15.6055583953857 0.876500010490417
% 15.6086292266846 0.877500057220459
% 15.6092948913574 0.878499984741211
% 15.6101541519165 0.878999948501587
% 15.6119298934937 0.879499912261963
% 15.6123218536377 0.880500078201294
% 15.616322517395 0.881500005722046
% 15.6196603775024 0.883000016212463
% 15.6198215484619 0.883499979972839
% 15.6239919662476 0.885499954223633
% 15.6242980957031 0.885999917984009
% 15.6292629241943 0.886500000953674
% 15.6293754577637 0.88700008392334
% 15.6322059631348 0.888000011444092
% 15.6329469680786 0.888499975204468
% 15.6380796432495 0.888999938964844
% 15.640398979187 0.889999985694885
% 15.6454877853394 0.891499996185303
% 15.647931098938 0.892499923706055
% 15.6485204696655 0.893499970436096
% 15.656418800354 0.894000053405762
% 15.656831741333 0.894500017166138
% 15.6582546234131 0.894999980926514
% 15.6623687744141 0.896000027656555
% 15.6632051467896 0.896499991416931
% 15.6663427352905 0.897500038146973
% 15.6688737869263 0.898499965667725
% 15.6735458374023 0.899500012397766
% 15.67502784729 0.899999976158142
% 15.6795845031738 0.901000022888184
% 15.6801385879517 0.901999950408936
% 15.6805229187012 0.903500080108643
% 15.6923923492432 0.905499935150146
% 15.6924095153809 0.906000018119812
% 15.6953620910645 0.907000064849854
% 15.6961431503296 0.907500028610229
% 15.6961526870728 0.907999992370605
% 15.6974697113037 0.908999919891357
% 15.7094955444336 0.909500002861023
% 15.7165794372559 0.911499977111816
% 15.716724395752 0.911999940872192
% 15.7191514968872 0.912500023841858
% 15.7200393676758 0.913500070571899
% 15.7213249206543 0.914499998092651
% 15.721471786499 0.914999961853027
% 15.7233171463013 0.916000008583069
% 15.7242822647095 0.916499972343445
% 15.7286396026611 0.91700005531311
% 15.7289485931396 0.917999982833862
% 15.7322883605957 0.918499946594238
% 15.733006477356 0.91949999332428
% 15.7331504821777 0.920000076293945
% 15.7382755279541 0.921999931335449
% 15.7442474365234 0.923500061035156
% 15.7444219589233 0.924000024795532
% 15.7547006607056 0.925999999046326
% 15.7550220489502 0.926500082015991
% 15.7601346969604 0.927000045776367
% 15.7602977752686 0.927500009536743
% 15.7613162994385 0.927999973297119
% 15.7681474685669 0.928499937057495
% 15.7693490982056 0.929000020027161
% 15.7694578170776 0.929499983787537
% 15.7761144638062 0.930000066757202
% 15.7761306762695 0.930500030517578
% 15.7771644592285 0.93149995803833
% 15.7843971252441 0.931999921798706
% 15.7871322631836 0.933000087738037
% 15.793550491333 0.933500051498413
% 15.7940311431885 0.934000015258789
% 15.7973546981812 0.934499979019165
% 15.8045377731323 0.934999942779541
% 15.8083372116089 0.937000036239624
% 15.8187551498413 0.937999963760376
% 15.8190050125122 0.938499927520752
% 15.8215684890747 0.939000010490417
% 15.8215684890747 0.939499974250793
% 15.8291072845459 0.940999984741211
% 15.8340826034546 0.943000078201294
% 15.8342809677124 0.94350004196167
% 15.8573942184448 0.945500016212463
% 15.8618335723877 0.945999979972839
% 15.8622827529907 0.946500062942505
% 15.8716402053833 0.947499990463257
% 15.8800582885742 0.949000000953674
% 15.8801097869873 0.94950008392334
% 15.8850517272949 0.950500011444092
% 15.8858556747437 0.950999975204468
% 15.89466381073 0.951499938964844
% 15.895824432373 0.952000021934509
% 15.8958692550659 0.952499985694885
% 15.898099899292 0.953500032424927
% 15.8982028961182 0.953999996185303
% 15.9042367935181 0.954999923706055
% 15.9055242538452 0.95550000667572
% 15.9109210968018 0.955999970436096
% 15.9119005203247 0.957000017166138
% 15.9121379852295 0.957499980926514
% 15.9139766693115 0.958999991416931
% 15.9166650772095 0.959500074386597
% 15.916748046875 0.960000038146973
% 15.9401454925537 0.960999965667725
% 15.953161239624 0.962000012397766
% 15.9539833068848 0.963000059127808
% 15.9648132324219 0.96399998664856
% 15.9680376052856 0.964499950408936
% 15.9793663024902 0.965499997138977
% 15.9797792434692 0.966000080108643
% 15.9823274612427 0.967000007629395
% 15.990122795105 0.968500018119812
% 15.9904279708862 0.968999981880188
% 16.0008583068848 0.970499992370605
% 16.0022964477539 0.970999956130981
% 16.0197334289551 0.972000002861023
% 16.022647857666 0.973000049591064
% 16.0281944274902 0.97350001335144
% 16.0283355712891 0.973999977111816
% 16.0434188842773 0.974499940872192
% 16.0446872711182 0.975000023841858
% 16.0483703613281 0.975499987602234
% 16.0623092651367 0.976500034332275
% 16.0806159973145 0.978999972343445
% 16.0807304382324 0.97950005531311
% 16.083984375 0.980000019073486
% 16.0985660552979 0.980999946594238
% 16.1283130645752 0.981500029563904
% 16.1330013275146 0.98199999332428
% 16.1334266662598 0.982500076293945
% 16.1389598846436 0.983500003814697
% 16.1405849456787 0.983999967575073
% 16.1616172790527 0.985499978065491
% 16.1715545654297 0.986000061035156
% 16.17165184021 0.986500024795532
% 16.1736354827881 0.986999988555908
% 16.2231159210205 0.98799991607666
% 16.2500076293945 0.990000009536743
% 16.3078193664551 0.990999937057495
% 16.4274845123291 0.99399995803833
% 16.4297218322754 0.994499921798706
% 16.5742645263672 0.996000051498413
% 16.6016178131104 0.996999979019165
% 16.6140842437744 0.997499942779541
% 16.6377201080322 0.998000025749207
% 16.7935104370117 0.999500036239624
% 17.2439632415771 1
% };
%\addlegendentry{NN + perfect DPD}
\addplot [semithick, blue, dashed]
table {%
2.85253930091858 0.000499963760375977
3.31356739997864 0.0010000467300415
3.32075166702271 0.00150001049041748
3.44827604293823 0.00300002098083496
3.56099438667297 0.00349998474121094
3.58835983276367 0.00450003147125244
3.87868881225586 0.0065000057220459
3.9238133430481 0.00800001621246338
3.92577695846558 0.00849997997283936
3.9310040473938 0.00899994373321533
3.94051098823547 0.00950002670288086
3.94237995147705 0.00999999046325684
3.95795464515686 0.0104999542236328
4.01038885116577 0.0115000009536743
4.01174116134644 0.0119999647140503
4.03824472427368 0.0134999752044678
4.03937768936157 0.0140000581741333
4.09813213348389 0.0164999961853027
4.09922218322754 0.0169999599456787
4.16290712356567 0.0180000066757202
4.18233871459961 0.0184999704360962
4.18347787857056 0.0190000534057617
4.19309902191162 0.0199999809265137
4.21139764785767 0.0214999914169312
4.26423025131226 0.0225000381469727
4.27798652648926 0.0234999656677246
4.2868185043335 0.0249999761581421
4.32908916473389 0.028499960899353
4.36826467514038 0.0299999713897705
4.36829423904419 0.030500054359436
4.38674449920654 0.031000018119812
4.38736200332642 0.031499981880188
4.39222764968872 0.031999945640564
4.40579414367676 0.0325000286102295
4.40795612335205 0.0329999923706055
4.43479633331299 0.0345000028610229
4.43528938293457 0.0349999666213989
4.43947839736938 0.0355000495910645
4.44012880325317 0.0360000133514404
4.44754457473755 0.0364999771118164
4.44924163818359 0.0369999408721924
4.45659732818604 0.0379999876022339
4.4848837852478 0.0390000343322754
4.48723697662354 0.0394999980926514
4.49771213531494 0.0410000085830688
4.50051593780518 0.0414999723434448
4.52740859985352 0.0425000190734863
4.52894067764282 0.0434999465942383
4.53712272644043 0.0440000295639038
4.53859901428223 0.0455000400543213
4.54547595977783 0.0470000505447388
4.54584217071533 0.0475000143051147
4.55414438247681 0.0485000610351562
4.57414722442627 0.0494999885559082
4.58085870742798 0.0505000352859497
4.59940528869629 0.0529999732971191
4.61372041702271 0.0540000200271606
4.61380052566528 0.0544999837875366
4.61653184890747 0.0549999475479126
4.61712741851807 0.0555000305175781
4.63357543945312 0.0575000047683716
4.66613960266113 0.0590000152587891
4.66841745376587 0.059999942779541
4.67090654373169 0.0614999532699585
4.67816972732544 0.062000036239624
4.67880249023438 0.0625
4.68982934951782 0.0635000467300415
4.69445562362671 0.0640000104904175
4.69491291046143 0.0644999742507935
4.69648551940918 0.065000057220459
4.70245409011841 0.0659999847412109
4.70260286331177 0.0664999485015869
4.70850896835327 0.0685000419616699
4.71129751205444 0.0690000057220459
4.74180507659912 0.0705000162124634
4.74377107620239 0.0709999799728394
4.75818300247192 0.0729999542236328
4.7642035484314 0.0750000476837158
4.76762437820435 0.0764999389648438
4.76855993270874 0.0774999856948853
4.78295040130615 0.0800000429153442
4.79063749313354 0.0805000066757202
4.79146814346313 0.0809999704360962
4.79874849319458 0.0820000171661377
4.79915189743042 0.0824999809265137
4.80081987380981 0.0829999446868896
4.81171560287476 0.0844999551773071
4.81250762939453 0.0850000381469727
4.82134819030762 0.0865000486373901
4.83132886886597 0.0874999761581421
4.83248901367188 0.0880000591278076
4.84075736999512 0.0885000228881836
4.84562969207764 0.0904999971389771
4.84775733947754 0.0915000438690186
4.84819746017456 0.0920000076293945
4.85223150253296 0.093000054359436
4.8537917137146 0.093500018119812
4.85380077362061 0.093999981880188
4.85445547103882 0.094499945640564
4.86244678497314 0.096500039100647
4.86820411682129 0.0980000495910645
4.87129783630371 0.0989999771118164
4.87158441543579 0.100000023841858
4.87636947631836 0.100499987602234
4.87658500671387 0.10099995136261
4.88650941848755 0.103000044822693
4.88740396499634 0.103500008583069
4.8874306678772 0.10450005531311
4.89645051956177 0.105999946594238
4.89646434783936 0.106500029563904
4.89891481399536 0.108000040054321
4.90699434280396 0.108500003814697
4.90737915039062 0.108999967575073
4.91280555725098 0.111500024795532
4.91851806640625 0.111999988555908
4.92089796066284 0.113499999046326
4.92341184616089 0.114500045776367
4.93446207046509 0.115499973297119
4.93578958511353 0.115999937057495
4.9425163269043 0.116500020027161
4.94283103942871 0.116999983787537
4.94526863098145 0.117499947547913
4.94571447372437 0.118499994277954
4.94670677185059 0.11899995803833
4.94674444198608 0.119500041007996
4.94781923294067 0.120000004768372
4.95116567611694 0.120499968528748
4.95128774642944 0.121000051498413
4.95770168304443 0.121999979019165
4.95835590362549 0.123000025749207
4.96377801895142 0.123499989509583
4.96507978439331 0.125
4.96553134918213 0.126000046730042
4.97175121307373 0.126500010490417
4.97937917709351 0.129500031471252
5.00368118286133 0.134500026702881
5.00591659545898 0.135499954223633
5.0062575340271 0.136000037193298
5.0133490562439 0.137500047683716
5.01601076126099 0.138000011444092
5.01655673980713 0.138499975204468
5.01957893371582 0.139500021934509
5.02002191543579 0.139999985694885
5.02171087265015 0.140499949455261
5.0219783782959 0.141000032424927
5.02865648269653 0.142500042915344
5.02916097640991 0.143499970436096
5.03235006332397 0.144000053405762
5.0324592590332 0.144500017166138
5.0367259979248 0.14549994468689
5.04260063171387 0.148000001907349
5.04522800445557 0.148499965667725
5.05059814453125 0.14900004863739
5.05113220214844 0.149500012397766
5.05515480041504 0.150500059127808
5.05600118637085 0.151999950408936
5.06071615219116 0.152500033378601
5.06084108352661 0.152999997138977
5.06709003448486 0.154999971389771
5.06719493865967 0.155499935150146
5.06849670410156 0.156499981880188
5.07845067977905 0.157000064849854
5.07845640182495 0.157500028610229
5.08304929733276 0.159500002861023
5.08603668212891 0.159999966621399
5.08611059188843 0.160500049591064
5.08680868148804 0.161499977111816
5.08820152282715 0.16349995136261
5.09029483795166 0.164000034332275
5.0943546295166 0.164499998092651
5.09472036361694 0.166499972343445
5.10056161880493 0.167500019073486
5.10094547271729 0.167999982833862
5.10346031188965 0.16949999332428
5.10906934738159 0.169999957084656
5.11028432846069 0.171000003814697
5.11067056655884 0.171499967575073
5.1139121055603 0.172000050544739
5.11473417282104 0.173500061035156
5.13378190994263 0.179499983787537
5.13414573669434 0.180000066757202
5.1383376121521 0.180500030517578
5.13907623291016 0.18149995803833
5.14645528793335 0.184000015258789
5.15306091308594 0.185999989509583
5.1531548500061 0.186499953269958
5.15494251251221 0.1875
5.15520095825195 0.188500046730042
5.15939092636108 0.190000057220459
5.16089773178101 0.191499948501587
5.16320657730103 0.192499995231628
5.170334815979 0.192999958992004
5.17115783691406 0.194000005722046
5.17538356781006 0.194999933242798
5.17653465270996 0.195999979972839
5.18387126922607 0.197499990463257
5.18525886535645 0.198500037193298
5.18769836425781 0.199000000953674
5.18899869918823 0.201499938964844
5.19383144378662 0.202000021934509
5.19478130340576 0.203500032424927
5.1987190246582 0.20550000667572
5.1991753578186 0.205999970436096
5.21391868591309 0.210999965667725
5.21701908111572 0.213000059127808
5.22511863708496 0.215000033378601
5.22774791717529 0.215999960899353
5.22808837890625 0.216500043869019
5.23224878311157 0.217499971389771
5.23348426818848 0.219500064849854
5.23362112045288 0.220000028610229
5.23474645614624 0.220499992370605
5.23523139953613 0.222000002861023
5.23777151107788 0.223000049591064
5.25830554962158 0.227499961853027
5.25896072387695 0.228500008583069
5.25915431976318 0.228999972343445
5.26290607452393 0.230000019073486
5.26334953308105 0.230499982833862
5.26601028442383 0.230999946594238
5.26616859436035 0.231500029563904
5.27380180358887 0.232499957084656
5.27540588378906 0.233500003814697
5.27849006652832 0.233999967575073
5.279212474823 0.235000014305115
5.28135776519775 0.236000061035156
5.28282022476196 0.236500024795532
5.29023218154907 0.236999988555908
5.29305553436279 0.23800003528595
5.29604291915894 0.238499999046326
5.29631185531616 0.239500045776367
5.29679584503174 0.240000009536743
5.30255365371704 0.243000030517578
5.30615472793579 0.245000004768372
5.30620861053467 0.245499968528748
5.30890369415283 0.246999979019165
5.30899477005005 0.247499942779541
5.31315994262695 0.248499989509583
5.31899070739746 0.250499963760376
5.321608543396 0.251999974250793
5.32195615768433 0.252500057220459
5.32336330413818 0.253000020980835
5.32363033294678 0.253499984741211
5.32463788986206 0.253999948501587
5.33358860015869 0.256500005722046
5.33407545089722 0.257499933242798
5.33782148361206 0.258499979972839
5.34017419815063 0.259500026702881
5.34189367294312 0.261500000953674
5.34758281707764 0.263499975204468
5.34792709350586 0.263999938964844
5.35067844390869 0.264500021934509
5.3517599105835 0.266000032424927
5.35432815551758 0.26800000667572
5.3590292930603 0.269000053405762
5.35964393615723 0.27049994468689
5.36009645462036 0.271499991416931
5.36502599716187 0.273000001907349
5.37299394607544 0.276000022888184
5.37303590774536 0.27649998664856
5.37558269500732 0.277500033378601
5.37587308883667 0.277999997138977
5.37907028198242 0.278499960899353
5.38004970550537 0.279500007629395
5.38159275054932 0.279999971389771
5.38746452331543 0.280499935150146
5.39320087432861 0.282999992370605
5.39358758926392 0.283499956130981
5.39768981933594 0.285500049591064
5.40032911300659 0.28600001335144
5.40033340454102 0.286499977111816
5.40681123733521 0.286999940872192
5.40802097320557 0.289000034332275
5.41098499298096 0.289499998092651
5.41153764724731 0.289999961853027
5.41823673248291 0.292500019073486
5.41839551925659 0.292999982833862
5.4210262298584 0.29449999332428
5.42723798751831 0.296000003814697
5.42736101150513 0.296499967575073
5.42800045013428 0.297500014305115
5.42876052856445 0.298500061035156
5.42959403991699 0.299000024795532
5.42985486984253 0.299999952316284
5.43240404129028 0.300999999046326
5.43938112258911 0.302000045776367
5.4408073425293 0.303499937057495
5.44159269332886 0.304499983787537
5.44177341461182 0.305000066757202
5.44339990615845 0.305999994277954
5.44398784637451 0.30649995803833
5.44688129425049 0.307999968528748
5.44713306427002 0.308500051498413
5.4490704536438 0.309499979019165
5.44917154312134 0.309999942779541
5.45045614242554 0.310999989509583
5.45078897476196 0.312000036239624
5.45228052139282 0.312999963760376
5.45375299453735 0.315000057220459
5.45433139801025 0.315500020980835
5.45561790466309 0.315999984741211
5.45624113082886 0.317499995231628
5.45806169509888 0.319000005722046
5.46193361282349 0.319999933242798
5.46274280548096 0.320500016212463
5.46501493453979 0.320999979972839
5.46524095535278 0.321500062942505
5.46805047988892 0.322499990463257
5.46896409988403 0.323500037193298
5.46968173980713 0.324000000953674
5.47004842758179 0.325500011444092
5.47079038619995 0.326499938964844
5.47105121612549 0.327000021934509
5.47264242172241 0.327499985694885
5.47392892837524 0.329499959945679
5.47998046875 0.332499980926514
5.48169088363647 0.333999991416931
5.48314571380615 0.334500074386597
5.48334646224976 0.335000038146973
5.48414707183838 0.335500001907349
5.48604393005371 0.335999965667725
5.48978042602539 0.336499929428101
5.4905252456665 0.337499976158142
5.49317836761475 0.338000059127808
5.49334192276001 0.338500022888184
5.5009388923645 0.343500018119812
5.50100469589233 0.343999981880188
5.50162649154663 0.344500064849854
5.50371026992798 0.345000028610229
5.50478601455688 0.347000002861023
5.5100736618042 0.348999977111816
5.51080322265625 0.350000023841858
5.51117658615112 0.351500034332275
5.51259899139404 0.352499961853027
5.51570177078247 0.352999925613403
5.51631927490234 0.353999972343445
5.51825523376465 0.35450005531311
5.51840829849243 0.355499982833862
5.52307510375977 0.358500003814697
5.52652406692505 0.358999967575073
5.52850675582886 0.360499978065491
5.52851629257202 0.361000061035156
5.53102493286133 0.361500024795532
5.53136730194092 0.362499952316284
5.53407955169678 0.364500045776367
5.53421497344971 0.365000009536743
5.53690958023071 0.365999937057495
5.53701686859131 0.366999983787537
5.53858327865601 0.368000030517578
5.54009199142456 0.370000004768372
5.5420093536377 0.371500015258789
5.5427680015564 0.372499942779541
5.54508924484253 0.373499989509583
5.54721546173096 0.375
5.54877948760986 0.376999974250793
5.55160427093506 0.377500057220459
5.55201864242554 0.378000020980835
5.55299186706543 0.378499984741211
5.55308532714844 0.378999948501587
5.55390024185181 0.379500031471252
5.55417251586914 0.380499958992004
5.55752086639404 0.381500005722046
5.55762434005737 0.381999969482422
5.56031370162964 0.384000062942505
5.56390523910522 0.384999990463257
5.57013607025146 0.386500000953674
5.57097291946411 0.38699996471405
5.57311964035034 0.387500047683716
5.5735068321228 0.388999938964844
5.57418394088745 0.389999985694885
5.57939529418945 0.391000032424927
5.57964468002319 0.391499996185303
5.58461856842041 0.39300000667572
5.58484506607056 0.393499970436096
5.58601474761963 0.394500017166138
5.58744239807129 0.396000027656555
5.58952379226685 0.396499991416931
5.58993673324585 0.397000074386597
5.59126043319702 0.397500038146973
5.59192371368408 0.398499965667725
5.59271335601807 0.398999929428101
5.59508085250854 0.399500012397766
5.59715366363525 0.402500033378601
5.60123825073242 0.403499960899353
5.60154676437378 0.404000043869019
5.60452890396118 0.405499935150146
5.60497903823853 0.406499981880188
5.60917663574219 0.407500028610229
5.61058378219604 0.408499956130981
5.61125898361206 0.409500002861023
5.6137170791626 0.410500049591064
5.61507606506348 0.411499977111816
5.61727428436279 0.414000034332275
5.62177133560181 0.414499998092651
5.62208461761475 0.414999961853027
5.62615919113159 0.416499972343445
5.62625503540039 0.417500019073486
5.62794923782349 0.418499946594238
5.62814092636108 0.419000029563904
5.63002252578735 0.41949999332428
5.6306619644165 0.420500040054321
5.63632297515869 0.421000003814697
5.63797807693481 0.422500014305115
5.6408576965332 0.422999978065491
5.6423225402832 0.424499988555908
5.64364099502563 0.42550003528595
5.64394950866699 0.427000045776367
5.64506387710571 0.427999973297119
5.64796447753906 0.429000020027161
5.64978694915771 0.429499983787537
5.64980697631836 0.430000066757202
5.65159749984741 0.430500030517578
5.65189647674561 0.430999994277954
5.65349578857422 0.432000041007996
5.65376567840576 0.432500004768372
5.65468454360962 0.433500051498413
5.65495634078979 0.434499979019165
5.65648651123047 0.435500025749207
5.65712833404541 0.435999989509583
5.66178131103516 0.437000036239624
5.66222286224365 0.437999963760376
5.6652250289917 0.440999984741211
5.67011308670044 0.442499995231628
5.67199277877808 0.442999958992004
5.67335414886475 0.447999954223633
5.67441320419312 0.449000000953674
5.67592477798462 0.450000047683716
5.67918872833252 0.450999975204468
5.67920446395874 0.451499938964844
5.68281745910645 0.453000068664551
5.68350410461426 0.455000042915344
5.68572807312012 0.456500053405762
5.68749856948853 0.457499980926514
5.6891622543335 0.458500027656555
5.69022083282471 0.460999965667725
5.69110918045044 0.462000012397766
5.69121217727661 0.462499976158142
5.69333362579346 0.463000059127808
5.69358062744141 0.46399998664856
5.69388866424561 0.464499950408936
5.6974573135376 0.465999960899353
5.69958972930908 0.468500018119812
5.70028400421143 0.468999981880188
5.70030546188354 0.469500064849854
5.70089960098267 0.470499992370605
5.70108604431152 0.471500039100647
5.70169591903687 0.472499966621399
5.70753765106201 0.473999977111816
5.70885276794434 0.474499940872192
5.70901918411255 0.475000023841858
5.71037578582764 0.476000070571899
5.71044111251831 0.476999998092651
5.71135091781616 0.477999925613403
5.71151208877563 0.478500008583069
5.71520090103149 0.480000019073486
5.71754932403564 0.48199999332428
5.72099828720093 0.483500003814697
5.72112703323364 0.483999967575073
5.72187566757202 0.485000014305115
5.72212791442871 0.485499978065491
5.7237696647644 0.486500024795532
5.72409009933472 0.486999988555908
5.72636365890503 0.48800003528595
5.72752571105957 0.488999962806702
5.72757768630981 0.489500045776367
5.72962760925293 0.490000009536743
5.73030281066895 0.490999937057495
5.73062086105347 0.491500020027161
5.73169612884521 0.491999983787537
5.73216724395752 0.493000030517578
5.73370504379272 0.49399995803833
5.73444652557373 0.495000004768372
5.74151039123535 0.498499989509583
5.74347114562988 0.499000072479248
5.74351835250854 0.499500036239624
5.74405479431152 0.500499963760376
5.74481439590454 0.501999974250793
5.75067472457886 0.504499912261963
5.75097608566284 0.505500078201294
5.75210952758789 0.50600004196167
5.75211477279663 0.506500005722046
5.75443267822266 0.508000016212463
5.75502777099609 0.509000062942505
5.75504684448242 0.509500026702881
5.75794458389282 0.510999917984009
5.75960350036621 0.512500047683716
5.75989675521851 0.513499975204468
5.7637882232666 0.515500068664551
5.76409769058228 0.516000032424927
5.76886081695557 0.51800000667572
5.76977205276489 0.519000053405762
5.77087926864624 0.519999980926514
5.77185344696045 0.521499991416931
5.77199792861938 0.522000074386597
5.77506113052368 0.522500038146973
5.77548027038574 0.523000001907349
5.77788782119751 0.524500012397766
5.77790784835815 0.524999976158142
5.7788233757019 0.525500059127808
5.77901172637939 0.52649998664856
5.77934789657593 0.526999950408936
5.78148889541626 0.527999997138977
5.78540229797363 0.528500080108643
5.78621292114258 0.529999971389771
5.78796863555908 0.532500028610229
5.79042196273804 0.533999919891357
5.79072523117065 0.534500002861023
5.79350709915161 0.535500049591064
5.79438924789429 0.537500023841858
5.79549598693848 0.538500070571899
5.79690170288086 0.539999961853027
5.79730272293091 0.541000008583069
5.79989290237427 0.542999982833862
5.80243682861328 0.546000003814697
5.80286312103271 0.546999931335449
5.80297088623047 0.547500014305115
5.80489683151245 0.548500061035156
5.80531883239746 0.549000024795532
5.80649852752686 0.549499988555908
5.80908966064453 0.549999952316284
5.81037569046021 0.550999999046326
5.81283664703369 0.552000045776367
5.81321573257446 0.552999973297119
5.81486892700195 0.554000020027161
5.81493186950684 0.554499983787537
5.82113361358643 0.55649995803833
5.8229660987854 0.558500051498413
5.82409286499023 0.559999942779541
5.82686471939087 0.560999989509583
5.83085203170776 0.563499927520752
5.83085536956787 0.564000010490417
5.83332920074463 0.565000057220459
5.83366966247559 0.565500020980835
5.83464431762695 0.565999984741211
5.83963346481323 0.567499995231628
5.83994960784912 0.568000078201294
5.84412002563477 0.569499969482422
5.84526443481445 0.571500062942505
5.84540510177612 0.572000026702881
5.8466854095459 0.572499990463257
5.84678554534912 0.572999954223633
5.84729290008545 0.573499917984009
5.85017538070679 0.57450008392334
5.85025644302368 0.575500011444092
5.85318279266357 0.577000021934509
5.8546895980835 0.577499985694885
5.85532569885254 0.578500032424927
5.856520652771 0.578999996185303
5.85653686523438 0.579499959945679
5.85999011993408 0.579999923706055
5.86050224304199 0.581500053405762
5.86578798294067 0.582499980926514
5.86655855178833 0.583999991416931
5.86791038513184 0.584500074386597
5.86838245391846 0.585500001907349
5.87069463729858 0.585999965667725
5.8715877532959 0.587000012397766
5.87238836288452 0.588000059127808
5.8730731010437 0.588500022888184
5.87607669830322 0.58899998664856
5.87638187408447 0.589499950408936
5.87741184234619 0.589999914169312
5.87808513641357 0.592499971389771
5.87843894958496 0.592999935150146
5.87984180450439 0.593999981880188
5.88021993637085 0.594500064849854
5.88174533843994 0.595499992370605
5.88184595108032 0.596499919891357
5.88401556015015 0.597500085830688
5.88428544998169 0.598000049591064
5.88596296310425 0.599499940872192
5.88658428192139 0.600499987602234
5.88760662078857 0.601000070571899
5.88766098022461 0.601500034332275
5.89199066162109 0.601999998092651
5.89203929901123 0.602499961853027
5.89352655410767 0.602999925613403
5.89352750778198 0.603500008583069
5.89486503601074 0.603999972343445
5.8980565071106 0.60450005531311
5.90007877349854 0.605999946594238
5.90287208557129 0.606500029563904
5.9035382270813 0.607500076293945
5.90719652175903 0.608500003814697
5.90749979019165 0.608999967575073
5.91331148147583 0.610499978065491
5.91527032852173 0.611000061035156
5.91527271270752 0.611500024795532
5.91750907897949 0.611999988555908
5.91796731948853 0.61299991607666
5.91850757598877 0.614500045776367
5.92128944396973 0.615000009536743
5.92152690887451 0.615499973297119
5.92579317092896 0.615999937057495
5.92644071578979 0.618000030517578
5.93617582321167 0.620500087738037
5.93706369400024 0.621500015258789
5.93737649917603 0.621999979019165
5.93862533569336 0.622499942779541
5.93869066238403 0.623000025749207
5.94096040725708 0.625
5.94326734542847 0.625499963760376
5.94336366653442 0.626500010490417
5.94514942169189 0.628000020980835
5.94525289535522 0.628499984741211
5.94600057601929 0.628999948501587
5.94781732559204 0.629499912261963
5.94879341125488 0.63100004196167
5.95044803619385 0.631500005722046
5.95075511932373 0.631999969482422
5.95152425765991 0.632499933242798
5.95442152023315 0.633499979972839
5.95704078674316 0.635499954223633
5.95930433273315 0.636500000953674
5.95966815948486 0.63700008392334
5.96075201034546 0.637500047683716
5.96086549758911 0.638000011444092
5.96593475341797 0.638999938964844
5.9660701751709 0.639500021934509
5.96836853027344 0.639999985694885
5.96858167648315 0.640500068664551
5.97014045715332 0.641999959945679
5.97086191177368 0.643499970436096
5.97893476486206 0.646499991416931
5.98355960845947 0.648000001907349
5.98566293716431 0.649500012397766
5.98620843887329 0.651000022888184
5.98686504364014 0.65149998664856
5.99094200134277 0.652499914169312
5.99247169494629 0.653500080108643
5.99315452575684 0.654999971389771
5.99815559387207 0.656499981880188
5.99844408035278 0.657000064849854
6.00078010559082 0.658499956130981
6.00209140777588 0.659500002861023
6.00513887405396 0.660000085830688
6.00525712966919 0.660500049591064
6.00910043716431 0.662500023841858
6.00943851470947 0.662999987602234
6.01133918762207 0.663500070571899
6.01149082183838 0.664000034332275
6.01795387268066 0.667500019073486
6.02040481567383 0.667999982833862
6.02113103866577 0.66949999332428
6.02200555801392 0.670000076293945
6.02249193191528 0.671999931335449
6.02355194091797 0.673500061035156
6.023756980896 0.674000024795532
6.0244312286377 0.674499988555908
6.03129005432129 0.675999999046326
6.03372383117676 0.677500009536743
6.03372478485107 0.677999973297119
6.04085206985474 0.680000066757202
6.04088926315308 0.680500030517578
6.04164695739746 0.68149995803833
6.04182529449463 0.681999921798706
6.04315567016602 0.683000087738037
6.0435676574707 0.684999942779541
6.04455709457397 0.685500025749207
6.04812002182007 0.685999989509583
6.04872989654541 0.687000036239624
6.05087184906006 0.6875
6.05098295211792 0.687999963760376
6.05170631408691 0.688499927520752
6.05317163467407 0.689000010490417
6.05318164825439 0.689499974250793
6.05847597122192 0.690999984741211
6.06168985366821 0.691499948501587
6.06248140335083 0.692499995231628
6.06545972824097 0.69350004196167
6.06721353530884 0.694499969482422
6.06745386123657 0.694999933242798
6.071457862854 0.696500062942505
6.07531070709229 0.697000026702881
6.07582235336304 0.697999954223633
6.08018636703491 0.700000047683716
6.08117437362671 0.700500011444092
6.08121347427368 0.700999975204468
6.08176517486572 0.702000021934509
6.08203601837158 0.702499985694885
6.08314800262451 0.703000068664551
6.08740758895874 0.703500032424927
6.08745718002319 0.703999996185303
6.08861923217773 0.704999923706055
6.08888530731201 0.70550000667572
6.09272623062134 0.706500053405762
6.09273433685303 0.707000017166138
6.09357786178589 0.707499980926514
6.09636783599854 0.70799994468689
6.09649324417114 0.708500027656555
6.09780216217041 0.708999991416931
6.10123443603516 0.710000038146973
6.10778379440308 0.715499997138977
6.10875511169434 0.717000007629395
6.1184983253479 0.722000002861023
6.11969947814941 0.723000049591064
6.12076425552368 0.724499940872192
6.12195491790771 0.725000023841858
6.12911415100098 0.726500034332275
6.13096284866333 0.727499961853027
6.13443994522095 0.728500008583069
6.13473224639893 0.728999972343445
6.13590288162231 0.72950005531311
6.13813257217407 0.730000019073486
6.1381721496582 0.730499982833862
6.13901042938232 0.730999946594238
6.14408254623413 0.73199999332428
6.14433670043945 0.732500076293945
6.14868354797363 0.734499931335449
6.14906930923462 0.735499978065491
6.15013122558594 0.736000061035156
6.15015363693237 0.736500024795532
6.15507221221924 0.73799991607666
6.15754890441895 0.739000082015991
6.15985822677612 0.740000009536743
6.16062021255493 0.740499973297119
6.16062784194946 0.740999937057495
6.16318655014038 0.742500066757202
6.16889667510986 0.744499921798706
6.17046213150024 0.746000051498413
6.17274188995361 0.746999979019165
6.17430734634399 0.748000025749207
6.17461919784546 0.748499989509583
6.17550611495972 0.749000072479248
6.18019866943359 0.750499963760376
6.18149709701538 0.751500010490417
6.1827654838562 0.752500057220459
6.18331336975098 0.753499984741211
6.18337297439575 0.753999948501587
6.18431663513184 0.754999995231628
6.18449783325195 0.755500078201294
6.18957805633545 0.758000016212463
6.19050550460815 0.759000062942505
6.19177198410034 0.759500026702881
6.19526672363281 0.760499954223633
6.19742631912231 0.76200008392334
6.20019817352295 0.762500047683716
6.20045280456543 0.763000011444092
6.20142698287964 0.763499975204468
6.20162677764893 0.764500021934509
6.20234346389771 0.765500068664551
6.21205520629883 0.769000053405762
6.21306896209717 0.769500017166138
6.21642637252808 0.77049994468689
6.21773529052734 0.773000001907349
6.22790336608887 0.775500059127808
6.22873210906982 0.776000022888184
6.23218822479248 0.776999950408936
6.23378658294678 0.777499914169312
6.23404264450073 0.778500080108643
6.23859071731567 0.779999971389771
6.23901414871216 0.780499935150146
6.24126482009888 0.781499981880188
6.24403715133667 0.785000085830688
6.24442863464355 0.785500049591064
6.24823808670044 0.786999940872192
6.24905347824097 0.788500070571899
6.25041103363037 0.789499998092651
6.25055742263794 0.790499925613403
6.2512469291687 0.791000008583069
6.25125217437744 0.791499972343445
6.25618886947632 0.794000029563904
6.26061201095581 0.795000076293945
6.26148653030396 0.795500040054321
6.26402425765991 0.796000003814697
6.26442432403564 0.796499967575073
6.26772308349609 0.796999931335449
6.26957941055298 0.798500061035156
6.27526140213013 0.799499988555908
6.28070068359375 0.800999999046326
6.2815055847168 0.801500082015991
6.28197240829468 0.802999973297119
6.28299236297607 0.804000020027161
6.28488349914551 0.804499983787537
6.28488492965698 0.805000066757202
6.28795671463013 0.806999921798706
6.29050493240356 0.807500004768372
6.29051160812378 0.808000087738037
6.29396104812622 0.810999989509583
6.29512643814087 0.812000036239624
6.29682350158691 0.812999963760376
6.29690837860107 0.814000010490417
6.30368328094482 0.815500020980835
6.30390405654907 0.815999984741211
6.3079400062561 0.816499948501587
6.30801057815552 0.816999912261963
6.31180334091187 0.819000005722046
6.31621980667114 0.819999933242798
6.31784152984619 0.820999979972839
6.32011699676514 0.823499917984009
6.323890209198 0.82450008392334
6.32574462890625 0.827000021934509
6.33321762084961 0.828999996185303
6.3381552696228 0.829499959945679
6.33842515945435 0.829999923706055
6.33949136734009 0.830999970436096
6.33984088897705 0.831500053405762
6.34175443649292 0.832499980926514
6.34268426895142 0.833500027656555
6.34332895278931 0.833999991416931
6.35285997390747 0.837499976158142
6.35291719436646 0.838000059127808
6.35347175598145 0.838500022888184
6.3567476272583 0.839499950408936
6.36407947540283 0.841000080108643
6.36463642120361 0.842000007629395
6.37130403518677 0.845000028610229
6.37518501281738 0.845499992370605
6.37713766098022 0.847000002861023
6.37744522094727 0.847500085830688
6.37852239608765 0.848000049591064
6.38147926330566 0.84850001335144
6.38174962997437 0.850000023841858
6.38458967208862 0.850499987602234
6.38470077514648 0.851000070571899
6.39160442352295 0.853500008583069
6.39244365692139 0.853999972343445
6.39472818374634 0.855000019073486
6.39502334594727 0.855499982833862
6.39906787872314 0.857500076293945
6.39956283569336 0.858000040054321
6.40190029144287 0.858999967575073
6.40614461898804 0.860000014305115
6.40823364257812 0.861000061035156
6.40849590301514 0.861999988555908
6.41176557540894 0.863499999046326
6.41998767852783 0.865999937057495
6.4203577041626 0.866500020027161
6.42701196670532 0.86899995803833
6.43116855621338 0.869499921798706
6.43187093734741 0.870000004768372
6.4396276473999 0.871500015258789
6.44073724746704 0.872499942779541
6.44462203979492 0.873499989509583
6.44614267349243 0.874500036239624
6.44728755950928 0.875499963760376
6.4491548538208 0.876500010490417
6.44956207275391 0.876999974250793
6.45175504684448 0.877500057220459
6.45179224014282 0.878000020980835
6.45382595062256 0.878499984741211
6.45395231246948 0.879499912261963
6.45689249038696 0.88100004196167
6.45757389068604 0.881500005722046
6.46038055419922 0.882499933242798
6.46211957931519 0.884000062942505
6.46280097961426 0.884999990463257
6.46918487548828 0.885999917984009
6.46952342987061 0.886500000953674
6.4713282585144 0.88700008392334
6.4713339805603 0.887500047683716
6.47702407836914 0.889500021934509
6.47742414474487 0.890500068664551
6.47984409332275 0.891499996185303
6.47995233535767 0.891999959945679
6.48228120803833 0.892499923706055
6.48308515548706 0.893499970436096
6.48643445968628 0.894000053405762
6.48658657073975 0.894999980926514
6.49057722091675 0.897000074386597
6.49278926849365 0.898000001907349
6.49417066574097 0.898499965667725
6.5011625289917 0.899500012397766
6.5014967918396 0.900500059127808
6.50791215896606 0.90149998664856
6.50950956344604 0.901999950408936
6.50962448120117 0.902499914169312
6.51300096511841 0.903500080108643
6.52076625823975 0.904000043869019
6.52225303649902 0.904999971389771
6.52534580230713 0.905499935150146
6.53420162200928 0.906499981880188
6.54063177108765 0.907999992370605
6.5446891784668 0.910000085830688
6.54496479034424 0.910500049591064
6.54667901992798 0.91100001335144
6.55211782455444 0.911499977111816
6.55281734466553 0.911999940872192
6.56201410293579 0.913500070571899
6.56216955184937 0.914000034332275
6.56761312484741 0.916000008583069
6.56787776947021 0.916499972343445
6.57200527191162 0.91700005531311
6.5728645324707 0.917999982833862
6.57642698287964 0.918499946594238
6.57713174819946 0.919000029563904
6.57880449295044 0.91949999332428
6.5947642326355 0.921999931335449
6.60934257507324 0.926500082015991
6.61512804031372 0.927500009536743
6.62934017181396 0.928499937057495
6.63136053085327 0.929000020027161
6.63172817230225 0.929499983787537
6.63541650772095 0.93149995803833
6.64313745498657 0.932500004768372
6.64318418502808 0.933000087738037
6.64428615570068 0.934000015258789
6.6501407623291 0.934499979019165
6.65234088897705 0.935500025749207
6.66310834884644 0.936500072479248
6.66484785079956 0.937000036239624
6.6649374961853 0.9375
6.66838216781616 0.938499927520752
6.67670440673828 0.940000057220459
6.68596839904785 0.941499948501587
6.68819570541382 0.944499969482422
6.69270801544189 0.945500016212463
6.6959376335144 0.946500062942505
6.69621324539185 0.947000026702881
6.70129919052124 0.949000000953674
6.7046275138855 0.94950008392334
6.70520639419556 0.950000047683716
6.71324110031128 0.951499938964844
6.71337604522705 0.952000021934509
6.72432327270508 0.954999923706055
6.7266731262207 0.955999970436096
6.72932958602905 0.957000017166138
6.73044013977051 0.957499980926514
6.73542165756226 0.958500027656555
6.74177312850952 0.959500074386597
6.75668525695801 0.960000038146973
6.75754976272583 0.960500001907349
6.77389144897461 0.963500022888184
6.77451848983765 0.96399998664856
6.77718114852905 0.964999914169312
6.77784967422485 0.965499997138977
6.78717184066772 0.966500043869019
6.79433536529541 0.967999935150146
6.8068962097168 0.968999981880188
6.81068325042725 0.969500064849854
6.81229019165039 0.970999956130981
6.81667518615723 0.971499919891357
6.84335613250732 0.972500085830688
6.84365940093994 0.973000049591064
6.86472415924072 0.974499940872192
6.88164901733398 0.975000023841858
6.88442516326904 0.975499987602234
6.88488721847534 0.976000070571899
6.90005826950073 0.977499961853027
6.90145301818848 0.977999925613403
6.9113655090332 0.980000019073486
6.92010498046875 0.980499982833862
6.92097473144531 0.980999946594238
6.92333030700684 0.981500029563904
6.93443441390991 0.982500076293945
6.94352054595947 0.983999967575073
6.95699739456177 0.985000014305115
6.96038389205933 0.985499978065491
6.97203016281128 0.986000061035156
6.97699642181396 0.986999988555908
6.98962020874023 0.987499952316284
6.99246978759766 0.98799991607666
7.01106929779053 0.989000082015991
7.02741098403931 0.989500045776367
7.02796459197998 0.990000009536743
7.05285453796387 0.991500020027161
7.07179975509644 0.991999983787537
7.07271385192871 0.992500066757202
7.10015058517456 0.993499994277954
7.12212038040161 0.994499921798706
7.14120149612427 0.995000004768372
7.14317655563354 0.995500087738037
7.14745616912842 0.996000051498413
7.20250225067139 0.996999979019165
7.24873399734497 0.998000025749207
7.620032787323 1
};
%\addlegendentry{ZF + 3th order PA}
\draw (13.725,0.5) ellipse (1.3cm and 0.05cm);
\draw (28.45,0.5) ellipse (1.2cm and 0.05cm);
\node[draw] at (14.5,0.4) {\small$K=2$};
\node[draw] at (26.3,0.4) {\small$K=4$};
\end{axis}
\end{tikzpicture}


==> fig/cdf_k2_4_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.98)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={$R_{\mathrm{sum}}$ [bits/channel use]},
xmin=0, xmax=46.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=-0.049475, ymax=1.049975,
ytick style={color=black}
]
%K=4 red = NN
\addplot [semithick, red]
table {%
27.4665393829346 0.000499963760375977
27.8033084869385 0.0010000467300415
27.8160171508789 0.00199997425079346
27.8803768157959 0.00250005722045898
27.8826942443848 0.00300002098083496
27.9139499664307 0.00349998474121094
27.9257354736328 0.00450003147125244
27.9434585571289 0.00499999523162842
28.1188278198242 0.0065000057220459
28.1835327148438 0.00699996948242188
28.2111072540283 0.00849997997283936
28.2582130432129 0.00950002670288086
28.2689456939697 0.00999999046325684
28.3206977844238 0.0110000371932983
28.3549137115479 0.0125000476837158
28.3867893218994 0.0130000114440918
28.3912563323975 0.0140000581741333
28.4253444671631 0.0149999856948853
28.4304027557373 0.0154999494552612
28.4538841247559 0.0164999961853027
28.4702892303467 0.0175000429153442
28.4704437255859 0.0180000066757202
28.4781265258789 0.0184999704360962
28.4792499542236 0.0190000534057617
28.5240077972412 0.0199999809265137
28.5258712768555 0.0204999446868896
28.5304985046387 0.0210000276565552
28.538990020752 0.0214999914169312
28.5570430755615 0.0219999551773071
28.5579471588135 0.0225000381469727
28.5651416778564 0.0240000486373901
28.5744285583496 0.0245000123977661
28.5988845825195 0.0255000591278076
28.5992126464844 0.0260000228881836
28.6069793701172 0.0264999866485596
28.6324481964111 0.0275000333786011
28.6352043151855 0.0279999971389771
28.6357345581055 0.028499960899353
28.6733322143555 0.030500054359436
28.683500289917 0.031499981880188
28.68625831604 0.0329999923706055
28.6884136199951 0.0334999561309814
28.712818145752 0.0355000495910645
28.7328014373779 0.0364999771118164
28.7336368560791 0.0375000238418579
28.74169921875 0.0384999513626099
28.7472267150879 0.0390000343322754
28.7476806640625 0.0394999980926514
28.7522640228271 0.0399999618530273
28.7751731872559 0.0405000448226929
28.7755908966064 0.0410000085830688
28.777307510376 0.0420000553131104
28.7776069641113 0.0425000190734863
28.779390335083 0.0429999828338623
28.7924461364746 0.0434999465942383
28.7961406707764 0.0444999933242798
28.806303024292 0.0449999570846558
28.8069133758545 0.0455000400543213
28.808313369751 0.0460000038146973
28.8118324279785 0.0464999675750732
28.8125495910645 0.0470000505447388
28.8174858093262 0.0475000143051147
28.8193035125732 0.0485000610351562
28.8196220397949 0.0490000247955322
28.8234920501709 0.0499999523162842
28.8249931335449 0.0505000352859497
28.8393611907959 0.0509999990463257
28.8501739501953 0.0535000562667847
28.8548164367676 0.0540000200271606
28.8572616577148 0.0555000305175781
28.8644351959229 0.0564999580383301
28.8648128509521 0.0575000047683716
28.8709621429443 0.0579999685287476
28.8711242675781 0.0585000514984131
28.8776016235352 0.059499979019165
28.8788509368896 0.0605000257492065
28.8802852630615 0.0609999895095825
28.9024105072021 0.062999963760376
28.9080619812012 0.0640000104904175
28.9131450653076 0.065500020980835
28.9372787475586 0.0664999485015869
28.944019317627 0.0670000314712524
28.9444046020508 0.0674999952316284
28.9526882171631 0.0690000057220459
28.9528789520264 0.0694999694824219
28.9574871063232 0.0700000524520874
28.9683990478516 0.0709999799728394
28.9742069244385 0.0729999542236328
28.9819068908691 0.0740000009536743
28.9830265045166 0.0744999647140503
28.9896755218506 0.0755000114440918
28.9925308227539 0.0759999752044678
29.0010242462158 0.0770000219345093
29.0048274993896 0.0779999494552612
29.0244083404541 0.0785000324249268
29.0248432159424 0.0789999961853027
29.0275497436523 0.0794999599456787
29.0275535583496 0.0800000429153442
29.031644821167 0.0805000066757202
29.0441455841064 0.0815000534057617
29.0441570281982 0.0820000171661377
29.0447731018066 0.0824999809265137
29.0559635162354 0.0839999914169312
29.0580158233643 0.0855000019073486
29.0587177276611 0.0859999656677246
29.0606689453125 0.0865000486373901
29.0609512329102 0.0870000123977661
29.0629119873047 0.0874999761581421
29.0675277709961 0.0880000591278076
29.0680599212646 0.0889999866485596
29.0746765136719 0.0900000333786011
29.0751857757568 0.0904999971389771
29.0764389038086 0.090999960899353
29.0766468048096 0.0915000438690186
29.0849361419678 0.0924999713897705
29.0857982635498 0.093000054359436
29.088399887085 0.093500018119812
29.088680267334 0.093999981880188
29.0989799499512 0.094499945640564
29.1008014678955 0.0950000286102295
29.1058483123779 0.0959999561309814
29.1093482971191 0.0970000028610229
29.1173038482666 0.0980000495910645
29.1180553436279 0.0985000133514404
29.1292037963867 0.100000023841858
29.1324443817139 0.101999998092651
29.1407527923584 0.102499961853027
29.1435413360596 0.103500008583069
29.1477584838867 0.103999972343445
29.1495018005371 0.105000019073486
29.1508674621582 0.105499982833862
29.1535224914551 0.105999946594238
29.1535472869873 0.106500029563904
29.1588802337646 0.108500003814697
29.174524307251 0.110499978065491
29.1749172210693 0.111999988555908
29.1784572601318 0.11300003528595
29.1876068115234 0.115499973297119
29.190113067627 0.117499947547913
29.1960735321045 0.118000030517578
29.1962966918945 0.118499994277954
29.1974601745605 0.119500041007996
29.1977806091309 0.120499968528748
29.2017440795898 0.121500015258789
29.2108535766602 0.126000046730042
29.2143974304199 0.126999974250793
29.2155017852783 0.128000020980835
29.2194786071777 0.128999948501587
29.2215595245361 0.129999995231628
29.2244777679443 0.130499958992004
29.2248287200928 0.131500005722046
29.2306137084961 0.132499933242798
29.2315502166748 0.133499979972839
29.2373142242432 0.134000062942505
29.2381706237793 0.134500026702881
29.2425918579102 0.136000037193298
29.2452869415283 0.137500047683716
29.2488574981689 0.138499975204468
29.2503604888916 0.139500021934509
29.2564144134521 0.140499949455261
29.2591381072998 0.141499996185303
29.2595043182373 0.141999959945679
29.2611293792725 0.142500042915344
29.2617378234863 0.143499970436096
29.2628402709961 0.144500017166138
29.263240814209 0.146000027656555
29.2671298980713 0.146499991416931
29.2677307128906 0.147500038146973
29.2728691101074 0.148499965667725
29.2747097015381 0.149500012397766
29.2752723693848 0.151000022888184
29.2790908813477 0.151999950408936
29.2797241210938 0.152500033378601
29.2820720672607 0.153499960899353
29.2821426391602 0.154000043869019
29.287073135376 0.155499935150146
29.2880306243896 0.156499981880188
29.2933521270752 0.158499956130981
29.2990760803223 0.159500002861023
29.2998390197754 0.159999966621399
29.3058338165283 0.161499977111816
29.3058433532715 0.161999940872192
29.308162689209 0.162999987602234
29.3123722076416 0.164000034332275
29.3136081695557 0.164999961853027
29.314661026001 0.166499972343445
29.3197650909424 0.169999957084656
29.322790145874 0.170500040054321
29.3235950469971 0.171499967575073
29.3302345275879 0.172500014305115
29.3355731964111 0.177000045776367
29.3393230438232 0.177999973297119
29.3399085998535 0.179000020027161
29.3439922332764 0.180000066757202
29.3449783325195 0.180999994277954
29.3474025726318 0.182000041007996
29.3494262695312 0.183500051498413
29.3495254516602 0.184000015258789
29.3514213562012 0.184999942779541
29.3533306121826 0.187000036239624
29.3567867279053 0.187999963760376
29.3572006225586 0.189000010490417
29.360050201416 0.190500020980835
29.3624877929688 0.190999984741211
29.3624897003174 0.191499948501587
29.370792388916 0.19350004196167
29.3709239959717 0.194000005722046
29.3714904785156 0.194499969482422
29.374662399292 0.195999979972839
29.383487701416 0.197000026702881
29.3854484558105 0.197999954223633
29.3855762481689 0.198500037193298
29.3885860443115 0.200000047683716
29.3886051177979 0.200500011444092
29.3890647888184 0.200999975204468
29.3901214599609 0.201499938964844
29.3902072906494 0.202000021934509
29.3968963623047 0.20550000667572
29.4094390869141 0.208500027656555
29.4124984741211 0.210500001907349
29.4154720306396 0.210999965667725
29.4157447814941 0.21150004863739
29.416467666626 0.212000012397766
29.4241313934326 0.214499950408936
29.4244728088379 0.215000033378601
29.4266738891602 0.215999960899353
29.4305801391602 0.217000007629395
29.4320621490479 0.217999935150146
29.4327373504639 0.218999981880188
29.4367980957031 0.219500064849854
29.4368591308594 0.220000028610229
29.4420967102051 0.220999956130981
29.4429416656494 0.221500039100647
29.4450435638428 0.222000002861023
29.4452075958252 0.222499966621399
29.4468383789062 0.22350001335144
29.4471950531006 0.223999977111816
29.4499778747559 0.225499987602234
29.4499893188477 0.22599995136261
29.450927734375 0.226999998092651
29.456226348877 0.228999972343445
29.4565315246582 0.230000019073486
29.4585399627686 0.230999946594238
29.4602661132812 0.232499957084656
29.469295501709 0.235499978065491
29.4708232879639 0.236999988555908
29.4712696075439 0.23800003528595
29.4746971130371 0.238499999046326
29.4749660491943 0.238999962806702
29.4766941070557 0.239500045776367
29.4768447875977 0.240499973297119
29.4788055419922 0.241500020027161
29.4856433868408 0.242500066757202
29.4858169555664 0.243000030517578
29.4869079589844 0.24399995803833
29.4869194030762 0.244500041007996
29.4878578186035 0.245000004768372
29.4909915924072 0.245499968528748
29.4942855834961 0.248499989509583
29.4961318969727 0.248999953269958
29.4969177246094 0.25
29.504919052124 0.251999974250793
29.5052871704102 0.252500057220459
29.5084972381592 0.254500031471252
29.5086975097656 0.254999995231628
29.5108242034912 0.25600004196167
29.5152263641357 0.261000037193298
29.5177135467529 0.261500000953674
29.5177955627441 0.26199996471405
29.5191707611084 0.263000011444092
29.5230312347412 0.264999985694885
29.524694442749 0.265500068664551
29.5247268676758 0.266000032424927
29.5299816131592 0.269500017166138
29.5360774993896 0.271499991416931
29.5375957489014 0.272500038146973
29.5416030883789 0.273999929428101
29.5423774719238 0.274999976158142
29.5428657531738 0.276000022888184
29.5428943634033 0.27649998664856
29.5445098876953 0.277500033378601
29.5490436553955 0.278499960899353
29.5495529174805 0.279500007629395
29.5557060241699 0.280499935150146
29.557559967041 0.281499981880188
29.5596122741699 0.282500028610229
29.5621852874756 0.285500049591064
29.5638103485107 0.28600001335144
29.5638332366943 0.286499977111816
29.5652389526367 0.286999940872192
29.5653133392334 0.287999987602234
29.5710163116455 0.291000008583069
29.5711212158203 0.291499972343445
29.5754470825195 0.292999982833862
29.5763874053955 0.293499946594238
29.5764980316162 0.294000029563904
29.5783786773682 0.294999957084656
29.5810813903809 0.296499967575073
29.5839099884033 0.296999931335449
29.5841255187988 0.297500014305115
29.5853614807129 0.298500061035156
29.5861053466797 0.299000024795532
29.5861225128174 0.299499988555908
29.5879287719727 0.30050003528595
29.5900020599365 0.302000045776367
29.5902347564697 0.302500009536743
29.5925617218018 0.303499937057495
29.5926494598389 0.304000020027161
29.5985641479492 0.305000066757202
29.5990161895752 0.305500030517578
29.6019840240479 0.305999994277954
29.6021881103516 0.30649995803833
29.6039543151855 0.307500004768372
29.6068363189697 0.308500051498413
29.6068420410156 0.309000015258789
29.6073760986328 0.309499979019165
29.6104011535645 0.310500025749207
29.6109237670898 0.312000036239624
29.612361907959 0.3125
29.6125907897949 0.313499927520752
29.6131496429443 0.314000010490417
29.6152210235596 0.315000057220459
29.6181392669678 0.317499995231628
29.6198692321777 0.31850004196167
29.6222248077393 0.319000005722046
29.6227836608887 0.319999933242798
29.6263008117676 0.320999979972839
29.6270236968994 0.322000026702881
29.6296939849854 0.322499990463257
29.6297283172607 0.322999954223633
29.6305484771729 0.323500037193298
29.630578994751 0.324000000953674
29.6341514587402 0.325000047683716
29.6357078552246 0.326499938964844
29.6369934082031 0.328999996185303
29.6398048400879 0.329499959945679
29.6403217315674 0.330000042915344
29.646656036377 0.332000017166138
29.6468944549561 0.332499980926514
29.6493892669678 0.333500027656555
29.6518077850342 0.334500074386597
29.6549892425537 0.335000038146973
29.6552715301514 0.335999965667725
29.6590843200684 0.336499929428101
29.661413192749 0.337499976158142
29.6691761016846 0.341500043869019
29.6714611053467 0.342999935150146
29.6715774536133 0.343500018119812
29.674825668335 0.345000028610229
29.6766376495361 0.346500039100647
29.6773147583008 0.34850001335144
29.6774005889893 0.348999977111816
29.6796112060547 0.351000070571899
29.6805820465088 0.351999998092651
29.687385559082 0.356500029563904
29.6875534057617 0.357499957084656
29.6898746490479 0.358500003814697
29.6918201446533 0.361000061035156
29.6937408447266 0.361999988555908
29.6944713592529 0.362499952316284
29.696346282959 0.363499999046326
29.6973190307617 0.363999962806702
29.6975879669189 0.365000009536743
29.6978759765625 0.365499973297119
29.7016868591309 0.366999983787537
29.7022171020508 0.367500066757202
29.7082481384277 0.369500041007996
29.7083721160889 0.370499968528748
29.7091083526611 0.371000051498413
29.7115058898926 0.371999979019165
29.7116680145264 0.372499942779541
29.7149143218994 0.374000072479248
29.7150440216064 0.375
29.7186222076416 0.375999927520752
29.721809387207 0.377500057220459
29.7263832092285 0.378000020980835
29.7271251678467 0.378999948501587
29.7279815673828 0.379999995231628
29.7280979156494 0.380499958992004
29.7309627532959 0.381500005722046
29.7330589294434 0.382499933242798
29.7335109710693 0.384000062942505
29.735143661499 0.384500026702881
29.7358093261719 0.385499954223633
29.7396144866943 0.386000037193298
29.7396144866943 0.386500000953674
29.7402229309082 0.38699996471405
29.7422275543213 0.388000011444092
29.7433433532715 0.389500021934509
29.7436065673828 0.389999985694885
29.7457752227783 0.391499996185303
29.7460899353027 0.392500042915344
29.7481250762939 0.393499970436096
29.7482471466064 0.394000053405762
29.7499866485596 0.394999980926514
29.7503795623779 0.396000027656555
29.7504425048828 0.396499991416931
29.7538299560547 0.397000074386597
29.7542858123779 0.397500038146973
29.7582817077637 0.398999929428101
29.7590599060059 0.399999976158142
29.7590732574463 0.400500059127808
29.7603721618652 0.40149998664856
29.7605075836182 0.402500033378601
29.7609939575195 0.402999997138977
29.7628726959229 0.404000043869019
29.7652721405029 0.407000064849854
29.7699527740479 0.408499956130981
29.7702083587646 0.409500002861023
29.7745685577393 0.411499977111816
29.7826671600342 0.412500023841858
29.7830600738525 0.413500070571899
29.7837505340576 0.414499998092651
29.783784866333 0.414999961853027
29.7845478057861 0.415499925613403
29.7875347137451 0.416499972343445
29.7877540588379 0.417500019073486
29.789155960083 0.418499946594238
29.7894630432129 0.419000029563904
29.792366027832 0.41949999332428
29.7925491333008 0.419999957084656
29.7945308685303 0.421000003814697
29.7954502105713 0.421999931335449
29.7977333068848 0.423500061035156
29.8009357452393 0.424000024795532
29.8011512756348 0.424499988555908
29.8068809509277 0.426499962806702
29.8077964782715 0.427500009536743
29.8089599609375 0.427999973297119
29.8092346191406 0.429000020027161
29.8097267150879 0.429499983787537
29.8118934631348 0.430000066757202
29.8129177093506 0.43149995803833
29.8184280395508 0.434499979019165
29.8190689086914 0.435500025749207
29.8195419311523 0.437000036239624
29.8251876831055 0.439000010490417
29.8254165649414 0.440500020980835
29.8284358978271 0.442000031471252
29.8286037445068 0.442499995231628
29.8310832977295 0.44350004196167
29.8316516876221 0.444499969482422
29.8321075439453 0.444999933242798
29.8340167999268 0.445999979972839
29.8354110717773 0.447000026702881
29.8382472991943 0.447499990463257
29.8384647369385 0.447999954223633
29.8396072387695 0.448500037193298
29.8423519134521 0.449000000953674
29.8434276580811 0.450999975204468
29.8437480926514 0.452000021934509
29.8461036682129 0.455000042915344
29.8465843200684 0.45550000667572
29.8497409820557 0.455999970436096
29.8500080108643 0.456500053405762
29.8510913848877 0.457499980926514
29.8516483306885 0.458999991416931
29.8519592285156 0.460000038146973
29.8542194366455 0.461499929428101
29.8546295166016 0.462499976158142
29.8562068939209 0.463500022888184
29.8564395904541 0.46399998664856
29.8591613769531 0.465000033378601
29.8603782653809 0.465499997138977
29.8628540039062 0.465999960899353
29.8629112243652 0.466500043869019
29.8661785125732 0.468500018119812
29.8673324584961 0.468999981880188
29.8706283569336 0.470000028610229
29.8708801269531 0.470499992370605
29.8728542327881 0.472000002861023
29.8733730316162 0.472499966621399
29.8774337768555 0.473999977111816
29.8783798217773 0.474499940872192
29.8784847259521 0.475000023841858
29.8810501098633 0.475499987602234
29.8815498352051 0.476500034332275
29.8851852416992 0.47950005531311
29.8868255615234 0.480499982833862
29.8874244689941 0.481500029563904
29.8892936706543 0.48199999332428
29.8900985717773 0.483000040054321
29.8909473419189 0.483999967575073
29.8930931091309 0.484499931335449
29.8937568664551 0.486000061035156
29.894681930542 0.486999988555908
29.9023876190186 0.48800003528595
29.9040031433105 0.488499999046326
29.9040451049805 0.488999962806702
29.9079208374023 0.490000009536743
29.9099254608154 0.490999937057495
29.9100036621094 0.491500020027161
29.9116840362549 0.492500066757202
29.9120578765869 0.493000030517578
29.9163074493408 0.494500041007996
29.9173488616943 0.495000004768372
29.919340133667 0.495499968528748
29.9193668365479 0.496000051498413
29.9217433929443 0.496999979019165
29.9230785369873 0.498000025749207
29.9230842590332 0.498499989509583
29.9261627197266 0.501500010490417
29.929443359375 0.503000020980835
29.9449710845947 0.509000062942505
29.9450454711914 0.509500026702881
29.9481010437012 0.510999917984009
29.948335647583 0.511500000953674
29.9502048492432 0.513000011444092
29.9502601623535 0.513499975204468
29.9552059173584 0.517499923706055
29.9571723937988 0.518499970436096
29.9585609436035 0.521499991416931
29.9606170654297 0.522500038146973
29.9612350463867 0.523999929428101
29.9622001647949 0.526000022888184
29.9622917175293 0.52649998664856
29.9634552001953 0.527499914169312
29.9638843536377 0.529000043869019
29.9647369384766 0.529500007629395
29.9650268554688 0.531000018119812
29.9655456542969 0.532000064849854
29.9680728912354 0.532500028610229
29.9681053161621 0.532999992370605
29.9712219238281 0.533999919891357
29.9713821411133 0.534500002861023
29.9730358123779 0.535000085830688
29.9730701446533 0.535500049591064
29.9758644104004 0.536499977111816
29.97607421875 0.536999940872192
29.9790267944336 0.537500023841858
29.9793148040771 0.537999987602234
29.9817543029785 0.538500070571899
29.9831771850586 0.540499925613403
29.9860515594482 0.541499972343445
29.9884948730469 0.544000029563904
29.9909248352051 0.54449999332428
29.9931869506836 0.546999931335449
29.9941940307617 0.548500061035156
29.998685836792 0.552500009536743
29.9988555908203 0.552999973297119
29.9996681213379 0.554000020027161
30.000358581543 0.555999994277954
30.0038318634033 0.556999921798706
30.003999710083 0.557500004768372
30.0069828033447 0.558500051498413
30.0071868896484 0.559000015258789
30.0081233978271 0.559499979019165
30.0081424713135 0.559999942779541
30.0150394439697 0.5625
30.0150661468506 0.562999963760376
30.016637802124 0.563499927520752
30.0168590545654 0.564499974250793
30.0198860168457 0.565500020980835
30.020694732666 0.56850004196167
30.0213775634766 0.569999933242798
30.0220432281494 0.570500016212463
30.0240535736084 0.571500062942505
30.0248870849609 0.572000026702881
30.0248985290527 0.572499990463257
30.025318145752 0.572999954223633
30.0273952484131 0.574000000953674
30.0278911590576 0.575000047683716
30.0299167633057 0.575999975204468
30.0316963195801 0.578999996185303
30.034309387207 0.579999923706055
30.0347709655762 0.581500053405762
30.036657333374 0.582499980926514
30.0377349853516 0.58299994468689
30.0378952026367 0.583500027656555
30.038854598999 0.583999991416931
30.0389537811279 0.584500074386597
30.0405082702637 0.585500001907349
30.0431785583496 0.587499976158142
30.0432262420654 0.588000059127808
30.0531597137451 0.592000007629395
30.0547256469727 0.593999981880188
30.0549850463867 0.595000028610229
30.0591373443604 0.597000002861023
30.0593109130859 0.597500085830688
30.0627365112305 0.59850001335144
30.0629863739014 0.598999977111816
30.064525604248 0.600000023841858
30.0650901794434 0.601000070571899
30.0669727325439 0.601999998092651
30.0671043395996 0.602499961853027
30.0716590881348 0.60450005531311
30.0717544555664 0.605000019073486
30.0727443695068 0.605499982833862
30.0728664398193 0.605999946594238
30.0758399963379 0.608500003814697
30.0769500732422 0.608999967575073
30.0770015716553 0.609499931335449
30.0787105560303 0.610499978065491
30.0794906616211 0.611000061035156
30.0796985626221 0.611999988555908
30.080696105957 0.61299991607666
30.0812187194824 0.613499999046326
30.082857131958 0.614500045776367
30.0834331512451 0.615000009536743
30.0846481323242 0.615499973297119
30.0879669189453 0.616500020027161
30.0886077880859 0.618000030517578
30.0889530181885 0.61899995803833
30.0895156860352 0.620000004768372
30.0926628112793 0.621500015258789
30.0957164764404 0.624000072479248
30.0993423461914 0.625
30.099666595459 0.625999927520752
30.1027965545654 0.626500010490417
30.103235244751 0.627500057220459
30.1035766601562 0.629499912261963
30.1061916351318 0.63100004196167
30.1070652008057 0.631999969482422
30.1090450286865 0.632499933242798
30.1133499145508 0.633000016212463
30.1138572692871 0.634000062942505
30.1155853271484 0.634500026702881
30.1161327362061 0.635499954223633
30.1171016693115 0.635999917984009
30.1171550750732 0.63700008392334
30.1177806854248 0.637500047683716
30.1206378936768 0.638499975204468
30.1210746765137 0.639500021934509
30.1223793029785 0.640500068664551
30.1250686645508 0.641999959945679
30.1251125335693 0.642499923706055
30.1257877349854 0.64300000667572
30.1282005310059 0.643499970436096
30.1290302276611 0.644500017166138
30.1299343109131 0.64549994468689
30.1300106048584 0.646000027656555
30.1313648223877 0.647000074386597
30.1386013031006 0.651000022888184
30.1394004821777 0.651999950408936
30.1426162719727 0.652499914169312
30.142936706543 0.652999997138977
30.1463298797607 0.654500007629395
30.146556854248 0.654999971389771
30.1556606292725 0.657999992370605
30.1561622619629 0.658499956130981
30.1590347290039 0.658999919891357
30.1592807769775 0.659500002861023
30.16139793396 0.660500049591064
30.1617660522461 0.66100001335144
30.1641941070557 0.661499977111816
30.1642570495605 0.661999940872192
30.1679096221924 0.662999987602234
30.1754665374756 0.666499972343445
30.1757316589355 0.667500019073486
30.1760692596436 0.667999982833862
30.1778182983398 0.669000029563904
30.182502746582 0.670000076293945
30.1854209899902 0.671000003814697
30.1860637664795 0.671999931335449
30.1871356964111 0.672500014305115
30.1872215270996 0.672999978065491
30.187873840332 0.673500061035156
30.189525604248 0.674000024795532
30.1896381378174 0.674499988555908
30.1905479431152 0.67549991607666
30.190954208374 0.677000045776367
30.1911430358887 0.677500009536743
30.1920833587646 0.678499937057495
30.1921443939209 0.679499983787537
30.1929512023926 0.680999994277954
30.193000793457 0.68149995803833
30.1938304901123 0.681999921798706
30.1942539215088 0.683500051498413
30.1945934295654 0.684000015258789
30.1969966888428 0.684999942779541
30.1973152160645 0.685999989509583
30.2011623382568 0.687000036239624
30.2014064788818 0.6875
30.2025928497314 0.688499927520752
30.2028198242188 0.689499974250793
30.2049083709717 0.690999984741211
30.2061882019043 0.691499948501587
30.2069530487061 0.692499995231628
30.2084350585938 0.69350004196167
30.2085952758789 0.694000005722046
30.2096900939941 0.694499969482422
30.2136764526367 0.694999933242798
30.2136974334717 0.695500016212463
30.2167682647705 0.695999979972839
30.2174396514893 0.697000026702881
30.2193870544434 0.697999954223633
30.2199172973633 0.699000000953674
30.2219848632812 0.69950008392334
30.2221565246582 0.700000047683716
30.2230663299561 0.700500011444092
30.2254009246826 0.700999975204468
30.225736618042 0.702499985694885
30.2272720336914 0.703999996185303
30.2320957183838 0.704999923706055
30.2377948760986 0.708500027656555
30.2413940429688 0.712499976158142
30.2421913146973 0.713000059127808
30.2437858581543 0.713500022888184
30.2441997528076 0.714499950408936
30.2468605041504 0.715499997138977
30.2471294403076 0.716000080108643
30.2494029998779 0.716500043869019
30.2501468658447 0.717999935150146
30.2515468597412 0.718999981880188
30.2519512176514 0.720000028610229
30.2522106170654 0.720499992370605
30.2585201263428 0.722000002861023
30.2633380889893 0.725000023841858
30.2646884918213 0.726000070571899
30.2657165527344 0.727499961853027
30.2662906646729 0.728500008583069
30.2668323516846 0.72950005531311
30.2679615020752 0.730999946594238
30.2715511322021 0.731500029563904
30.2719974517822 0.733500003814697
30.2804698944092 0.736000061035156
30.2811508178711 0.736999988555908
30.2837066650391 0.73799991607666
30.2845611572266 0.738499999046326
30.2846069335938 0.739000082015991
30.2882595062256 0.740000009536743
30.288516998291 0.740499973297119
30.2898788452148 0.740999937057495
30.2900905609131 0.741500020027161
30.2911396026611 0.741999983787537
30.2911567687988 0.742500066757202
30.2957363128662 0.74399995803833
30.2960166931152 0.745000004768372
30.2993488311768 0.745500087738037
30.2998008728027 0.746000051498413
30.3025951385498 0.746999979019165
30.3048057556152 0.747499942779541
30.3070259094238 0.750499963760376
30.3075504302979 0.751999974250793
30.3092250823975 0.752500057220459
30.3094654083252 0.753999948501587
30.3134231567383 0.754999995231628
30.3150806427002 0.756500005722046
30.3251628875732 0.760499954223633
30.3270893096924 0.76200008392334
30.3276901245117 0.763000011444092
30.3280372619629 0.763999938964844
30.3325042724609 0.765500068664551
30.3335342407227 0.766499996185303
30.3373565673828 0.76800000667572
30.3378067016602 0.769999980926514
30.3385028839111 0.771000027656555
30.3410701751709 0.772000074386597
30.3412475585938 0.772500038146973
30.3420181274414 0.773000001907349
30.3451862335205 0.773999929428101
30.3517322540283 0.779000043869019
30.3519096374512 0.779500007629395
30.3542308807373 0.779999971389771
30.354341506958 0.780499935150146
30.3560009002686 0.781499981880188
30.3569602966309 0.782500028610229
30.3594226837158 0.783499956130981
30.3596954345703 0.783999919891357
30.3620300292969 0.785500049591064
30.3622074127197 0.786499977111816
30.3625984191895 0.786999940872192
30.3645648956299 0.787999987602234
30.365306854248 0.788500070571899
30.3669567108154 0.789000034332275
30.3761749267578 0.790499925613403
30.3795299530029 0.791499972343445
30.3802623748779 0.79200005531311
30.3840789794922 0.792999982833862
30.3847217559814 0.794000029563904
30.386510848999 0.79449999332428
30.3867721557617 0.795000076293945
30.3927555084229 0.796999931335449
30.3952884674072 0.797500014305115
30.3957290649414 0.798500061035156
30.3973751068115 0.799499988555908
30.3997707366943 0.80049991607666
30.4000396728516 0.800999999046326
30.4017295837402 0.801500082015991
30.4096221923828 0.802999973297119
30.4101848602295 0.803499937057495
30.4134502410889 0.804499983787537
30.4165916442871 0.805000066757202
30.4169960021973 0.805500030517578
30.4194660186768 0.805999994277954
30.4206943511963 0.806999921798706
30.4230346679688 0.807500004768372
30.4233932495117 0.808500051498413
30.4246501922607 0.809000015258789
30.4311847686768 0.810500025749207
30.4330348968506 0.812000036239624
30.4351062774658 0.812999963760376
30.4351348876953 0.813499927520752
30.4375190734863 0.814499974250793
30.4378128051758 0.815500020980835
30.4451866149902 0.81850004196167
30.4462432861328 0.819000005722046
30.4530963897705 0.820999979972839
30.4535160064697 0.822000026702881
30.457576751709 0.822499990463257
30.4580860137939 0.823499917984009
30.4585227966309 0.825500011444092
30.4588088989258 0.825999975204468
30.4607486724854 0.827499985694885
30.4611110687256 0.828000068664551
30.4646778106689 0.829499959945679
30.4671840667725 0.830999970436096
30.4761409759521 0.834500074386597
30.477725982666 0.835999965667725
30.4818630218506 0.837000012397766
30.4819679260254 0.837499976158142
30.4876098632812 0.840499997138977
30.4901275634766 0.841000080108643
30.4965724945068 0.842000007629395
30.499454498291 0.843500018119812
30.5005836486816 0.844500064849854
30.5046730041504 0.845499992370605
30.5050354003906 0.846499919891357
30.5085945129395 0.849499940872192
30.5118064880371 0.851000070571899
30.5175647735596 0.851999998092651
30.518726348877 0.853500008583069
30.5190505981445 0.85450005531311
30.5190811157227 0.855000019073486
30.519926071167 0.855499982833862
30.5229892730713 0.855999946594238
30.5234127044678 0.857500076293945
30.5324363708496 0.858500003814697
30.5325050354004 0.858999967575073
30.5337543487549 0.860000014305115
30.5339546203613 0.861000061035156
30.5381107330322 0.861500024795532
30.5381774902344 0.862499952316284
30.5396747589111 0.86299991607666
30.5434761047363 0.864000082015991
30.5452880859375 0.865000009536743
30.5494632720947 0.865499973297119
30.5495338439941 0.865999937057495
30.5579948425293 0.867500066757202
30.5583629608154 0.868000030517578
30.5638179779053 0.870000004768372
30.5711975097656 0.871000051498413
30.571231842041 0.871500015258789
30.5762634277344 0.873499989509583
30.5769062042236 0.874000072479248
30.5863475799561 0.875999927520752
30.5873546600342 0.876999974250793
30.592170715332 0.877500057220459
30.5922107696533 0.878000020980835
30.5950527191162 0.878499984741211
30.5950603485107 0.878999948501587
30.598108291626 0.879499912261963
30.5994930267334 0.883000016212463
30.6042995452881 0.883499979972839
30.6093425750732 0.885999917984009
30.6095161437988 0.886500000953674
30.6161079406738 0.887500047683716
30.6260089874268 0.889500021934509
30.6263256072998 0.889999985694885
30.6276874542236 0.891000032424927
30.6276969909668 0.891499996185303
30.6284236907959 0.892499923706055
30.6287212371826 0.89300000667572
30.6296939849854 0.893499970436096
30.6297149658203 0.894000053405762
30.6325645446777 0.894500017166138
30.6331558227539 0.894999980926514
30.6354312896729 0.896000027656555
30.6414413452148 0.896499991416931
30.642635345459 0.897000074386597
30.6426811218262 0.897500038146973
30.6463775634766 0.898499965667725
30.6510601043701 0.898999929428101
30.6532001495361 0.899999976158142
30.6598472595215 0.901000022888184
30.659854888916 0.90149998664856
30.6633758544922 0.901999950408936
30.6639919281006 0.902499914169312
30.6693592071533 0.903500080108643
30.6696338653564 0.904500007629395
30.6705379486084 0.904999971389771
30.6730880737305 0.906000018119812
30.6739978790283 0.907500028610229
30.6802349090576 0.908499956130981
30.6856060028076 0.908999919891357
30.6857738494873 0.909500002861023
30.6919803619385 0.912999987602234
30.6961517333984 0.913500070571899
30.6963863372803 0.914499998092651
30.696964263916 0.914999961853027
30.7007827758789 0.916000008583069
30.7008991241455 0.916499972343445
30.7014217376709 0.91700005531311
30.7027912139893 0.917500019073486
30.7099781036377 0.917999982833862
30.7108764648438 0.918499946594238
30.7185478210449 0.920500040054321
30.7247714996338 0.921499967575073
30.7257766723633 0.922500014305115
30.7353973388672 0.923500061035156
30.7372016906738 0.924499988555908
30.7372703552246 0.924999952316284
30.7406578063965 0.925999999046326
30.7444171905518 0.926500082015991
30.744758605957 0.927000045776367
30.7477970123291 0.927500009536743
30.7482929229736 0.929499983787537
30.7499122619629 0.930500030517578
30.7500438690186 0.930999994277954
30.7517948150635 0.931999921798706
30.7522525787354 0.932500004768372
30.7568817138672 0.933500051498413
30.757116317749 0.934000015258789
30.7761764526367 0.9375
30.7876091003418 0.938499927520752
30.7883796691895 0.939000010490417
30.7923316955566 0.939499974250793
30.7931270599365 0.940500020980835
30.8009452819824 0.941499948501587
30.8016872406006 0.941999912261963
30.8118515014648 0.944499969482422
30.8126068115234 0.944999933242798
30.8177509307861 0.945999979972839
30.8182125091553 0.946500062942505
30.8193264007568 0.947000026702881
30.8238906860352 0.947499990463257
30.8239784240723 0.947999954223633
30.8247241973877 0.948499917984009
30.8274993896484 0.94950008392334
30.8351898193359 0.950500011444092
30.835620880127 0.950999975204468
30.8405361175537 0.952499985694885
30.8567199707031 0.953999996185303
30.8573951721191 0.954499959945679
30.8676128387451 0.95550000667572
30.8699226379395 0.955999970436096
30.8712596893311 0.957499980926514
30.8717613220215 0.95799994468689
30.8734493255615 0.958500027656555
30.8807067871094 0.959500074386597
30.8931674957275 0.960500001907349
30.8945198059082 0.960999965667725
30.9013042449951 0.962000012397766
30.9029293060303 0.962499976158142
30.9029579162598 0.963000059127808
30.9073581695557 0.963500022888184
30.9205379486084 0.964499950408936
30.9215412139893 0.964999914169312
30.9385929107666 0.966500043869019
30.938943862915 0.967499971389771
30.9488906860352 0.968999981880188
30.9587516784668 0.969500064849854
30.9597282409668 0.970000028610229
30.9655570983887 0.970499992370605
30.9657745361328 0.970999956130981
30.9884414672852 0.972500085830688
30.9904804229736 0.973000049591064
31.0172309875488 0.973999977111816
31.0249900817871 0.975000023841858
31.0353469848633 0.976500034332275
31.0357341766357 0.976999998092651
31.0392379760742 0.977499961853027
31.0501098632812 0.977999925613403
31.0518474578857 0.978500008583069
31.0574111938477 0.97950005531311
31.058765411377 0.980000019073486
31.0639781951904 0.980999946594238
31.0646781921387 0.98199999332428
31.0737476348877 0.982500076293945
31.0751209259033 0.983500003814697
31.0905990600586 0.983999967575073
31.0908699035645 0.984499931335449
31.0921611785889 0.985000014305115
31.1062679290771 0.986500024795532
31.1071643829346 0.986999988555908
31.1384391784668 0.987499952316284
31.1402187347412 0.98799991607666
31.1520957946777 0.989000082015991
31.1719646453857 0.990000009536743
31.2326602935791 0.990999937057495
31.2410869598389 0.992500066757202
31.248104095459 0.993000030517578
31.2925853729248 0.993499994277954
31.2984638214111 0.994499921798706
31.2987251281738 0.995000004768372
31.3316745758057 0.995500087738037
31.3386535644531 0.996000051498413
31.4274559020996 0.996999979019165
31.4302730560303 0.997499942779541
31.4400215148926 0.998000025749207
31.5862464904785 0.998499989509583
31.6080532073975 0.999000072479248
31.8307266235352 1
};
\addlegendentry{NN}

%K=2 blue = ZF
\addplot [semithick, blue, dashed]
table {%
6.2704701423645 0.000499963760375977
6.30522012710571 0.0010000467300415
6.39218425750732 0.00150001049041748
6.72574758529663 0.00199997425079346
6.75460767745972 0.00250005722045898
6.82408857345581 0.00300002098083496
7.19668960571289 0.00349998474121094
7.32524871826172 0.00600004196166992
7.45321226119995 0.00699996948242188
7.45436954498291 0.0075000524520874
7.46193265914917 0.00800001621246338
7.46245431900024 0.00849997997283936
7.57593297958374 0.00950002670288086
7.59751415252686 0.0104999542236328
7.59806299209595 0.0110000371932983
7.63561344146729 0.0119999647140503
7.73332452774048 0.0125000476837158
7.76462650299072 0.0134999752044678
7.76561212539673 0.0140000581741333
7.77665519714355 0.0145000219345093
7.83319139480591 0.0154999494552612
7.8356876373291 0.0164999961853027
7.84610223770142 0.0169999599456787
7.84796857833862 0.0175000429153442
7.85434150695801 0.0180000066757202
7.87800884246826 0.0190000534057617
7.90783405303955 0.0195000171661377
7.91016578674316 0.0199999809265137
7.94011497497559 0.0219999551773071
7.94231843948364 0.0225000381469727
7.95002555847168 0.0230000019073486
7.98381233215332 0.0234999656677246
7.99059057235718 0.0245000123977661
7.99127817153931 0.0249999761581421
8.01100826263428 0.0264999866485596
8.0122594833374 0.0269999504089355
8.01483535766602 0.0275000333786011
8.04035186767578 0.0290000438690186
8.04462242126465 0.0299999713897705
8.05634021759033 0.030500054359436
8.05897521972656 0.031000018119812
8.11293697357178 0.0329999923706055
8.11856365203857 0.0334999561309814
8.11939430236816 0.034000039100647
8.13144207000732 0.0345000028610229
8.13357448577881 0.0349999666213989
8.15713024139404 0.0364999771118164
8.15968990325928 0.0375000238418579
8.17057609558105 0.0379999876022339
8.17289638519287 0.0390000343322754
8.20207691192627 0.0405000448226929
8.20510578155518 0.0410000085830688
8.21132755279541 0.0414999723434448
8.22673320770264 0.0420000553131104
8.24718379974365 0.0449999570846558
8.25171089172363 0.0464999675750732
8.25174808502197 0.0470000505447388
8.25554847717285 0.0479999780654907
8.25730991363525 0.0485000610351562
8.27533340454102 0.0505000352859497
8.27571392059326 0.0509999990463257
8.27780628204346 0.0514999628067017
8.27809810638428 0.0525000095367432
8.2845983505249 0.0529999732971191
8.2850227355957 0.0535000562667847
8.30321216583252 0.0555000305175781
8.30372524261475 0.0559999942779541
8.31351470947266 0.0564999580383301
8.31602954864502 0.0575000047683716
8.32593727111816 0.0579999685287476
8.32686138153076 0.0585000514984131
8.34784698486328 0.0609999895095825
8.35092067718506 0.062000036239624
8.35444355010986 0.062999963760376
8.36191844940186 0.0644999742507935
8.37264156341553 0.065000057220459
8.37469959259033 0.0659999847412109
8.38049030303955 0.0670000314712524
8.39123821258545 0.0674999952316284
8.39384651184082 0.0685000419616699
8.41002368927002 0.0709999799728394
8.4240140914917 0.0715000629425049
8.42457103729248 0.0720000267028809
8.42576599121094 0.0724999904632568
8.4287052154541 0.0729999542236328
8.4344539642334 0.0735000371932983
8.44053173065186 0.0759999752044678
8.45070838928223 0.0774999856948853
8.45112419128418 0.0779999494552612
8.45487403869629 0.0785000324249268
8.46841049194336 0.0794999599456787
8.47996997833252 0.0815000534057617
8.48390960693359 0.0824999809265137
8.49189949035645 0.0829999446868896
8.49327564239502 0.0835000276565552
8.50515270233154 0.0855000019073486
8.50595092773438 0.0859999656677246
8.51670742034912 0.0870000123977661
8.51681709289551 0.0874999761581421
8.52239418029785 0.0885000228881836
8.5256290435791 0.0894999504089355
8.54812145233154 0.0920000076293945
8.54871368408203 0.093000054359436
8.55237197875977 0.093999981880188
8.55679035186768 0.094499945640564
8.55763721466064 0.0950000286102295
8.56055736541748 0.0954999923706055
8.56136989593506 0.096500039100647
8.56602668762207 0.0970000028610229
8.56652164459229 0.0974999666213989
8.57765865325928 0.0985000133514404
8.58029460906982 0.0994999408721924
8.5824089050293 0.100499987602234
8.58804225921631 0.10099995136261
8.58899974822998 0.101500034332275
8.59271144866943 0.101999998092651
8.59290504455566 0.102499961853027
8.5946044921875 0.103000044822693
8.59470844268799 0.103500008583069
8.59537696838379 0.103999972343445
8.60338497161865 0.105000019073486
8.6078462600708 0.105499982833862
8.60932540893555 0.106500029563904
8.61633682250977 0.10699999332428
8.61745643615723 0.108000040054321
8.62303924560547 0.108999967575073
8.62515830993652 0.109500050544739
8.63598155975342 0.110000014305115
8.63794326782227 0.110499978065491
8.63831996917725 0.111000061035156
8.64775657653809 0.111500024795532
8.64791011810303 0.111999988555908
8.64940071105957 0.112499952316284
8.64959335327148 0.11300003528595
8.65225887298584 0.113499999046326
8.66083145141602 0.113999962806702
8.66390228271484 0.115000009536743
8.66881275177002 0.115999937057495
8.66906452178955 0.116500020027161
8.67713165283203 0.117499947547913
8.67798805236816 0.118000030517578
8.68011665344238 0.118499994277954
8.68016815185547 0.11899995803833
8.68060970306396 0.119500041007996
8.68526649475098 0.120499968528748
8.69051933288574 0.121500015258789
8.69248294830322 0.122499942779541
8.69759941101074 0.123000025749207
8.69853591918945 0.123999953269958
8.70776271820068 0.126000046730042
8.71420764923096 0.126500010490417
8.71569347381592 0.127500057220459
8.72168350219727 0.128000020980835
8.72494316101074 0.128999948501587
8.73035526275635 0.129500031471252
8.73142528533936 0.130499958992004
8.7317361831665 0.13100004196167
8.73646640777588 0.132499933242798
8.73839855194092 0.133499979972839
8.74069690704346 0.134000062942505
8.74116134643555 0.134500026702881
8.74810028076172 0.135499954223633
8.75399684906006 0.136500000953674
8.75493049621582 0.13699996471405
8.76296138763428 0.138000011444092
8.76385879516602 0.138999938964844
8.77808380126953 0.140499949455261
8.78214931488037 0.141999959945679
8.78255844116211 0.14300000667572
8.78913116455078 0.144500017166138
8.78999328613281 0.144999980926514
8.79812526702881 0.14549994468689
8.79895305633545 0.146000027656555
8.79903888702393 0.146499991416931
8.80040740966797 0.146999955177307
8.80495548248291 0.147500038146973
8.80613899230957 0.148499965667725
8.80850315093994 0.149999976158142
8.81434535980225 0.150500059127808
8.81688785552979 0.15149998664856
8.82278442382812 0.151999950408936
8.82534027099609 0.154500007629395
8.83098793029785 0.155499935150146
8.83200931549072 0.156499981880188
8.83359527587891 0.157000064849854
8.83433151245117 0.157999992370605
8.83578968048096 0.158499956130981
8.84053325653076 0.159000039100647
8.84102058410645 0.159500002861023
8.84498310089111 0.16100001335144
8.84523868560791 0.161999940872192
8.84717464447021 0.162999987602234
8.84980487823486 0.164000034332275
8.85094738006592 0.164999961853027
8.86090278625488 0.166000008583069
8.86107921600342 0.166499972343445
8.86403465270996 0.167999982833862
8.86409473419189 0.168499946594238
8.86763954162598 0.16949999332428
8.86781024932861 0.169999957084656
8.86840629577637 0.170500040054321
8.88036441802979 0.174000024795532
8.88064193725586 0.174499988555908
8.88533306121826 0.174999952316284
8.8890323638916 0.177500009536743
8.89296340942383 0.178499937057495
8.89370250701904 0.179499983787537
8.89671325683594 0.180000066757202
8.89677715301514 0.180999994277954
8.90345859527588 0.182000041007996
8.90388107299805 0.182500004768372
8.91099739074707 0.183500051498413
8.91122436523438 0.184000015258789
8.91520595550537 0.184999942779541
8.91548347473145 0.185500025749207
8.91643524169922 0.185999989509583
8.92266273498535 0.1875
8.92290019989014 0.187999963760376
8.92428684234619 0.189000010490417
8.92857933044434 0.190000057220459
8.92983245849609 0.190500020980835
8.93000984191895 0.190999984741211
8.93349742889404 0.192000031471252
8.93418121337891 0.192499995231628
8.93419456481934 0.192999958992004
8.94489860534668 0.197499990463257
8.95090103149414 0.198500037193298
8.95113658905029 0.199000000953674
8.95241260528564 0.200000047683716
8.95384883880615 0.200999975204468
8.9562873840332 0.201499938964844
8.95634841918945 0.202000021934509
8.95812606811523 0.202999949455261
8.96420001983643 0.204499959945679
8.96724700927734 0.205000042915344
8.96794509887695 0.205999970436096
8.9682788848877 0.206500053405762
8.96922779083252 0.207000017166138
8.977707862854 0.208500027656555
8.98400592803955 0.212000012397766
8.98427867889404 0.212499976158142
8.99342441558838 0.213500022888184
8.99362659454346 0.21399998664856
8.99536418914795 0.215000033378601
8.99654483795166 0.215499997138977
8.9989652633667 0.215999960899353
9.00018692016602 0.217000007629395
9.00188541412354 0.218500018119812
9.00203609466553 0.218999981880188
9.00289630889893 0.220000028610229
9.00408840179443 0.222000002861023
9.00444316864014 0.222499966621399
9.01076984405518 0.22350001335144
9.01486873626709 0.22599995136261
9.01872539520264 0.226999998092651
9.01963901519775 0.227499961853027
9.02599239349365 0.228500008583069
9.02670097351074 0.228999972343445
9.02685928344727 0.230000019073486
9.03084850311279 0.231500029563904
9.03387928009033 0.233500003814697
9.03413486480713 0.233999967575073
9.03533172607422 0.234500050544739
9.03846454620361 0.235000014305115
9.03897571563721 0.235499978065491
9.04275608062744 0.236500024795532
9.04493999481201 0.236999988555908
9.04526901245117 0.237499952316284
9.04681205749512 0.23800003528595
9.04752063751221 0.238999962806702
9.05694770812988 0.240000009536743
9.06312465667725 0.241999983787537
9.06685829162598 0.244500041007996
9.06923007965088 0.245499968528748
9.0693826675415 0.246000051498413
9.07812309265137 0.246999979019165
9.07854080200195 0.248000025749207
9.07970237731934 0.248999953269958
9.07979869842529 0.249500036239624
9.0827808380127 0.25
9.0839786529541 0.251500010490417
9.09062576293945 0.251999974250793
9.09089946746826 0.252500057220459
9.09365272521973 0.253000020980835
9.09471225738525 0.254500031471252
9.09487342834473 0.255499958992004
9.09782981872559 0.256999969482422
9.09802627563477 0.257499933242798
9.09912776947021 0.258000016212463
9.1073751449585 0.259999990463257
9.10906600952148 0.261500000953674
9.10972023010254 0.262500047683716
9.11427116394043 0.263999938964844
9.11501407623291 0.264999985694885
9.11834526062012 0.265500068664551
9.11981582641602 0.266999959945679
9.1205415725708 0.26800000667572
9.12367248535156 0.268499970436096
9.12396144866943 0.269000053405762
9.12776660919189 0.271499991416931
9.13244819641113 0.272500038146973
9.13575458526611 0.273499965667725
9.13605690002441 0.273999929428101
9.13719654083252 0.274500012397766
9.13745403289795 0.275500059127808
9.14213752746582 0.27649998664856
9.14218521118164 0.276999950408936
9.14418506622314 0.277999997138977
9.14728927612305 0.279999971389771
9.15203857421875 0.281000018119812
9.15304088592529 0.282000064849854
9.15520286560059 0.282500028610229
9.15562629699707 0.283499956130981
9.15782356262207 0.284500002861023
9.15835666656494 0.284999966621399
9.16076278686523 0.28600001335144
9.16183280944824 0.287500023841858
9.16300106048584 0.288500070571899
9.16312694549561 0.289000034332275
9.16489028930664 0.289499998092651
9.16510486602783 0.289999961853027
9.16734600067139 0.291499972343445
9.17524528503418 0.292999982833862
9.17591953277588 0.29449999332428
9.17902374267578 0.296000003814697
9.17965412139893 0.296499967575073
9.18272686004639 0.297500014305115
9.18561744689941 0.299000024795532
9.18587207794189 0.299499988555908
9.18911075592041 0.300999999046326
9.18967151641846 0.301499962806702
9.19267463684082 0.302500009536743
9.19345664978027 0.303499937057495
9.194580078125 0.304000020027161
9.19765758514404 0.304499983787537
9.19801235198975 0.305500030517578
9.19879531860352 0.30649995803833
9.20163059234619 0.307500004768372
9.20288276672363 0.309000015258789
9.20432949066162 0.309499979019165
9.20459747314453 0.309999942779541
9.20554542541504 0.310500025749207
9.20990943908691 0.312000036239624
9.21049976348877 0.312999963760376
9.21835899353027 0.316499948501587
9.21942138671875 0.317499995231628
9.22321891784668 0.319999933242798
9.2255687713623 0.320999979972839
9.22586631774902 0.322499990463257
9.22638416290283 0.322999954223633
9.22851276397705 0.324000000953674
9.23071479797363 0.326499938964844
9.23601341247559 0.327499985694885
9.23664855957031 0.328500032424927
9.23688793182373 0.328999996185303
9.23841667175293 0.330000042915344
9.23850631713867 0.33050000667572
9.23981285095215 0.331500053405762
9.24018001556396 0.333500027656555
9.24160003662109 0.334500074386597
9.24256896972656 0.335500001907349
9.245680809021 0.337000012397766
9.24994659423828 0.337499976158142
9.25066661834717 0.338500022888184
9.25103950500488 0.340499997138977
9.25377082824707 0.341500043869019
9.25554180145264 0.342000007629395
9.255859375 0.342999935150146
9.25816059112549 0.343999981880188
9.25925064086914 0.345499992370605
9.25935077667236 0.345999956130981
9.26394081115723 0.348000049591064
9.26469039916992 0.350000023841858
9.26472187042236 0.350499987602234
9.27641105651855 0.351999998092651
9.27882862091064 0.352999925613403
9.27911186218262 0.353500008583069
9.28210353851318 0.353999972343445
9.28257656097412 0.35450005531311
9.28577899932861 0.355000019073486
9.28632640838623 0.356500029563904
9.28712844848633 0.357499957084656
9.29081153869629 0.358500003814697
9.29335308074951 0.361000061035156
9.29485607147217 0.361999988555908
9.29493045806885 0.362499952316284
9.29594421386719 0.36300003528595
9.29603385925293 0.363499999046326
9.29688930511475 0.363999962806702
9.29694843292236 0.364500045776367
9.29956436157227 0.365499973297119
9.30285453796387 0.368000030517578
9.30692005157471 0.369500041007996
9.30756950378418 0.370000004768372
9.30978870391846 0.371000051498413
9.31132507324219 0.373000025749207
9.31228446960449 0.374000072479248
9.31387233734131 0.375
9.3139476776123 0.375999927520752
9.31629180908203 0.378499984741211
9.3167896270752 0.379999995231628
9.31767749786377 0.381500005722046
9.3180685043335 0.382499933242798
9.31843948364258 0.383499979972839
9.32293319702148 0.384000062942505
9.32350921630859 0.384500026702881
9.32774925231934 0.386500000953674
9.33056735992432 0.388499975204468
9.33340835571289 0.388999938964844
9.33527088165283 0.391000032424927
9.34259986877441 0.391999959945679
9.34284210205078 0.39300000667572
9.34313583374023 0.393499970436096
9.34633159637451 0.394000053405762
9.34670925140381 0.394999980926514
9.34818553924561 0.39549994468689
9.34831714630127 0.396000027656555
9.35190200805664 0.396499991416931
9.35191631317139 0.397000074386597
9.35351371765137 0.398000001907349
9.35550689697266 0.401000022888184
9.36430740356445 0.404500007629395
9.36541366577148 0.404999971389771
9.36559200286865 0.405499935150146
9.36822509765625 0.407500028610229
9.36843013763428 0.407999992370605
9.37465000152588 0.408499956130981
9.37479114532471 0.409500002861023
9.37781238555908 0.409999966621399
9.3789758682251 0.412500023841858
9.38066577911377 0.412999987602234
9.38116836547852 0.414000034332275
9.38371753692627 0.415499925613403
9.38524055480957 0.416000008583069
9.38540554046631 0.416499972343445
9.38901233673096 0.417500019073486
9.38979816436768 0.417999982833862
9.39196872711182 0.419000029563904
9.39211177825928 0.41949999332428
9.3945198059082 0.419999957084656
9.39488983154297 0.420500040054321
9.39641666412354 0.421000003814697
9.3969841003418 0.421999931335449
9.39815235137939 0.422500014305115
9.39853096008301 0.423500061035156
9.40472030639648 0.427000045776367
9.40581321716309 0.427999973297119
9.40639686584473 0.429000020027161
9.4064302444458 0.429499983787537
9.41153144836426 0.433500051498413
9.41371059417725 0.434499979019165
9.41799736022949 0.4375
9.41821002960205 0.437999963760376
9.4247579574585 0.440999984741211
9.42482566833496 0.441499948501587
9.4266414642334 0.442999958992004
9.42697715759277 0.44350004196167
9.42816925048828 0.444000005722046
9.43260192871094 0.444499969482422
9.43622875213623 0.447000026702881
9.4370641708374 0.449000000953674
9.44313907623291 0.450999975204468
9.44314765930176 0.451499938964844
9.44363498687744 0.452000021934509
9.44692039489746 0.453500032424927
9.45034885406494 0.454499959945679
9.45114994049072 0.456500053405762
9.45434951782227 0.458999991416931
9.45902442932129 0.460000038146973
9.45933246612549 0.461499929428101
9.46158885955811 0.462000012397766
9.46215343475342 0.463000059127808
9.46639823913574 0.46399998664856
9.46666812896729 0.464499950408936
9.47027015686035 0.465000033378601
9.47071552276611 0.465499997138977
9.47324657440186 0.466500043869019
9.47325325012207 0.467000007629395
9.47458934783936 0.468500018119812
9.47462749481201 0.468999981880188
9.47790718078613 0.469500064849854
9.47823238372803 0.470499992370605
9.47966766357422 0.470999956130981
9.47974586486816 0.471500039100647
9.48106384277344 0.473000049591064
9.48514938354492 0.473999977111816
9.48626327514648 0.475499987602234
9.48668670654297 0.476999998092651
9.48823642730713 0.477499961853027
9.4882926940918 0.477999925613403
9.492600440979 0.478500008583069
9.49608039855957 0.480499982833862
9.49910354614258 0.481500029563904
9.50014781951904 0.482499957084656
9.50020790100098 0.483000040054321
9.50130367279053 0.483999967575073
9.50206851959229 0.485499978065491
9.50433349609375 0.486000061035156
9.504469871521 0.486500024795532
9.50758075714111 0.487499952316284
9.50808906555176 0.488499999046326
9.50948429107666 0.489500045776367
9.50990295410156 0.490499973297119
9.51001644134521 0.490999937057495
9.51777935028076 0.494500041007996
9.51814651489258 0.495499968528748
9.52024078369141 0.496000051498413
9.52221584320068 0.498499989509583
9.52492427825928 0.500499963760376
9.52557182312012 0.501999974250793
9.52592658996582 0.502500057220459
9.53319072723389 0.504499912261963
9.53352928161621 0.504999995231628
9.53633213043213 0.50600004196167
9.53899574279785 0.506999969482422
9.5391206741333 0.507499933242798
9.54103660583496 0.508499979972839
9.54129791259766 0.509500026702881
9.54227638244629 0.509999990463257
9.54487705230713 0.510999917984009
9.54535484313965 0.51200008392334
9.54586219787598 0.513000011444092
9.54608154296875 0.513499975204468
9.55197238922119 0.516499996185303
9.55208873748779 0.516999959945679
9.55487632751465 0.517499923706055
9.55576419830322 0.518499970436096
9.55685615539551 0.519000053405762
9.55818939208984 0.522000074386597
9.55995464324951 0.523499965667725
9.56203746795654 0.524500012397766
9.56234169006348 0.524999976158142
9.56564712524414 0.526000022888184
9.56599617004395 0.526999950408936
9.56729602813721 0.527499914169312
9.56731414794922 0.527999997138977
9.56919193267822 0.529999971389771
9.57019138336182 0.531499981880188
9.57210063934326 0.532500028610229
9.57598495483398 0.533999919891357
9.57620716094971 0.534500002861023
9.57852840423584 0.535500049591064
9.57894515991211 0.536499977111816
9.5793628692627 0.537999987602234
9.57940101623535 0.538500070571899
9.58148288726807 0.539000034332275
9.58191394805908 0.539999961853027
9.58291435241699 0.540499925613403
9.58295059204102 0.541499972343445
9.58792781829834 0.543499946594238
9.58829784393311 0.54449999332428
9.58840084075928 0.545000076293945
9.5901460647583 0.546000003814697
9.59019088745117 0.546499967575073
9.59194564819336 0.547999978065491
9.59358406066895 0.548500061035156
9.59365653991699 0.549000024795532
9.59430027008057 0.549499988555908
9.59584712982178 0.549999952316284
9.59742641448975 0.552999973297119
9.60031509399414 0.554499983787537
9.60459136962891 0.555000066757202
9.60550212860107 0.555500030517578
9.6077356338501 0.555999994277954
9.60811233520508 0.558000087738037
9.61030673980713 0.558500051498413
9.61059474945068 0.559000015258789
9.61416816711426 0.560500025749207
9.61493587493896 0.561500072479248
9.62136173248291 0.565999984741211
9.62295055389404 0.566499948501587
9.62299633026123 0.566999912261963
9.62448024749756 0.567499995231628
9.62462425231934 0.568000078201294
9.62579345703125 0.56850004196167
9.62599277496338 0.569499969482422
9.63129138946533 0.569999933242798
9.63311290740967 0.571500062942505
9.63332748413086 0.572499990463257
9.63585662841797 0.572999954223633
9.63623142242432 0.574000000953674
9.64142608642578 0.575500011444092
9.64267539978027 0.576499938964844
9.64376831054688 0.577499985694885
9.64610958099365 0.578000068664551
9.64663314819336 0.579999923706055
9.64752578735352 0.580999970436096
9.64846706390381 0.582000017166138
9.65088939666748 0.58299994468689
9.65200996398926 0.583999991416931
9.65344905853271 0.584500074386597
9.65366268157959 0.585999965667725
9.65510272979736 0.587000012397766
9.65515613555908 0.587499976158142
9.65663528442383 0.588000059127808
9.65728569030762 0.58899998664856
9.6607723236084 0.589999914169312
9.66186428070068 0.590499997138977
9.66191577911377 0.591000080108643
9.66332912445068 0.592499971389771
9.66341209411621 0.592999935150146
9.6666898727417 0.593999981880188
9.66689872741699 0.594500064849854
9.67185115814209 0.595999956130981
9.67228126525879 0.597000002861023
9.675217628479 0.597500085830688
9.67683887481689 0.59850001335144
9.67842197418213 0.599499940872192
9.67858219146729 0.600499987602234
9.679368019104 0.601000070571899
9.67942428588867 0.601500034332275
9.68311500549316 0.605000019073486
9.68456745147705 0.605999946594238
9.68459129333496 0.606500029563904
9.68660163879395 0.608500003814697
9.69153118133545 0.611999988555908
9.69168281555176 0.612499952316284
9.69754791259766 0.61299991607666
9.69787311553955 0.613499999046326
9.70044612884521 0.614500045776367
9.70057964324951 0.615000009536743
9.7021951675415 0.615499973297119
9.70232772827148 0.616500020027161
9.70499038696289 0.61899995803833
9.70906257629395 0.621999979019165
9.71139812469482 0.623000025749207
9.71143913269043 0.623499989509583
9.71256828308105 0.625
9.7130184173584 0.625499963760376
9.71478939056396 0.625999927520752
9.71484661102295 0.626500010490417
9.71741485595703 0.628499984741211
9.71801280975342 0.629499912261963
9.71915149688721 0.629999995231628
9.71953105926514 0.63100004196167
9.72236919403076 0.632499933242798
9.72237014770508 0.633000016212463
9.72485446929932 0.634000062942505
9.72531890869141 0.635499954223633
9.72687911987305 0.636500000953674
9.72972679138184 0.638499975204468
9.7298059463501 0.638999938964844
9.73071193695068 0.639500021934509
9.73103141784668 0.640500068664551
9.73330020904541 0.641499996185303
9.73520088195801 0.642499923706055
9.73532485961914 0.64300000667572
9.7393798828125 0.644000053405762
9.74003219604492 0.644500017166138
9.74253082275391 0.64549994468689
9.74260997772217 0.646000027656555
9.74489212036133 0.647500038146973
9.74491119384766 0.648000001907349
9.7486515045166 0.648999929428101
9.75002765655518 0.649999976158142
9.75143337249756 0.65149998664856
9.75179100036621 0.652499914169312
9.7533655166626 0.652999997138977
9.75349235534668 0.653500080108643
9.75836277008057 0.656000018119812
9.75906848907471 0.657000064849854
9.76374053955078 0.658499956130981
9.76441478729248 0.660000085830688
9.76570510864258 0.66100001335144
9.7660961151123 0.661499977111816
9.77055358886719 0.662500023841858
9.77141666412354 0.662999987602234
9.77519512176514 0.664499998092651
9.7774019241333 0.665499925613403
9.78114128112793 0.666000008583069
9.78303146362305 0.668499946594238
9.78305053710938 0.669000029563904
9.78353691101074 0.66949999332428
9.78490447998047 0.670000076293945
9.78739833831787 0.674499988555908
9.78911399841309 0.67549991607666
9.794921875 0.677500009536743
9.79500579833984 0.677999973297119
9.79772567749023 0.679000020027161
9.80075931549072 0.679499983787537
9.80117321014404 0.680500030517578
9.80301284790039 0.680999994277954
9.80402851104736 0.682500004768372
9.80499935150146 0.684000015258789
9.81056499481201 0.685999989509583
9.81109237670898 0.687000036239624
9.81145286560059 0.6875
9.81542110443115 0.687999963760376
9.81577491760254 0.689499974250793
9.81640243530273 0.690000057220459
9.82153987884521 0.691999912261963
9.82175922393799 0.692499995231628
9.82321643829346 0.693000078201294
9.82326793670654 0.69350004196167
9.825927734375 0.694999933242798
9.82649993896484 0.695500016212463
9.82818698883057 0.695999979972839
9.82830810546875 0.696500062942505
9.83047580718994 0.697999954223633
9.83684253692627 0.69950008392334
9.83780193328857 0.700000047683716
9.83810138702393 0.700999975204468
9.84356307983398 0.703500032424927
9.84597396850586 0.704999923706055
9.84846115112305 0.70550000667572
9.84969711303711 0.707000017166138
9.85332298278809 0.708999991416931
9.85491371154785 0.709500074386597
9.85523223876953 0.710999965667725
9.85812187194824 0.712000012397766
9.85908889770508 0.714499950408936
9.86225414276123 0.716000080108643
9.86341667175293 0.717499971389771
9.86637210845947 0.718500018119812
9.8665246963501 0.718999981880188
9.86750221252441 0.719500064849854
9.86953067779541 0.720000028610229
9.87000846862793 0.720999956130981
9.87600898742676 0.721499919891357
9.87611865997314 0.722000002861023
9.88054847717285 0.723000049591064
9.88072490692139 0.72350001335144
9.88368606567383 0.723999977111816
9.88414764404297 0.724499940872192
9.88609981536865 0.725000023841858
9.88622093200684 0.725499987602234
9.88674259185791 0.726000070571899
9.88802719116211 0.726500034332275
9.8904447555542 0.726999998092651
9.8956937789917 0.727499961853027
9.89632892608643 0.728999972343445
9.90498447418213 0.730999946594238
9.90506744384766 0.731500029563904
9.90585994720459 0.73199999332428
9.91013050079346 0.733500003814697
9.91037368774414 0.733999967575073
9.9123363494873 0.735499978065491
9.91247272491455 0.737499952316284
9.91391944885254 0.73799991607666
9.91395950317383 0.738499999046326
9.91687679290771 0.739500045776367
9.92130184173584 0.740000009536743
9.92275714874268 0.741500020027161
9.93100547790527 0.746500015258789
9.93143272399902 0.747499942779541
9.93777751922607 0.749000072479248
9.93779945373535 0.749500036239624
9.93920230865479 0.75
9.94536590576172 0.751500010490417
9.94536972045898 0.751999974250793
9.94884204864502 0.753999948501587
9.95274448394775 0.754499912261963
9.95357894897461 0.754999995231628
9.95641422271729 0.755500078201294
9.95767211914062 0.756999969482422
9.95893287658691 0.757499933242798
9.9591178894043 0.758000016212463
9.96329975128174 0.759500026702881
9.96393966674805 0.760499954223633
9.96432495117188 0.760999917984009
9.9666109085083 0.76200008392334
9.9666690826416 0.763000011444092
9.96769714355469 0.763999938964844
9.97124195098877 0.764999985694885
9.97292995452881 0.767499923706055
9.97593021392822 0.768499970436096
9.97845554351807 0.77049994468689
9.97885799407959 0.772000074386597
9.98103904724121 0.772500038146973
9.98104190826416 0.773000001907349
9.98148536682129 0.773499965667725
9.98496341705322 0.774999976158142
9.98519134521484 0.775500059127808
9.9874382019043 0.776000022888184
9.9876012802124 0.77649998664856
9.98956680297852 0.777499914169312
9.99004173278809 0.778500080108643
9.99144268035889 0.779000043869019
9.9914436340332 0.779500007629395
9.99190807342529 0.779999971389771
9.99444007873535 0.780499935150146
9.9946403503418 0.781000018119812
9.99553489685059 0.782000064849854
9.99660682678223 0.783499956130981
9.99704170227051 0.784500002861023
9.99954509735107 0.785500049591064
10.0024633407593 0.786999940872192
10.0024871826172 0.787500023841858
10.0040168762207 0.789499998092651
10.0042409896851 0.789999961853027
10.0061044692993 0.791000008583069
10.012264251709 0.792500019073486
10.0129690170288 0.792999982833862
10.0149745941162 0.793499946594238
10.0152444839478 0.79449999332428
10.0161552429199 0.795500040054321
10.0208835601807 0.796000003814697
10.0211725234985 0.796499967575073
10.0257053375244 0.797500014305115
10.0258102416992 0.797999978065491
10.0317306518555 0.799000024795532
10.0322294235229 0.799499988555908
10.0349016189575 0.80049991607666
10.0356903076172 0.801500082015991
10.0403633117676 0.802000045776367
10.0405550003052 0.802500009536743
10.0426206588745 0.803499937057495
10.042929649353 0.804000020027161
10.0442428588867 0.804499983787537
10.0445241928101 0.805500030517578
10.0459794998169 0.80649995803833
10.0461893081665 0.806999921798706
10.0490264892578 0.808000087738037
10.049542427063 0.809999942779541
10.0513401031494 0.810999989509583
10.0550012588501 0.812000036239624
10.0551557540894 0.8125
10.0571060180664 0.813499927520752
10.0571098327637 0.814000010490417
10.0582523345947 0.814499974250793
10.058256149292 0.815000057220459
10.0598039627075 0.815500020980835
10.0599184036255 0.815999984741211
10.0613613128662 0.816499948501587
10.0619659423828 0.817499995231628
10.0632514953613 0.818000078201294
10.0679063796997 0.819000005722046
10.0700750350952 0.819999933242798
10.074291229248 0.820999979972839
10.0748157501221 0.821500062942505
10.0759553909302 0.822000026702881
10.0759801864624 0.822499990463257
10.0765237808228 0.822999954223633
10.0817613601685 0.824000000953674
10.0822458267212 0.825000047683716
10.0884666442871 0.828500032424927
10.0889739990234 0.829499959945679
10.1005592346191 0.832000017166138
10.1007051467896 0.832499980926514
10.1024227142334 0.833500027656555
10.1028776168823 0.833999991416931
10.1073818206787 0.834500074386597
10.1082220077515 0.835000038146973
10.1085643768311 0.836499929428101
10.1099300384521 0.837499976158142
10.1099977493286 0.838000059127808
10.112811088562 0.83899998664856
10.1129751205444 0.839499950408936
10.1148586273193 0.840499997138977
10.120719909668 0.841500043869019
10.1222047805786 0.843500018119812
10.1255483627319 0.845000028610229
10.1282472610474 0.845499992370605
10.1296367645264 0.847000002861023
10.1311597824097 0.847500085830688
10.1311855316162 0.848000049591064
10.1342535018921 0.848999977111816
10.1348972320557 0.849499940872192
10.1364269256592 0.850000023841858
10.1370487213135 0.851000070571899
10.1418628692627 0.853500008583069
10.1494941711426 0.855499982833862
10.1497821807861 0.855999946594238
10.1511688232422 0.856500029563904
10.1547918319702 0.85699999332428
10.1576557159424 0.858500003814697
10.1631565093994 0.859499931335449
10.1634254455566 0.860499978065491
10.1658000946045 0.861500024795532
10.1660680770874 0.862499952316284
10.1677532196045 0.86299991607666
10.1683435440063 0.864000082015991
10.173713684082 0.866500020027161
10.1771898269653 0.866999983787537
10.1774930953979 0.867500066757202
10.1786022186279 0.868499994277954
10.1794881820679 0.86899995803833
10.1827449798584 0.869499921798706
10.1832151412964 0.870000004768372
10.1886253356934 0.871000051498413
10.1892757415771 0.871500015258789
10.1919469833374 0.872499942779541
10.2045269012451 0.874000072479248
10.2045869827271 0.874500036239624
10.2065553665161 0.875
10.2069005966187 0.875999927520752
10.2115459442139 0.876500010490417
10.2125854492188 0.876999974250793
10.216591835022 0.878000020980835
10.2173652648926 0.878499984741211
10.2204332351685 0.879499912261963
10.221155166626 0.879999995231628
10.225245475769 0.881500005722046
10.2264766693115 0.881999969482422
10.2265729904175 0.882499933242798
10.228099822998 0.883000016212463
10.2319974899292 0.883499979972839
10.2326908111572 0.884000062942505
10.2347259521484 0.884999990463257
10.235818862915 0.885499954223633
10.2384595870972 0.885999917984009
10.2388286590576 0.886500000953674
10.2454051971436 0.88700008392334
10.2455797195435 0.888000011444092
10.2502670288086 0.888999938964844
10.2522239685059 0.889999985694885
10.2583208084106 0.890500068664551
10.2586011886597 0.891499996185303
10.2608461380005 0.892499923706055
10.2628927230835 0.893499970436096
10.2650318145752 0.894000053405762
10.2660856246948 0.894999980926514
10.2704391479492 0.896499991416931
10.2711515426636 0.897000074386597
10.2746620178223 0.898000001907349
10.2765197753906 0.898999929428101
10.2798004150391 0.899999976158142
10.2835035324097 0.901000022888184
10.2838172912598 0.90149998664856
10.290210723877 0.902499914169312
10.2904195785522 0.903500080108643
10.2939147949219 0.904500007629395
10.2974166870117 0.904999971389771
10.2975759506226 0.905499935150146
10.298152923584 0.906000018119812
10.3063344955444 0.908499956130981
10.3095846176147 0.908999919891357
10.3102807998657 0.909500002861023
10.3164148330688 0.910500049591064
10.3186902999878 0.912500023841858
10.320405960083 0.912999987602234
10.3246021270752 0.913500070571899
10.3253479003906 0.914000034332275
10.3268661499023 0.914499998092651
10.3270139694214 0.915499925613403
10.3339099884033 0.916499972343445
10.3401288986206 0.918499946594238
10.3490467071533 0.921000003814697
10.3494453430176 0.921499967575073
10.3506193161011 0.921999931335449
10.3595323562622 0.922999978065491
10.3651666641235 0.927000045776367
10.3653678894043 0.927500009536743
10.368332862854 0.927999973297119
10.3686637878418 0.928499937057495
10.3715744018555 0.929499983787537
10.3908748626709 0.93149995803833
10.3916721343994 0.933000087738037
10.393349647522 0.933500051498413
10.3934535980225 0.934000015258789
10.3964538574219 0.935500025749207
10.3997659683228 0.935999989509583
10.414475440979 0.937000036239624
10.4146041870117 0.9375
10.4211206436157 0.938499927520752
10.4222593307495 0.939000010490417
10.4270334243774 0.940000057220459
10.4277191162109 0.940500020980835
10.4338445663452 0.941999912261963
10.434398651123 0.942499995231628
10.4368257522583 0.94350004196167
10.4392852783203 0.944499969482422
10.4410095214844 0.945999979972839
10.4475049972534 0.947000026702881
10.4509229660034 0.947499990463257
10.4619007110596 0.948499917984009
10.4669208526611 0.950500011444092
10.4744091033936 0.952000021934509
10.4763517379761 0.953000068664551
10.4915733337402 0.953999996185303
10.4916906356812 0.954499959945679
10.4950799942017 0.95550000667572
10.4953889846802 0.955999970436096
10.4980096817017 0.956500053405762
10.4981355667114 0.957000017166138
10.5013189315796 0.957499980926514
10.5026607513428 0.958500027656555
10.5199279785156 0.960999965667725
10.5411043167114 0.962000012397766
10.5416612625122 0.962499976158142
10.5461807250977 0.963500022888184
10.5584602355957 0.964499950408936
10.5586767196655 0.964999914169312
10.5850887298584 0.967999935150146
10.6082124710083 0.968500018119812
10.6087703704834 0.968999981880188
10.6170101165771 0.969500064849854
10.6176261901855 0.970000028610229
10.6193389892578 0.970499992370605
10.624810218811 0.971499919891357
10.6338977813721 0.972500085830688
10.6380643844604 0.973000049591064
10.63818359375 0.97350001335144
10.6424589157104 0.974499940872192
10.6480894088745 0.975000023841858
10.6729211807251 0.976000070571899
10.6744499206543 0.976999998092651
10.6779308319092 0.977499961853027
10.6843204498291 0.977999925613403
10.7014837265015 0.978500008583069
10.7124242782593 0.980000019073486
10.7126178741455 0.980499982833862
10.7176990509033 0.981500029563904
10.7368574142456 0.983500003814697
10.7428674697876 0.985000014305115
10.7652368545532 0.986000061035156
10.7971162796021 0.986500024795532
10.7985715866089 0.986999988555908
10.8146743774414 0.987499952316284
10.8171300888062 0.98799991607666
10.8374919891357 0.988499999046326
10.8421010971069 0.989500045776367
10.8958959579468 0.990999937057495
10.8983173370361 0.991500020027161
10.914942741394 0.993000030517578
10.9163198471069 0.993499994277954
10.9543371200562 0.994499921798706
10.9597864151001 0.995000004768372
11.032751083374 0.995500087738037
11.0349111557007 0.996000051498413
11.0351982116699 0.996999979019165
11.0484638214111 0.997499942779541
11.1821250915527 0.999000072479248
11.4735975265503 1
};

%K=2 red = NN
\addplot [semithick, red]
table {%
15.000358581543 0.000499963760375977
16.4839477539062 0.0010000467300415
17.2744789123535 0.00300002098083496
17.4011878967285 0.00450003147125244
17.6191596984863 0.00549995899200439
17.6385879516602 0.0065000057220459
17.6868476867676 0.00699996948242188
17.6886749267578 0.0075000524520874
17.7153930664062 0.00800001621246338
17.7190895080566 0.00849997997283936
17.7266025543213 0.00899994373321533
17.7427978515625 0.00950002670288086
17.8022632598877 0.0104999542236328
17.8024406433105 0.0110000371932983
17.8096408843994 0.0119999647140503
17.8466491699219 0.0130000114440918
17.8622570037842 0.0134999752044678
17.8634738922119 0.0140000581741333
17.8722400665283 0.0145000219345093
17.8733386993408 0.0149999856948853
17.8895034790039 0.0160000324249268
17.89208984375 0.0164999961853027
17.9180774688721 0.0180000066757202
17.9182624816895 0.0184999704360962
17.9196624755859 0.0190000534057617
17.932014465332 0.0199999809265137
17.9395732879639 0.0204999446868896
17.9804267883301 0.0210000276565552
17.9897308349609 0.0219999551773071
18.0130882263184 0.0225000381469727
18.0148067474365 0.0230000019073486
18.0204277038574 0.0240000486373901
18.0206146240234 0.0245000123977661
18.025016784668 0.0255000591278076
18.0300045013428 0.0260000228881836
18.039155960083 0.0264999866485596
18.0402202606201 0.0269999504089355
18.0463848114014 0.0275000333786011
18.046558380127 0.0279999971389771
18.0762214660645 0.028499960899353
18.0777244567871 0.0290000438690186
18.0777969360352 0.0295000076293945
18.0825462341309 0.0299999713897705
18.0832042694092 0.031000018119812
18.0849571228027 0.031499981880188
18.0987892150879 0.0334999561309814
18.0994453430176 0.034000039100647
18.1060695648193 0.0349999666213989
18.1066074371338 0.0355000495910645
18.1080856323242 0.0360000133514404
18.1313724517822 0.0369999408721924
18.1336612701416 0.0379999876022339
18.1427040100098 0.0384999513626099
18.144100189209 0.0394999980926514
18.1497097015381 0.0399999618530273
18.1505527496338 0.0405000448226929
18.1538772583008 0.0410000085830688
18.1647510528564 0.0414999723434448
18.1667709350586 0.0429999828338623
18.1728668212891 0.0434999465942383
18.1739063262939 0.0440000295639038
18.1742343902588 0.0449999570846558
18.1753635406494 0.0455000400543213
18.1822948455811 0.0460000038146973
18.1827449798584 0.0464999675750732
18.1845111846924 0.0475000143051147
18.1951637268066 0.0479999780654907
18.1997356414795 0.0494999885559082
18.2204914093018 0.0520000457763672
18.225435256958 0.0529999732971191
18.2313194274902 0.0535000562667847
18.231388092041 0.0540000200271606
18.2441101074219 0.0555000305175781
18.2479095458984 0.0564999580383301
18.2559223175049 0.0579999685287476
18.2559471130371 0.0585000514984131
18.2581062316895 0.059499979019165
18.2619915008545 0.059999942779541
18.2620887756348 0.0605000257492065
18.266284942627 0.0609999895095825
18.2666149139404 0.0614999532699585
18.2681159973145 0.062000036239624
18.2747707366943 0.0625
18.2757797241211 0.0635000467300415
18.2821216583252 0.0644999742507935
18.2822189331055 0.065000057220459
18.2870845794678 0.0659999847412109
18.2876434326172 0.0664999485015869
18.2911911010742 0.0674999952316284
18.2912101745605 0.0679999589920044
18.2963085174561 0.0690000057220459
18.2968864440918 0.0700000524520874
18.2989540100098 0.0705000162124634
18.2994041442871 0.0715000629425049
18.3039112091064 0.0720000267028809
18.3039264678955 0.0724999904632568
18.3122234344482 0.0740000009536743
18.3122825622559 0.0744999647140503
18.3201541900635 0.0755000114440918
18.3260917663574 0.0759999752044678
18.3276233673096 0.0774999856948853
18.334400177002 0.0779999494552612
18.3359451293945 0.0794999599456787
18.343900680542 0.0805000066757202
18.3440647125244 0.0809999704360962
18.3452911376953 0.0815000534057617
18.3534164428711 0.0820000171661377
18.3549900054932 0.0829999446868896
18.365592956543 0.0839999914169312
18.3691539764404 0.0855000019073486
18.3695259094238 0.0859999656677246
18.3721466064453 0.0870000123977661
18.3843765258789 0.0894999504089355
18.3906898498535 0.0900000333786011
18.3909492492676 0.090999960899353
18.392240524292 0.0924999713897705
18.3950080871582 0.093500018119812
18.3988151550293 0.093999981880188
18.4005088806152 0.0950000286102295
18.4011287689209 0.0954999923706055
18.4183540344238 0.0985000133514404
18.4277019500732 0.101500034332275
18.4287357330322 0.103000044822693
18.4381713867188 0.103999972343445
18.4414863586426 0.105000019073486
18.4418659210205 0.105499982833862
18.4453201293945 0.105999946594238
18.4454135894775 0.106500029563904
18.4482421875 0.107499957084656
18.4568634033203 0.110000014305115
18.4605464935303 0.110499978065491
18.4624195098877 0.111999988555908
18.4624423980713 0.112499952316284
18.4643001556396 0.11300003528595
18.4687309265137 0.113499999046326
18.4693374633789 0.114500045776367
18.4698257446289 0.115499973297119
18.4724826812744 0.117499947547913
18.4738731384277 0.118000030517578
18.4792175292969 0.11899995803833
18.4792900085449 0.119500041007996
18.4799194335938 0.120000004768372
18.4826164245605 0.120499968528748
18.4827556610107 0.121000051498413
18.4852905273438 0.121500015258789
18.4854793548584 0.121999979019165
18.4880752563477 0.123000025749207
18.4905185699463 0.125
18.4907970428467 0.126000046730042
18.4930210113525 0.127500057220459
18.493335723877 0.128000020980835
18.4959754943848 0.128999948501587
18.4972019195557 0.129500031471252
18.4972591400146 0.129999995231628
18.498405456543 0.130499958992004
18.5031509399414 0.131500005722046
18.5125293731689 0.133000016212463
18.5132141113281 0.133499979972839
18.5178165435791 0.134000062942505
18.5181903839111 0.134500026702881
18.5223979949951 0.135499954223633
18.5244617462158 0.136000037193298
18.5250282287598 0.13699996471405
18.5268459320068 0.138000011444092
18.5319137573242 0.138499975204468
18.5327243804932 0.139500021934509
18.536600112915 0.139999985694885
18.5366115570068 0.140499949455261
18.5391330718994 0.141000032424927
18.5394821166992 0.141999959945679
18.539888381958 0.142500042915344
18.5408248901367 0.14300000667572
18.5408763885498 0.143499970436096
18.5422229766846 0.144999980926514
18.5423316955566 0.14549994468689
18.5490627288818 0.146000027656555
18.5497913360596 0.146999955177307
18.5505084991455 0.147500038146973
18.5527935028076 0.148499965667725
18.5562992095947 0.150500059127808
18.5569858551025 0.151999950408936
18.5575504302979 0.152500033378601
18.5593013763428 0.152999997138977
18.5641803741455 0.154000043869019
18.5660018920898 0.154999971389771
18.5660591125488 0.155499935150146
18.5666027069092 0.156499981880188
18.5697498321533 0.157500028610229
18.5705146789551 0.157999992370605
18.574426651001 0.159000039100647
18.58176612854 0.161499977111816
18.5870418548584 0.162999987602234
18.5877056121826 0.164000034332275
18.5884189605713 0.165500044822693
18.5967636108398 0.166499972343445
18.5971069335938 0.167500019073486
18.5989551544189 0.167999982833862
18.5993995666504 0.169000029563904
18.601224899292 0.171000003814697
18.6035594940186 0.172000050544739
18.6043605804443 0.172500014305115
18.6064071655273 0.173500061035156
18.6066913604736 0.174000024795532
18.6106185913086 0.174499988555908
18.6108131408691 0.174999952316284
18.6131534576416 0.176499962806702
18.618221282959 0.177500009536743
18.6182556152344 0.177999973297119
18.6191234588623 0.179000020027161
18.6191749572754 0.179499983787537
18.6211395263672 0.180000066757202
18.6214618682861 0.180500030517578
18.6233139038086 0.180999994277954
18.6233501434326 0.18149995803833
18.6254291534424 0.182000041007996
18.6254329681396 0.182500004768372
18.6284103393555 0.182999968528748
18.6289749145508 0.184000015258789
18.6296863555908 0.184999942779541
18.6299610137939 0.185500025749207
18.6349506378174 0.1875
18.6349830627441 0.187999963760376
18.6379108428955 0.190000057220459
18.6380405426025 0.190500020980835
18.6389923095703 0.191499948501587
18.6449489593506 0.192499995231628
18.6453227996826 0.19350004196167
18.6457538604736 0.194000005722046
18.649019241333 0.194499969482422
18.649299621582 0.194999933242798
18.6505661010742 0.195999979972839
18.6507434844971 0.196500062942505
18.6537075042725 0.197999954223633
18.6556243896484 0.199000000953674
18.6559162139893 0.19949996471405
18.660041809082 0.200999975204468
18.6613121032715 0.203999996185303
18.662467956543 0.204499959945679
18.6632499694824 0.205999970436096
18.6656112670898 0.20799994468689
18.6659126281738 0.208500027656555
18.6681976318359 0.209499955177307
18.6683712005615 0.210500001907349
18.6705131530762 0.21150004863739
18.6726837158203 0.213500022888184
18.6727676391602 0.21399998664856
18.6749801635742 0.215000033378601
18.6775798797607 0.217499971389771
18.6795063018799 0.217999935150146
18.6799125671387 0.218500018119812
18.6829433441162 0.219500064849854
18.6839599609375 0.220000028610229
18.6843147277832 0.220999956130981
18.6879768371582 0.222499966621399
18.6881504058838 0.223000049591064
18.689733505249 0.223999977111816
18.6919326782227 0.225000023841858
18.6938152313232 0.226500034332275
18.6948661804199 0.227499961853027
18.6950244903564 0.228000044822693
18.6988677978516 0.228999972343445
18.6988906860352 0.22950005531311
18.7024879455566 0.230999946594238
18.702995300293 0.231500029563904
18.7048225402832 0.232499957084656
18.7048950195312 0.233000040054321
18.7054061889648 0.233500003814697
18.7074508666992 0.233999967575073
18.7079181671143 0.235000014305115
18.7085857391357 0.235499978065491
18.708589553833 0.236000061035156
18.709659576416 0.236500024795532
18.7102317810059 0.237499952316284
18.7127113342285 0.238499999046326
18.7167854309082 0.239500045776367
18.7174491882324 0.240499973297119
18.7184619903564 0.240999937057495
18.7215309143066 0.241999983787537
18.7237281799316 0.243000030517578
18.7237491607666 0.243499994277954
18.7265148162842 0.244500041007996
18.728889465332 0.247499942779541
18.7302761077881 0.248000025749207
18.7303695678711 0.248499989509583
18.7365474700928 0.253499984741211
18.7414150238037 0.254500031471252
18.7471904754639 0.256999969482422
18.7475662231445 0.258000016212463
18.7484073638916 0.258499979972839
18.7484340667725 0.259000062942505
18.7528781890869 0.261500000953674
18.7551078796387 0.262500047683716
18.7565994262695 0.263999938964844
18.7594375610352 0.266000032424927
18.7606620788574 0.269000053405762
18.7622871398926 0.269500017166138
18.7625522613525 0.269999980926514
18.764368057251 0.271499991416931
18.7648029327393 0.272500038146973
18.7666702270508 0.273499965667725
18.7672519683838 0.274500012397766
18.7680320739746 0.275500059127808
18.768102645874 0.276000022888184
18.768835067749 0.276999950408936
18.7693881988525 0.277999997138977
18.7698154449463 0.279500007629395
18.7702465057373 0.279999971389771
18.772310256958 0.281000018119812
18.7733478546143 0.283499956130981
18.7748508453369 0.284500002861023
18.7783832550049 0.284999966621399
18.7817611694336 0.287999987602234
18.781982421875 0.289000034332275
18.7825946807861 0.289999961853027
18.7837409973145 0.291499972343445
18.7850894927979 0.29200005531311
18.7857360839844 0.295500040054321
18.7861785888672 0.296000003814697
18.7879619598389 0.296999931335449
18.7883186340332 0.297999978065491
18.7901458740234 0.298500061035156
18.7909679412842 0.302000045776367
18.7954921722412 0.30649995803833
18.7955493927002 0.307000041007996
18.7976169586182 0.307999968528748
18.7996768951416 0.310500025749207
18.8018074035645 0.312000036239624
18.8018188476562 0.3125
18.8053703308105 0.314499974250793
18.8053760528564 0.315000057220459
18.8084182739258 0.316499948501587
18.8111324310303 0.317999958992004
18.8134460449219 0.31850004196167
18.8135662078857 0.319000005722046
18.8171272277832 0.320999979972839
18.8179359436035 0.322000026702881
18.8184871673584 0.322999954223633
18.819860458374 0.325500011444092
18.821907043457 0.327000021934509
18.8222103118896 0.327499985694885
18.8241062164307 0.328999996185303
18.8246841430664 0.329499959945679
18.8262901306152 0.33050000667572
18.826416015625 0.330999970436096
18.8275165557861 0.332000017166138
18.828971862793 0.332499980926514
18.8291797637939 0.33299994468689
18.8301944732666 0.333500027656555
18.8305702209473 0.334500074386597
18.8319511413574 0.336499929428101
18.832145690918 0.337000012397766
18.8328113555908 0.337499976158142
18.8407516479492 0.339499950408936
18.8428173065186 0.343500018119812
18.8443832397461 0.345000028610229
18.8449192047119 0.345999956130981
18.8471813201904 0.347000002861023
18.8499069213867 0.34850001335144
18.8503131866455 0.350000023841858
18.8513641357422 0.351000070571899
18.8522338867188 0.351500034332275
18.8523273468018 0.351999998092651
18.8544216156006 0.353500008583069
18.8565444946289 0.355499982833862
18.8585548400879 0.355999946594238
18.8587970733643 0.356500029563904
18.8599147796631 0.357499957084656
18.8599987030029 0.358000040054321
18.8609046936035 0.358999967575073
18.8610610961914 0.359499931335449
18.8633556365967 0.361000061035156
18.8662300109863 0.361500024795532
18.8685531616211 0.364500045776367
18.8686656951904 0.365000009536743
18.8708572387695 0.366500020027161
18.8711891174316 0.367500066757202
18.8732585906982 0.368499994277954
18.8733711242676 0.369500041007996
18.8738346099854 0.370000004768372
18.876106262207 0.371000051498413
18.8781814575195 0.373000025749207
18.8804931640625 0.374000072479248
18.8808307647705 0.374500036239624
18.882453918457 0.375499963760376
18.8833084106445 0.375999927520752
18.8881072998047 0.377500057220459
18.8885765075684 0.378000020980835
18.8901596069336 0.378999948501587
18.8909683227539 0.379500031471252
18.8910102844238 0.379999995231628
18.8922595977783 0.38100004196167
18.8927001953125 0.381999969482422
18.8927822113037 0.382499933242798
18.8936710357666 0.383499979972839
18.8951358795166 0.387500047683716
18.8963489532471 0.388499975204468
18.8976230621338 0.388999938964844
18.8979873657227 0.389999985694885
18.8984680175781 0.390500068664551
18.9015884399414 0.391999959945679
18.9024181365967 0.394500017166138
18.9051914215088 0.394999980926514
18.9052734375 0.39549994468689
18.9060611724854 0.396499991416931
18.9070358276367 0.398999929428101
18.9101142883301 0.400500059127808
18.9101409912109 0.401000022888184
18.9105815887451 0.40149998664856
18.9133605957031 0.402500033378601
18.9140110015869 0.404500007629395
18.9142189025879 0.404999971389771
18.9157772064209 0.406000018119812
18.919958114624 0.411499977111816
18.9223918914795 0.412500023841858
18.9254302978516 0.416499972343445
18.9275169372559 0.41700005531311
18.929708480835 0.421000003814697
18.9312782287598 0.421499967575073
18.9315872192383 0.421999931335449
18.9329395294189 0.422500014305115
18.9329471588135 0.422999978065491
18.9341640472412 0.424499988555908
18.9355411529541 0.425999999046326
18.93825340271 0.427500009536743
18.9387645721436 0.428499937057495
18.9398574829102 0.429000020027161
18.9399337768555 0.429499983787537
18.94065284729 0.430500030517578
18.9409198760986 0.430999994277954
18.9417705535889 0.43149995803833
18.9422760009766 0.434000015258789
18.9434223175049 0.434999942779541
18.944019317627 0.435999989509583
18.9454345703125 0.437000036239624
18.9455165863037 0.4375
18.9464702606201 0.439000010490417
18.9467697143555 0.439499974250793
18.9482688903809 0.440500020980835
18.9516506195068 0.444000005722046
18.9528961181641 0.447499990463257
18.9535160064697 0.448500037193298
18.9568405151367 0.452499985694885
18.9585304260254 0.455000042915344
18.9610824584961 0.455999970436096
18.9624347686768 0.457000017166138
18.9643535614014 0.45799994468689
18.9662780761719 0.460000038146973
18.9699878692627 0.461499929428101
18.9709701538086 0.462499976158142
18.9722137451172 0.463000059127808
18.9724235534668 0.463500022888184
18.9744720458984 0.464499950408936
18.9744815826416 0.465000033378601
18.9767570495605 0.465999960899353
18.9781246185303 0.467000007629395
18.9789333343506 0.467499971389771
18.9807147979736 0.467999935150146
18.9813003540039 0.469500064849854
18.9818172454834 0.470499992370605
18.983814239502 0.471500039100647
18.9840316772461 0.473000049591064
18.9852180480957 0.473999977111816
18.987678527832 0.476999998092651
18.9899272918701 0.478999972343445
18.9904079437256 0.480499982833862
18.9909896850586 0.481500029563904
18.9927196502686 0.483000040054321
18.9936408996582 0.483500003814697
18.9943389892578 0.485499978065491
18.9950313568115 0.486000061035156
18.9950656890869 0.486500024795532
18.9955863952637 0.486999988555908
18.9967594146729 0.487499952316284
18.9972438812256 0.488999962806702
18.9982070922852 0.490000009536743
19.001049041748 0.493000030517578
19.0015354156494 0.49399995803833
19.0033321380615 0.496000051498413
19.0044078826904 0.496999979019165
19.0045280456543 0.497499942779541
19.0092945098877 0.500499963760376
19.0093231201172 0.500999927520752
19.0137424468994 0.503999948501587
19.0145854949951 0.505500078201294
19.0165729522705 0.506500005722046
19.0168075561523 0.507499933242798
19.0195770263672 0.509000062942505
19.0201244354248 0.510999917984009
19.0223121643066 0.513999938964844
19.0266609191895 0.516499996185303
19.0282669067383 0.519000053405762
19.0300788879395 0.52049994468689
19.0301113128662 0.521000027656555
19.0311107635498 0.521499991416931
19.0315589904785 0.523000001907349
19.0324020385742 0.524999976158142
19.0337734222412 0.525500059127808
19.0342617034912 0.527999997138977
19.0345039367676 0.528500080108643
19.0383911132812 0.530499935150146
19.0391597747803 0.532000064849854
19.0392169952393 0.533499956130981
19.0404319763184 0.534500002861023
19.0418949127197 0.535000085830688
19.0421104431152 0.535500049591064
19.0492858886719 0.541000008583069
19.0509185791016 0.541499972343445
19.0511741638184 0.54200005531311
19.0523548126221 0.542999982833862
19.0529365539551 0.543499946594238
19.0542507171631 0.544000029563904
19.0544033050537 0.54449999332428
19.055736541748 0.545500040054321
19.0569553375244 0.546999931335449
19.0577011108398 0.547500014305115
19.0580959320068 0.548500061035156
19.059907913208 0.550999999046326
19.0613307952881 0.552000045776367
19.0613613128662 0.552500009536743
19.0637760162354 0.552999973297119
19.064058303833 0.554499983787537
19.0692825317383 0.558000087738037
19.0700798034668 0.560999989509583
19.0718078613281 0.5625
19.0723781585693 0.565000057220459
19.0746479034424 0.56850004196167
19.0755977630615 0.569499969482422
19.0763626098633 0.570999979972839
19.0776996612549 0.572000026702881
19.0778141021729 0.572499990463257
19.0795135498047 0.574000000953674
19.0798225402832 0.575000047683716
19.0799160003662 0.575500011444092
19.080451965332 0.575999975204468
19.0819320678711 0.576499938964844
19.0824775695801 0.577499985694885
19.0835056304932 0.578000068664551
19.0837078094482 0.578999996185303
19.0843467712402 0.579999923706055
19.0847091674805 0.580999970436096
19.084789276123 0.581500053405762
19.0870513916016 0.58299994468689
19.0874214172363 0.583999991416931
19.0878734588623 0.585000038146973
19.0903511047363 0.585999965667725
19.0932731628418 0.587499976158142
19.0934429168701 0.588000059127808
19.095121383667 0.589499950408936
19.0951614379883 0.589999914169312
19.096155166626 0.590499997138977
19.0961837768555 0.591500043869019
19.097448348999 0.592499971389771
19.097900390625 0.593500018119812
19.1022529602051 0.595499992370605
19.1023044586182 0.595999956130981
19.1033229827881 0.596499919891357
19.1060237884521 0.597000002861023
19.109037399292 0.601999998092651
19.1092300415039 0.602499961853027
19.1104907989502 0.603500008583069
19.1129837036133 0.605499982833862
19.1130981445312 0.605999946594238
19.1152057647705 0.60699999332428
19.1153430938721 0.608000040054321
19.1164283752441 0.608999967575073
19.1171131134033 0.610499978065491
19.1171913146973 0.611000061035156
19.1177558898926 0.611500024795532
19.1214256286621 0.612499952316284
19.121524810791 0.613499999046326
19.1239147186279 0.615999937057495
19.1239566802979 0.616500020027161
19.124641418457 0.617500066757202
19.1246700286865 0.618000030517578
19.1253433227539 0.61899995803833
19.1254787445068 0.620000004768372
19.1272850036621 0.621500015258789
19.1292476654053 0.622499942779541
19.1298580169678 0.623499989509583
19.1299533843994 0.624500036239624
19.1317768096924 0.625499963760376
19.1319446563721 0.626999974250793
19.1355514526367 0.628499984741211
19.136043548584 0.629499912261963
19.1366767883301 0.631500005722046
19.1377811431885 0.631999969482422
19.1379280090332 0.632499933242798
19.1390628814697 0.633499979972839
19.1398696899414 0.634500026702881
19.143913269043 0.635499954223633
19.1447505950928 0.635999917984009
19.1467227935791 0.636500000953674
19.1475830078125 0.637500047683716
19.1502571105957 0.641999959945679
19.1508255004883 0.64300000667572
19.1512279510498 0.643499970436096
19.1525192260742 0.644500017166138
19.1542434692383 0.646499991416931
19.1543025970459 0.647000074386597
19.1560840606689 0.648000001907349
19.1565227508545 0.649500012397766
19.1585807800293 0.651000022888184
19.1588497161865 0.65149998664856
19.1608638763428 0.652999997138977
19.1612854003906 0.653500080108643
19.1631164550781 0.654500007629395
19.1638450622559 0.654999971389771
19.1666488647461 0.656000018119812
19.1667823791504 0.656499981880188
19.1694869995117 0.657999992370605
19.1700706481934 0.658999919891357
19.1715393066406 0.660000085830688
19.1728916168213 0.66100001335144
19.173547744751 0.662500023841858
19.174388885498 0.662999987602234
19.1768493652344 0.663500070571899
19.1772117614746 0.664000034332275
19.1832370758057 0.66700005531311
19.184606552124 0.668499946594238
19.1867523193359 0.66949999332428
19.1868495941162 0.670000076293945
19.188497543335 0.671000003814697
19.1897373199463 0.672999978065491
19.1900844573975 0.674000024795532
19.1913528442383 0.674999952316284
19.1922225952148 0.675999999046326
19.1922607421875 0.676500082015991
19.1953582763672 0.677999973297119
19.1972885131836 0.679000020027161
19.199312210083 0.684999942779541
19.2010536193848 0.687000036239624
19.2011775970459 0.6875
19.2051410675049 0.689000010490417
19.2051944732666 0.689499974250793
19.2070808410645 0.690999984741211
19.2074718475342 0.691999912261963
19.2092838287354 0.694999933242798
19.2120494842529 0.695500016212463
19.2126159667969 0.696500062942505
19.2136745452881 0.697499990463257
19.2141799926758 0.698499917984009
19.2147808074951 0.69950008392334
19.2159252166748 0.700999975204468
19.2170696258545 0.701499938964844
19.217134475708 0.702499985694885
19.2192192077637 0.703500032424927
19.2202396392822 0.704499959945679
19.2207221984863 0.70550000667572
19.2223129272461 0.705999970436096
19.2226161956787 0.707000017166138
19.2235145568848 0.707499980926514
19.2235736846924 0.70799994468689
19.2247753143311 0.708999991416931
19.2247753143311 0.709500074386597
19.226390838623 0.710000038146973
19.2281913757324 0.713500022888184
19.2306289672852 0.714499950408936
19.2314853668213 0.716000080108643
19.2316265106201 0.716500043869019
19.232307434082 0.717000007629395
19.2327041625977 0.718500018119812
19.2331867218018 0.719500064849854
19.2346038818359 0.720499992370605
19.2349662780762 0.720999956130981
19.2382144927979 0.723000049591064
19.2389392852783 0.724499940872192
19.2395553588867 0.725499987602234
19.24045753479 0.726500034332275
19.2419948577881 0.726999998092651
19.2442817687988 0.730999946594238
19.2453842163086 0.73199999332428
19.2463607788086 0.733000040054321
19.2491798400879 0.733999967575073
19.2495498657227 0.735000014305115
19.2525768280029 0.736500024795532
19.2537879943848 0.73799991607666
19.2554798126221 0.740000009536743
19.2558040618896 0.741500020027161
19.2575340270996 0.742500066757202
19.258228302002 0.743499994277954
19.2593955993652 0.745000004768372
19.2612762451172 0.745500087738037
19.2616710662842 0.746999979019165
19.2637519836426 0.749000072479248
19.2662963867188 0.749500036239624
19.2668495178223 0.75
19.2701454162598 0.750999927520752
19.2714691162109 0.751999974250793
19.2754325866699 0.753999948501587
19.275951385498 0.755500078201294
19.2773189544678 0.756500005722046
19.2775421142578 0.757499933242798
19.2800769805908 0.759999990463257
19.2801399230957 0.760499954223633
19.2832221984863 0.76200008392334
19.2834053039551 0.763000011444092
19.2855052947998 0.763499975204468
19.285572052002 0.763999938964844
19.2868175506592 0.764999985694885
19.2888660430908 0.766000032424927
19.2913780212402 0.769999980926514
19.2934379577637 0.771000027656555
19.2972049713135 0.775500059127808
19.2972812652588 0.776000022888184
19.3030834197998 0.782500028610229
19.3031826019287 0.782999992370605
19.3044815063477 0.783499956130981
19.3118381500244 0.784500002861023
19.312292098999 0.785000085830688
19.3147277832031 0.785500049591064
19.3152618408203 0.786999940872192
19.3177871704102 0.789499998092651
19.3179206848145 0.789999961853027
19.3187465667725 0.790499925613403
19.3187770843506 0.791000008583069
19.3210430145264 0.79200005531311
19.3219738006592 0.794000029563904
19.323543548584 0.79449999332428
19.3237628936768 0.795500040054321
19.3242435455322 0.796000003814697
19.3252544403076 0.796499967575073
19.3253059387207 0.796999931335449
19.3270969390869 0.798500061035156
19.3272132873535 0.799999952316284
19.3290557861328 0.801500082015991
19.3293914794922 0.802999973297119
19.3304138183594 0.803499937057495
19.3332939147949 0.804499983787537
19.3348827362061 0.80649995803833
19.3354606628418 0.808000087738037
19.3373928070068 0.809000015258789
19.3401947021484 0.809999942779541
19.341703414917 0.810999989509583
19.3418521881104 0.811500072479248
19.3463668823242 0.8125
19.3471527099609 0.813499927520752
19.3495178222656 0.815000057220459
19.3539180755615 0.815999984741211
19.3562240600586 0.816999912261963
19.3622207641602 0.819499969482422
19.3631572723389 0.820999979972839
19.3637790679932 0.822000026702881
19.3644580841064 0.824000000953674
19.3663101196289 0.825000047683716
19.3673191070557 0.825500011444092
19.3674392700195 0.826499938964844
19.3691539764404 0.828000068664551
19.3702030181885 0.828500032424927
19.3735446929932 0.828999996185303
19.3762435913086 0.832000017166138
19.3766174316406 0.833500027656555
19.380558013916 0.833999991416931
19.3806838989258 0.834500074386597
19.3816890716553 0.835500001907349
19.3817272186279 0.835999965667725
19.3835544586182 0.837000012397766
19.3846397399902 0.838000059127808
19.3851985931396 0.838500022888184
19.3873634338379 0.83899998664856
19.3879814147949 0.840499997138977
19.3891258239746 0.841500043869019
19.3969573974609 0.844500064849854
19.4020309448242 0.84850001335144
19.406343460083 0.850000023841858
19.4071006774902 0.851000070571899
19.4079284667969 0.851500034332275
19.40793800354 0.851999998092651
19.4129295349121 0.852499961853027
19.414571762085 0.853999972343445
19.4148788452148 0.855499982833862
19.4176483154297 0.856500029563904
19.4177474975586 0.85699999332428
19.4200592041016 0.857500076293945
19.420352935791 0.858500003814697
19.4213390350342 0.858999967575073
19.4243545532227 0.860000014305115
19.4249401092529 0.861500024795532
19.4272346496582 0.862499952316284
19.427562713623 0.86299991607666
19.4318828582764 0.865499973297119
19.4321460723877 0.865999937057495
19.4331245422363 0.866999983787537
19.4335250854492 0.867500066757202
19.4361095428467 0.868000030517578
19.436315536499 0.868499994277954
19.4382228851318 0.870000004768372
19.4387321472168 0.871999979019165
19.4412937164307 0.873000025749207
19.4419250488281 0.873499989509583
19.4443340301514 0.874500036239624
19.4450149536133 0.875499963760376
19.4524993896484 0.876500010490417
19.4527397155762 0.877500057220459
19.4568920135498 0.878999948501587
19.457332611084 0.879499912261963
19.4596710205078 0.879999995231628
19.4599285125732 0.880500078201294
19.4635486602783 0.88100004196167
19.4641609191895 0.881500005722046
19.4676055908203 0.882499933242798
19.4747619628906 0.884500026702881
19.4748764038086 0.885499954223633
19.4761505126953 0.886500000953674
19.4766368865967 0.887500047683716
19.4773559570312 0.889999985694885
19.4793338775635 0.891000032424927
19.4832077026367 0.891499996185303
19.4837741851807 0.892499923706055
19.4854278564453 0.89300000667572
19.4856586456299 0.894000053405762
19.4882926940918 0.894999980926514
19.4899139404297 0.896000027656555
19.4904670715332 0.897000074386597
19.4971332550049 0.899500012397766
19.498010635376 0.900500059127808
19.5018634796143 0.901999950408936
19.5025882720947 0.902999997138977
19.5051193237305 0.903500080108643
19.5054187774658 0.904000043869019
19.5061950683594 0.904500007629395
19.5136032104492 0.906499981880188
19.5198040008545 0.907500028610229
19.5201892852783 0.907999992370605
19.5217723846436 0.908499956130981
19.5219707489014 0.908999919891357
19.5239067077637 0.910000085830688
19.5255374908447 0.91100001335144
19.5264549255371 0.911499977111816
19.5347709655762 0.914000034332275
19.5352954864502 0.915499925613403
19.5381622314453 0.91700005531311
19.5381832122803 0.917500019073486
19.5413131713867 0.918499946594238
19.5427646636963 0.919000029563904
19.5432968139648 0.921000003814697
19.5447387695312 0.921999931335449
19.5474376678467 0.922999978065491
19.5475940704346 0.923500061035156
19.549467086792 0.924499988555908
19.5511341094971 0.92549991607666
19.5513248443604 0.925999999046326
19.5530433654785 0.927000045776367
19.5530872344971 0.927500009536743
19.5557308197021 0.928499937057495
19.5564136505127 0.929000020027161
19.5621490478516 0.930000066757202
19.563159942627 0.930999994277954
19.569881439209 0.931999921798706
19.570442199707 0.932500004768372
19.5744438171387 0.933500051498413
19.5752696990967 0.934000015258789
19.5775566101074 0.934499979019165
19.5780467987061 0.935500025749207
19.5813522338867 0.936500072479248
19.5826854705811 0.938499927520752
19.5849533081055 0.940000057220459
19.5918941497803 0.940500020980835
19.5941753387451 0.941499948501587
19.59450340271 0.941999912261963
19.5954532623291 0.942499995231628
19.5978488922119 0.943000078201294
19.6033725738525 0.94350004196167
19.6042633056641 0.944000005722046
19.606538772583 0.944499969482422
19.60671043396 0.945500016212463
19.6073532104492 0.946500062942505
19.6097850799561 0.947499990463257
19.6102237701416 0.947999954223633
19.6131839752197 0.949000000953674
19.6196632385254 0.94950008392334
19.620080947876 0.950000047683716
19.6228408813477 0.950500011444092
19.6229248046875 0.950999975204468
19.6339225769043 0.953999996185303
19.6386661529541 0.954499959945679
19.6395206451416 0.95550000667572
19.6467876434326 0.955999970436096
19.6474666595459 0.956500053405762
19.6699466705322 0.959500074386597
19.6746768951416 0.960999965667725
19.6775760650635 0.961499929428101
19.6778106689453 0.962000012397766
19.6874027252197 0.96399998664856
19.6881675720215 0.964499950408936
19.6955528259277 0.965499997138977
19.7101039886475 0.967000007629395
19.7149791717529 0.968500018119812
19.7151775360107 0.968999981880188
19.7189102172852 0.970000028610229
19.726432800293 0.970999956130981
19.72829246521 0.971499919891357
19.7289066314697 0.972500085830688
19.731014251709 0.97350001335144
19.7406101226807 0.973999977111816
19.7423629760742 0.974499940872192
19.742431640625 0.975499987602234
19.7431449890137 0.976000070571899
19.7476215362549 0.976500034332275
19.7707672119141 0.977999925613403
19.7732162475586 0.978500008583069
19.7804260253906 0.97950005531311
19.7874889373779 0.980499982833862
19.8029232025146 0.981500029563904
19.8061542510986 0.98199999332428
19.8154373168945 0.983000040054321
19.8162479400635 0.983500003814697
19.830436706543 0.984499931335449
19.8343105316162 0.985000014305115
19.8346080780029 0.985499978065491
19.8748722076416 0.987499952316284
19.8792839050293 0.98799991607666
19.8996047973633 0.988499999046326
19.9070835113525 0.990000009536743
19.9195423126221 0.991999983787537
19.9417552947998 0.992500066757202
19.944787979126 0.993000030517578
19.9730548858643 0.993499994277954
19.9731960296631 0.99399995803833
19.9757595062256 0.995000004768372
19.9782466888428 0.995500087738037
20.0119113922119 0.996500015258789
20.0130786895752 0.996999979019165
20.0482215881348 0.998000025749207
20.0597553253174 0.998499989509583
20.2325401306152 1
};
%K=4 blue = ZF
\addplot [semithick, blue, dashed]
table {%
19.1483898162842 0.000499963760375977
19.7966651916504 0.00150001049041748
20.127815246582 0.00250005722045898
20.3959980010986 0.00399994850158691
20.3985691070557 0.00450003147125244
20.4457054138184 0.00549995899200439
20.4943752288818 0.00699996948242188
20.603157043457 0.00849997997283936
20.6061916351318 0.00899994373321533
20.6336097717285 0.00999999046325684
20.7139415740967 0.0110000371932983
20.832971572876 0.0130000114440918
20.8425769805908 0.0134999752044678
20.8692779541016 0.0140000581741333
20.8706645965576 0.0145000219345093
20.8881645202637 0.0154999494552612
20.9257392883301 0.0164999961853027
20.9706153869629 0.0169999599456787
20.9884757995605 0.0180000066757202
21.0246410369873 0.0190000534057617
21.0325508117676 0.0195000171661377
21.0467414855957 0.0199999809265137
21.1247406005859 0.0214999914169312
21.1343955993652 0.0219999551773071
21.174560546875 0.0230000019073486
21.1760902404785 0.0234999656677246
21.1920223236084 0.0245000123977661
21.1944999694824 0.0249999761581421
21.2033863067627 0.0255000591278076
21.2044887542725 0.0260000228881836
21.2078094482422 0.0264999866485596
21.2227573394775 0.0269999504089355
21.2232227325439 0.0279999971389771
21.2292938232422 0.0290000438690186
21.2299480438232 0.0295000076293945
21.2606105804443 0.0299999713897705
21.2623329162598 0.030500054359436
21.3043575286865 0.0325000286102295
21.3060550689697 0.0329999923706055
21.3636589050293 0.0360000133514404
21.3663997650146 0.0364999771118164
21.3665866851807 0.0369999408721924
21.4004039764404 0.0399999618530273
21.4191780090332 0.0410000085830688
21.4213809967041 0.0414999723434448
21.4420948028564 0.0429999828338623
21.452335357666 0.0434999465942383
21.4564342498779 0.0449999570846558
21.466136932373 0.0455000400543213
21.4680690765381 0.0460000038146973
21.4681758880615 0.0464999675750732
21.4921169281006 0.0479999780654907
21.4976806640625 0.0485000610351562
21.5122985839844 0.0490000247955322
21.5123195648193 0.0494999885559082
21.5147323608398 0.0499999523162842
21.5404720306396 0.0505000352859497
21.5446662902832 0.0509999990463257
21.5546855926514 0.0514999628067017
21.5612144470215 0.0529999732971191
21.5846786499023 0.0535000562667847
21.5851821899414 0.0540000200271606
21.595703125 0.0549999475479126
21.6237201690674 0.0555000305175781
21.6241455078125 0.0559999942779541
21.6275768280029 0.0564999580383301
21.6401634216309 0.0570000410079956
21.642671585083 0.0575000047683716
21.6561641693115 0.0579999685287476
21.656192779541 0.0585000514984131
21.6567363739014 0.0590000152587891
21.6925163269043 0.0614999532699585
21.6938877105713 0.062999963760376
21.7042407989502 0.0640000104904175
21.7115421295166 0.0644999742507935
21.7150688171387 0.0659999847412109
21.7197532653809 0.0664999485015869
21.7401847839355 0.0674999952316284
21.7423229217529 0.0679999589920044
21.7850284576416 0.0705000162124634
21.7880306243896 0.0709999799728394
21.8012752532959 0.0715000629425049
21.8034267425537 0.0720000267028809
21.8038711547852 0.0724999904632568
21.8055229187012 0.0729999542236328
21.815845489502 0.0735000371932983
21.817741394043 0.0740000009536743
21.8179016113281 0.0744999647140503
21.8316783905029 0.0755000114440918
21.8348579406738 0.0764999389648438
21.8361911773682 0.0770000219345093
21.8485698699951 0.0785000324249268
21.8547706604004 0.0800000429153442
21.8587036132812 0.0805000066757202
21.8592529296875 0.0809999704360962
21.867000579834 0.0820000171661377
21.8687877655029 0.0835000276565552
21.8740501403809 0.0844999551773071
21.8777484893799 0.0850000381469727
21.8781566619873 0.0855000019073486
21.879753112793 0.0859999656677246
21.8875713348389 0.0865000486373901
21.9028282165527 0.0870000123977661
21.9038505554199 0.0874999761581421
21.9158630371094 0.0880000591278076
21.9192848205566 0.0889999866485596
21.9294166564941 0.0894999504089355
21.9294738769531 0.0900000333786011
21.9309577941895 0.0904999971389771
21.9397640228271 0.090999960899353
21.9443302154541 0.0924999713897705
21.95778465271 0.093000054359436
21.9592323303223 0.093999981880188
21.9691467285156 0.0950000286102295
21.9703636169434 0.0954999923706055
21.9751281738281 0.0959999561309814
21.9778804779053 0.0974999666213989
21.9866847991943 0.0985000133514404
21.9895515441895 0.0989999771118164
22.002592086792 0.100499987602234
22.0087203979492 0.102499961853027
22.0182189941406 0.103999972343445
22.0190296173096 0.10450005531311
22.0303974151611 0.105499982833862
22.0314292907715 0.106500029563904
22.034029006958 0.10699999332428
22.0341854095459 0.107499957084656
22.0428657531738 0.108999967575073
22.0514469146729 0.109500050544739
22.0524978637695 0.111999988555908
22.0534896850586 0.112499952316284
22.053524017334 0.11300003528595
22.0552024841309 0.113499999046326
22.0679397583008 0.115000009536743
22.069299697876 0.115499973297119
22.0736312866211 0.115999937057495
22.0893898010254 0.116500020027161
22.089786529541 0.116999983787537
22.0927600860596 0.117499947547913
22.0932846069336 0.118499994277954
22.094856262207 0.11899995803833
22.0978698730469 0.119500041007996
22.1037693023682 0.120000004768372
22.1075553894043 0.121500015258789
22.1162204742432 0.123499989509583
22.1166934967041 0.123999953269958
22.121000289917 0.124500036239624
22.1227512359619 0.125499963760376
22.1227550506592 0.126000046730042
22.1232833862305 0.126500010490417
22.1288108825684 0.128000020980835
22.1293506622314 0.128499984741211
22.1358375549316 0.129999995231628
22.137279510498 0.13100004196167
22.1383171081543 0.131500005722046
22.1460075378418 0.132499933242798
22.1546974182129 0.133499979972839
22.1575298309326 0.134500026702881
22.1586036682129 0.134999990463257
22.1661930084229 0.135499954223633
22.1666927337646 0.136000037193298
22.1751155853271 0.137500047683716
22.1783351898193 0.138499975204468
22.1883544921875 0.140499949455261
22.1893882751465 0.141000032424927
22.197286605835 0.141999959945679
22.1999626159668 0.143499970436096
22.1999950408936 0.144000053405762
22.2061538696289 0.144500017166138
22.2063179016113 0.144999980926514
22.2091445922852 0.14549994468689
22.2181301116943 0.146000027656555
22.2200736999512 0.147500038146973
22.2327709197998 0.14900004863739
22.2339191436768 0.149500012397766
22.2377738952637 0.150500059127808
22.241060256958 0.151999950408936
22.2411842346191 0.152500033378601
22.2418441772461 0.152999997138977
22.2436714172363 0.154000043869019
22.244571685791 0.154500007629395
22.2469158172607 0.154999971389771
22.2610378265381 0.156499981880188
22.2672424316406 0.157999992370605
22.2681903839111 0.158499956130981
22.277458190918 0.159000039100647
22.2833786010742 0.16100001335144
22.289155960083 0.161499977111816
22.2897205352783 0.161999940872192
22.2974472045898 0.162500023841858
22.2981128692627 0.162999987602234
22.3057498931885 0.164499998092651
22.3060321807861 0.164999961853027
22.308219909668 0.166000008583069
22.3114471435547 0.166499972343445
22.3114681243896 0.16700005531311
22.3148002624512 0.167999982833862
22.3167552947998 0.168499946594238
22.3171310424805 0.169000029563904
22.3206901550293 0.169999957084656
22.3212928771973 0.170500040054321
22.328784942627 0.172999978065491
22.3438720703125 0.173500061035156
22.3562297821045 0.17550003528595
22.3629856109619 0.175999999046326
22.3635196685791 0.176499962806702
22.3684463500977 0.177000045776367
22.3699340820312 0.178499937057495
22.3701496124268 0.179000020027161
22.3725166320801 0.180000066757202
22.3776741027832 0.180500030517578
22.3790035247803 0.182000041007996
22.3810482025146 0.182999968528748
22.3838710784912 0.184999942779541
22.3931045532227 0.185999989509583
22.395975112915 0.187000036239624
22.3988075256348 0.188500046730042
22.3988475799561 0.189000010490417
22.4021606445312 0.189499974250793
22.4033908843994 0.190999984741211
22.4092388153076 0.191499948501587
22.4135551452637 0.19350004196167
22.4215869903564 0.194499969482422
22.4261932373047 0.195999979972839
22.4349994659424 0.196500062942505
22.4354629516602 0.197000026702881
22.441520690918 0.198500037193298
22.4416770935059 0.199000000953674
22.4454917907715 0.200000047683716
22.4458904266357 0.200999975204468
22.4495983123779 0.202000021934509
22.4529609680176 0.202999949455261
22.4531154632568 0.203500032424927
22.4621543884277 0.207499980926514
22.4639091491699 0.20799994468689
22.4641895294189 0.208500027656555
22.4666633605957 0.210000038146973
22.4798259735107 0.215000033378601
22.4821929931641 0.216500043869019
22.486837387085 0.217499971389771
22.5006332397461 0.221500039100647
22.5010528564453 0.222000002861023
22.5029792785645 0.222499966621399
22.5085258483887 0.22350001335144
22.5125160217285 0.224499940872192
22.5126247406006 0.225000023841858
22.5146999359131 0.22599995136261
22.5164394378662 0.227499961853027
22.519660949707 0.228500008583069
22.5246028900146 0.230499982833862
22.5285301208496 0.230999946594238
22.5288753509521 0.231500029563904
22.5320949554443 0.232499957084656
22.5329132080078 0.233000040054321
22.5371246337891 0.233500003814697
22.5386047363281 0.234500050544739
22.5407066345215 0.235000014305115
22.5410633087158 0.235499978065491
22.543478012085 0.236500024795532
22.5442085266113 0.237499952316284
22.5443439483643 0.23800003528595
22.5474433898926 0.238499999046326
22.5477123260498 0.238999962806702
22.5543804168701 0.243000030517578
22.5583572387695 0.243499994277954
22.5585956573486 0.24399995803833
22.5695190429688 0.246999979019165
22.5714550018311 0.248000025749207
22.5807018280029 0.248499989509583
22.5840396881104 0.25
22.5863914489746 0.251500010490417
22.586446762085 0.251999974250793
22.5881977081299 0.252500057220459
22.5970344543457 0.253499984741211
22.5985870361328 0.253999948501587
22.5987701416016 0.254500031471252
22.6049346923828 0.254999995231628
22.6058158874512 0.255499958992004
22.608606338501 0.256500005722046
22.6097850799561 0.256999969482422
22.6098537445068 0.257499933242798
22.6112976074219 0.258000016212463
22.6144752502441 0.258499979972839
22.6152000427246 0.259500026702881
22.6177978515625 0.259999990463257
22.618278503418 0.261000037193298
22.6225509643555 0.261500000953674
22.6228485107422 0.26199996471405
22.6263427734375 0.263000011444092
22.6266212463379 0.263499975204468
22.6277713775635 0.264500021934509
22.628116607666 0.264999985694885
22.6293640136719 0.265500068664551
22.6361465454102 0.266999959945679
22.636438369751 0.26800000667572
22.6460704803467 0.271000027656555
22.6463890075684 0.272000074386597
22.6468963623047 0.272500038146973
22.6492900848389 0.273000001907349
22.6495342254639 0.273499965667725
22.6519412994385 0.274500012397766
22.6571769714355 0.274999976158142
22.6577033996582 0.275500059127808
22.661169052124 0.276000022888184
22.6618251800537 0.276999950408936
22.6655578613281 0.277999997138977
22.6724452972412 0.279999971389771
22.6737270355225 0.280499935150146
22.6737823486328 0.281000018119812
22.6775932312012 0.282999992370605
22.682502746582 0.284500002861023
22.6830196380615 0.284999966621399
22.6875514984131 0.285500049591064
22.6886367797852 0.286499977111816
22.6906814575195 0.286999940872192
22.6910991668701 0.287500023841858
22.6944179534912 0.287999987602234
22.6950721740723 0.288500070571899
22.7000408172607 0.289000034332275
22.7024250030518 0.291000008583069
22.70361328125 0.29200005531311
22.7071990966797 0.294000029563904
22.7126693725586 0.295500040054321
22.7145118713379 0.296499967575073
22.7155704498291 0.297500014305115
22.7247371673584 0.299999952316284
22.7249927520752 0.30050003528595
22.726390838623 0.300999999046326
22.7265205383301 0.301499962806702
22.7320098876953 0.302000045776367
22.7373561859131 0.304499983787537
22.7407321929932 0.305000066757202
22.7407741546631 0.305500030517578
22.7426567077637 0.30649995803833
22.7428359985352 0.307000041007996
22.7470149993896 0.307999968528748
22.7482585906982 0.309499979019165
22.7499256134033 0.309999942779541
22.7504615783691 0.310999989509583
22.7511348724365 0.311500072479248
22.7542362213135 0.312999963760376
22.7544231414795 0.313499927520752
22.7590847015381 0.314499974250793
22.7598915100098 0.315500020980835
22.7631320953369 0.315999984741211
22.7633037567139 0.316499948501587
22.7653541564941 0.317499995231628
22.7698917388916 0.31850004196167
22.7752838134766 0.320500016212463
22.7797527313232 0.320999979972839
22.7809162139893 0.322000026702881
22.784049987793 0.322999954223633
22.7890892028809 0.324000000953674
22.7918701171875 0.32449996471405
22.7923126220703 0.325000047683716
22.7946281433105 0.325500011444092
22.7952041625977 0.326499938964844
22.7978610992432 0.327000021934509
22.7981796264648 0.328000068664551
22.8027610778809 0.328999996185303
22.8028526306152 0.330000042915344
22.8088645935059 0.332499980926514
22.8110885620117 0.333500027656555
22.8178234100342 0.334500074386597
22.818395614624 0.335000038146973
22.8245105743408 0.335500001907349
22.8253860473633 0.336499929428101
22.8302993774414 0.338000059127808
22.8368053436279 0.339499950408936
22.8390712738037 0.340499997138977
22.8457012176514 0.340999960899353
22.8470325469971 0.341500043869019
22.8532104492188 0.342499971389771
22.8555755615234 0.343999981880188
22.8581619262695 0.344500064849854
22.858793258667 0.345999956130981
22.8603916168213 0.347499966621399
22.8653450012207 0.348999977111816
22.8664741516113 0.350000023841858
22.8682746887207 0.350499987602234
22.8684844970703 0.351000070571899
22.873893737793 0.355499982833862
22.8791179656982 0.355999946594238
22.8825302124023 0.358000040054321
22.8830471038818 0.358999967575073
22.8897800445557 0.361000061035156
22.8903503417969 0.362499952316284
22.8922538757324 0.36300003528595
22.8934860229492 0.364500045776367
22.896556854248 0.365000009536743
22.8971271514893 0.365999937057495
22.8991279602051 0.366500020027161
22.902530670166 0.370499968528748
22.9065494537354 0.371999979019165
22.9099197387695 0.372499942779541
22.9114284515381 0.374000072479248
22.9131717681885 0.374500036239624
22.9132881164551 0.375
22.9177188873291 0.375999927520752
22.9177875518799 0.376500010490417
22.9244995117188 0.377500057220459
22.9249057769775 0.378000020980835
22.9268550872803 0.378999948501587
22.9277400970459 0.379999995231628
22.930233001709 0.380499958992004
22.93044090271 0.38100004196167
22.9314861297607 0.381500005722046
22.9346504211426 0.381999969482422
22.934720993042 0.382499933242798
22.9431285858154 0.383000016212463
22.9446754455566 0.384000062942505
22.9464797973633 0.384500026702881
22.9471702575684 0.385499954223633
22.9503707885742 0.386500000953674
22.9512538909912 0.387500047683716
22.9519729614258 0.388499975204468
22.9566783905029 0.388999938964844
22.9573917388916 0.389500021934509
22.961446762085 0.390500068664551
22.9619159698486 0.391000032424927
22.9655265808105 0.392500042915344
22.9659957885742 0.393499970436096
22.9677047729492 0.394500017166138
22.9686298370361 0.39549994468689
22.9726943969727 0.396499991416931
22.9754810333252 0.398000001907349
22.9839477539062 0.398499965667725
22.9846000671387 0.399500012397766
22.9861660003662 0.400500059127808
22.9868392944336 0.40149998664856
22.9876880645752 0.402500033378601
22.9947319030762 0.405499935150146
22.9948425292969 0.406000018119812
22.9971923828125 0.406499981880188
22.9977722167969 0.407500028610229
23.0001239776611 0.409000039100647
23.0028991699219 0.409999966621399
23.0033340454102 0.410500049591064
23.0083408355713 0.413500070571899
23.0093002319336 0.414999961853027
23.0115718841553 0.415499925613403
23.011604309082 0.416000008583069
23.0183544158936 0.418499946594238
23.0190582275391 0.421000003814697
23.0212936401367 0.421499967575073
23.0271759033203 0.422500014305115
23.027624130249 0.424000024795532
23.0279083251953 0.424499988555908
23.0318126678467 0.425999999046326
23.0332546234131 0.427000045776367
23.0391044616699 0.429000020027161
23.03932762146 0.429499983787537
23.0430183410645 0.430000066757202
23.0431823730469 0.430999994277954
23.0438842773438 0.43149995803833
23.0439128875732 0.432000041007996
23.0461235046387 0.432500004768372
23.0476894378662 0.434000015258789
23.0531959533691 0.434999942779541
23.0559272766113 0.436500072479248
23.0563793182373 0.437000036239624
23.0584011077881 0.437999963760376
23.0597953796387 0.439000010490417
23.0637588500977 0.440500020980835
23.0638484954834 0.440999984741211
23.0711307525635 0.44350004196167
23.0727977752686 0.444999933242798
23.0735263824463 0.445500016212463
23.075309753418 0.445999979972839
23.0754642486572 0.446500062942505
23.0767726898193 0.447499990463257
23.0790863037109 0.448500037193298
23.0793743133545 0.44949996471405
23.0850410461426 0.450999975204468
23.087345123291 0.453500032424927
23.0889053344727 0.455999970436096
23.0922451019287 0.456500053405762
23.092529296875 0.457000017166138
23.0934047698975 0.457499980926514
23.0973739624023 0.45799994468689
23.0978908538818 0.458999991416931
23.1015739440918 0.462499976158142
23.1016273498535 0.463000059127808
23.1052932739258 0.46399998664856
23.1121463775635 0.465000033378601
23.1159534454346 0.465999960899353
23.1161136627197 0.466500043869019
23.1168537139893 0.467000007629395
23.1194763183594 0.467999935150146
23.1202125549316 0.469500064849854
23.1263885498047 0.473000049591064
23.1274490356445 0.474499940872192
23.1292572021484 0.475499987602234
23.1333999633789 0.476000070571899
23.1349220275879 0.477499961853027
23.1389713287354 0.478500008583069
23.1439552307129 0.480999946594238
23.1476402282715 0.481500029563904
23.1477203369141 0.48199999332428
23.1493549346924 0.483000040054321
23.1510753631592 0.483999967575073
23.1525917053223 0.484499931335449
23.1571502685547 0.485499978065491
23.157190322876 0.486000061035156
23.1610260009766 0.486999988555908
23.1613006591797 0.487499952316284
23.1620979309082 0.48800003528595
23.1661224365234 0.488499999046326
23.1668014526367 0.490000009536743
23.1679191589355 0.490499973297119
23.1681632995605 0.491500020027161
23.168550491333 0.491999983787537
23.1705627441406 0.493000030517578
23.1776371002197 0.494500041007996
23.1779003143311 0.495000004768372
23.1787548065186 0.495499968528748
23.1834030151367 0.496500015258789
23.185338973999 0.497499942779541
23.1853694915771 0.498000025749207
23.1884956359863 0.498499989509583
23.189094543457 0.499500036239624
23.1942691802979 0.501999974250793
23.1949367523193 0.502500057220459
23.2008037567139 0.503499984741211
23.2043342590332 0.503999948501587
23.2060546875 0.507499933242798
23.2086334228516 0.508499979972839
23.2092666625977 0.509999990463257
23.2098407745361 0.510499954223633
23.2199058532715 0.512500047683716
23.2201881408691 0.513000011444092
23.2228469848633 0.513999938964844
23.2231731414795 0.514999985694885
23.2270259857178 0.515500068664551
23.2272624969482 0.516000032424927
23.2387714385986 0.519000053405762
23.2395057678223 0.519999980926514
23.2403373718262 0.52049994468689
23.2437763214111 0.521499991416931
23.2440433502197 0.522000074386597
23.2470283508301 0.523499965667725
23.2473125457764 0.524500012397766
23.2475128173828 0.524999976158142
23.2489433288574 0.526000022888184
23.2499713897705 0.527499914169312
23.2508087158203 0.527999997138977
23.2526512145996 0.528500080108643
23.2527599334717 0.529500007629395
23.2549858093262 0.529999971389771
23.2555332183838 0.531000018119812
23.257137298584 0.532000064849854
23.2575206756592 0.532999992370605
23.2616596221924 0.533999919891357
23.2619533538818 0.534500002861023
23.2628860473633 0.535000085830688
23.2631282806396 0.53600001335144
23.2633628845215 0.536499977111816
23.2712497711182 0.540499925613403
23.2735366821289 0.541499972343445
23.273588180542 0.54200005531311
23.2748031616211 0.542999982833862
23.2756595611572 0.543499946594238
23.2824630737305 0.545500040054321
23.2871189117432 0.547999978065491
23.2909927368164 0.549000024795532
23.2919044494629 0.549999952316284
23.2923736572266 0.550999999046326
23.2929611206055 0.552000045776367
23.2975254058838 0.552999973297119
23.2979125976562 0.554000020027161
23.3025417327881 0.55649995803833
23.3068752288818 0.557500004768372
23.3092174530029 0.559000015258789
23.3115978240967 0.559499979019165
23.3167705535889 0.559999942779541
23.3170413970947 0.560999989509583
23.3274421691895 0.564000010490417
23.3286304473877 0.565000057220459
23.3352832794189 0.566499948501587
23.3368110656738 0.568000078201294
23.3384208679199 0.569000005722046
23.3453521728516 0.570999979972839
23.3463325500488 0.571500062942505
23.3463973999023 0.572000026702881
23.3474903106689 0.572499990463257
23.3505802154541 0.573499917984009
23.3512439727783 0.57450008392334
23.3574867248535 0.575500011444092
23.3577117919922 0.575999975204468
23.3670120239258 0.579499959945679
23.3678703308105 0.58050000667572
23.3746013641357 0.581500053405762
23.3751564025879 0.582499980926514
23.3787498474121 0.585000038146973
23.3789043426514 0.585500001907349
23.3813133239746 0.585999965667725
23.3877029418945 0.587000012397766
23.3877735137939 0.587499976158142
23.3910751342773 0.588500022888184
23.3916015625 0.589999914169312
23.3958168029785 0.591000080108643
23.3964977264404 0.591500043869019
23.3989963531494 0.592499971389771
23.3993549346924 0.592999935150146
23.4013900756836 0.593999981880188
23.4063034057617 0.594500064849854
23.4088439941406 0.595999956130981
23.4093055725098 0.596499919891357
23.4135684967041 0.597500085830688
23.414701461792 0.59850001335144
23.4155807495117 0.598999977111816
23.4193267822266 0.600000023841858
23.4253101348877 0.601999998092651
23.429027557373 0.602499961853027
23.4293937683105 0.603500008583069
23.4306488037109 0.603999972343445
23.4306964874268 0.60450005531311
23.4402294158936 0.606500029563904
23.4413242340088 0.608500003814697
23.4432048797607 0.610000014305115
23.4439964294434 0.611000061035156
23.4441184997559 0.611500024795532
23.4461250305176 0.61299991607666
23.4473743438721 0.614000082015991
23.4484958648682 0.615499973297119
23.4525775909424 0.617500066757202
23.4528903961182 0.618000030517578
23.4550647735596 0.61899995803833
23.4552879333496 0.619499921798706
23.4651775360107 0.622499942779541
23.4681606292725 0.624000072479248
23.4711151123047 0.624500036239624
23.4713611602783 0.625
23.4721870422363 0.625499963760376
23.4723091125488 0.626500010490417
23.4727172851562 0.626999974250793
23.4752731323242 0.627500057220459
23.4819107055664 0.628499984741211
23.4836750030518 0.629999995231628
23.4847717285156 0.630500078201294
23.4848861694336 0.63100004196167
23.486873626709 0.631500005722046
23.4870624542236 0.631999969482422
23.4892635345459 0.632499933242798
23.4902992248535 0.634500026702881
23.4915046691895 0.634999990463257
23.4918689727783 0.635999917984009
23.4921722412109 0.636500000953674
23.4939804077148 0.637500047683716
23.4946899414062 0.638000011444092
23.4981822967529 0.638999938964844
23.5008754730225 0.639999985694885
23.5024166107178 0.640500068664551
23.5054912567139 0.641000032424927
23.5058116912842 0.641499996185303
23.508279800415 0.642499923706055
23.5086078643799 0.64300000667572
23.5105514526367 0.644500017166138
23.5106353759766 0.64549994468689
23.5117282867432 0.646499991416931
23.511890411377 0.647500038146973
23.5147037506104 0.648499965667725
23.5153751373291 0.649999976158142
23.5187435150146 0.651000022888184
23.5192832946777 0.651999950408936
23.5216064453125 0.652999997138977
23.5222053527832 0.653500080108643
23.5316848754883 0.656499981880188
23.5322685241699 0.657999992370605
23.5351276397705 0.658499956130981
23.5352058410645 0.658999919891357
23.5360012054443 0.659500002861023
23.5377330780029 0.660000085830688
23.5377979278564 0.660500049591064
23.5418586730957 0.661499977111816
23.5431709289551 0.661999940872192
23.5433101654053 0.662500023841858
23.5441246032715 0.662999987602234
23.5482711791992 0.664000034332275
23.5502319335938 0.664999961853027
23.5512619018555 0.666499972343445
23.552116394043 0.667500019073486
23.5593128204346 0.66949999332428
23.5597286224365 0.670000076293945
23.5636405944824 0.671499967575073
23.5640430450439 0.671999931335449
23.5697288513184 0.672999978065491
23.5707778930664 0.674999952316284
23.5731086730957 0.67549991607666
23.5736961364746 0.676500082015991
23.5792903900146 0.677500009536743
23.5795745849609 0.677999973297119
23.5830230712891 0.679499983787537
23.5830917358398 0.680000066757202
23.5874633789062 0.681999921798706
23.5884475708008 0.683500051498413
23.5910110473633 0.684499979019165
23.5928764343262 0.684999942779541
23.5934085845947 0.687000036239624
23.5961627960205 0.6875
23.5962734222412 0.687999963760376
23.5989208221436 0.689000010490417
23.6022167205811 0.690000057220459
23.6031322479248 0.690500020980835
23.6058692932129 0.690999984741211
23.6062774658203 0.691999912261963
23.6070213317871 0.693000078201294
23.6092529296875 0.69350004196167
23.6096458435059 0.694000005722046
23.6158638000488 0.695500016212463
23.615909576416 0.695999979972839
23.6186637878418 0.696500062942505
23.6196842193604 0.697499990463257
23.6222190856934 0.699000000953674
23.6228160858154 0.69950008392334
23.6248531341553 0.700500011444092
23.6250762939453 0.701499938964844
23.6274299621582 0.702499985694885
23.628625869751 0.703000068664551
23.6357345581055 0.704499959945679
23.6384925842285 0.70550000667572
23.6385116577148 0.705999970436096
23.6408004760742 0.707000017166138
23.6418685913086 0.70799994468689
23.643913269043 0.708999991416931
23.6464290618896 0.710500001907349
23.6477203369141 0.712499976158142
23.6508083343506 0.713000059127808
23.6525001525879 0.71399998664856
23.6534633636475 0.714999914169312
23.6556262969971 0.717000007629395
23.6557636260986 0.717499971389771
23.65651512146 0.717999935150146
23.659595489502 0.718999981880188
23.6607418060303 0.720499992370605
23.6628932952881 0.720999956130981
23.6629161834717 0.721499919891357
23.6638641357422 0.722000002861023
23.6730842590332 0.723000049591064
23.6746082305908 0.724499940872192
23.6758689880371 0.725499987602234
23.6780319213867 0.726000070571899
23.6782817840576 0.726500034332275
23.6837368011475 0.726999998092651
23.6847629547119 0.727999925613403
23.6867275238037 0.730000019073486
23.6884212493896 0.730499982833862
23.6885604858398 0.730999946594238
23.6894187927246 0.73199999332428
23.6895503997803 0.732500076293945
23.6915264129639 0.733000040054321
23.6917533874512 0.733500003814697
23.6926536560059 0.733999967575073
23.6955471038818 0.735000014305115
23.6959495544434 0.736000061035156
23.6963844299316 0.737499952316284
23.6972694396973 0.73799991607666
23.6973323822021 0.738499999046326
23.6979427337646 0.739000082015991
23.7023601531982 0.740000009536743
23.7028102874756 0.740499973297119
23.7066631317139 0.741500020027161
23.7078418731689 0.741999983787537
23.7120532989502 0.742500066757202
23.712230682373 0.743000030517578
23.7150707244873 0.74399995803833
23.7187118530273 0.745000004768372
23.7223262786865 0.746000051498413
23.7228183746338 0.747499942779541
23.7255668640137 0.748000025749207
23.7256717681885 0.748499989509583
23.727746963501 0.749000072479248
23.7277908325195 0.749500036239624
23.7282238006592 0.75
23.7303562164307 0.750499963760376
23.7303981781006 0.750999927520752
23.7310695648193 0.751500010490417
23.7346630096436 0.751999974250793
23.735466003418 0.753000020980835
23.7439765930176 0.755500078201294
23.7448215484619 0.756500005722046
23.7471446990967 0.757499933242798
23.7486267089844 0.759999990463257
23.7522220611572 0.760999917984009
23.753360748291 0.76200008392334
23.7546310424805 0.763000011444092
23.7569313049316 0.763999938964844
23.7574996948242 0.764999985694885
23.7595958709717 0.767499923706055
23.7599811553955 0.76800000667572
23.7613105773926 0.769000053405762
23.7614688873291 0.769500017166138
23.7628440856934 0.77049994468689
23.7644519805908 0.771499991416931
23.7648162841797 0.772000074386597
23.7665386199951 0.773000001907349
23.7679233551025 0.773999929428101
23.7695045471191 0.774999976158142
23.7701396942139 0.775500059127808
23.7728004455566 0.77649998664856
23.7728729248047 0.776999950408936
23.7741985321045 0.777999997138977
23.7795543670654 0.778500080108643
23.7796478271484 0.779000043869019
23.7896842956543 0.779999971389771
23.7904949188232 0.780499935150146
23.7949829101562 0.781000018119812
23.7954273223877 0.781499981880188
23.7971897125244 0.782000064849854
23.805046081543 0.782500028610229
23.8083591461182 0.783999919891357
23.809139251709 0.784500002861023
23.8115158081055 0.785500049591064
23.812967300415 0.78600001335144
23.8131637573242 0.786999940872192
23.8136024475098 0.787500023841858
23.819616317749 0.790499925613403
23.8201789855957 0.791499972343445
23.8258171081543 0.792500019073486
23.8322944641113 0.79449999332428
23.8357486724854 0.795500040054321
23.8369922637939 0.796499967575073
23.8390769958496 0.796999931335449
23.839485168457 0.797999978065491
23.8420276641846 0.798500061035156
23.8492832183838 0.799499988555908
23.8620052337646 0.802500009536743
23.8678245544434 0.802999973297119
23.8679237365723 0.803499937057495
23.8704509735107 0.804499983787537
23.8715038299561 0.805500030517578
23.8756160736084 0.807500004768372
23.8852939605713 0.808500051498413
23.8862018585205 0.809000015258789
23.8926410675049 0.810500025749207
23.8931255340576 0.811500072479248
23.8960247039795 0.812000036239624
23.8963623046875 0.8125
23.8987655639648 0.813499927520752
23.9033660888672 0.815000057220459
23.9035186767578 0.815500020980835
23.9147434234619 0.81850004196167
23.9160919189453 0.820500016212463
23.9164600372314 0.820999979972839
23.921667098999 0.822999954223633
23.9302616119385 0.825500011444092
23.936222076416 0.825999975204468
23.9372291564941 0.826499938964844
23.9392356872559 0.827000021934509
23.9430351257324 0.827499985694885
23.9432144165039 0.828000068664551
23.9464950561523 0.829499959945679
23.9478530883789 0.831500053405762
23.9520778656006 0.832000017166138
23.9524173736572 0.832499980926514
23.9533977508545 0.83299994468689
23.9562015533447 0.833500027656555
23.9571437835693 0.835500001907349
23.9722137451172 0.83899998664856
23.9731674194336 0.839499950408936
23.9827480316162 0.841500043869019
23.9835510253906 0.842499971389771
23.9893112182617 0.842999935150146
23.9905738830566 0.843999981880188
23.9940547943115 0.844500064849854
23.9941425323486 0.845000028610229
23.9971332550049 0.846499919891357
23.9975833892822 0.847000002861023
23.9987487792969 0.847500085830688
23.9988269805908 0.848000049591064
24.0005836486816 0.848999977111816
24.0032062530518 0.850000023841858
24.0036029815674 0.850499987602234
24.0112209320068 0.851000070571899
24.0114669799805 0.851500034332275
24.0139083862305 0.852499961853027
24.0245056152344 0.85450005531311
24.0248928070068 0.855000019073486
24.0279541015625 0.855499982833862
24.0284271240234 0.855999946594238
24.0314445495605 0.856500029563904
24.032154083252 0.858000040054321
24.033203125 0.858500003814697
24.0418167114258 0.859499931335449
24.0434303283691 0.861000061035156
24.05055809021 0.861500024795532
24.0515117645264 0.862499952316284
24.0607967376709 0.864500045776367
24.0611381530762 0.865000009536743
24.0681934356689 0.866500020027161
24.0686588287354 0.866999983787537
24.0721912384033 0.868000030517578
24.0796661376953 0.86899995803833
24.0796852111816 0.869499921798706
24.0814971923828 0.870000004768372
24.0815448760986 0.871000051498413
24.0821762084961 0.871500015258789
24.0841426849365 0.871999979019165
24.0940189361572 0.873000025749207
24.0971736907959 0.875
24.097339630127 0.875499963760376
24.1055603027344 0.876500010490417
24.1076164245605 0.877500057220459
24.1120204925537 0.878000020980835
24.1124687194824 0.878499984741211
24.1158180236816 0.879499912261963
24.1178398132324 0.880500078201294
24.1251621246338 0.883000016212463
24.127872467041 0.883499979972839
24.1283130645752 0.884000062942505
24.1296844482422 0.884500026702881
24.1377468109131 0.884999990463257
24.1385269165039 0.885499954223633
24.1410751342773 0.886500000953674
24.1413269042969 0.88700008392334
24.1432838439941 0.888499975204468
24.1474323272705 0.889500021934509
24.1511344909668 0.890500068664551
24.1527614593506 0.891000032424927
24.1594886779785 0.891999959945679
24.1614665985107 0.892499923706055
24.1676063537598 0.893499970436096
24.1731014251709 0.894999980926514
24.1734237670898 0.89549994468689
24.1754016876221 0.896000027656555
24.1755485534668 0.896499991416931
24.177619934082 0.898000001907349
24.1786880493164 0.898499965667725
24.1821765899658 0.899500012397766
24.182502746582 0.899999976158142
24.1909847259521 0.901000022888184
24.1927719116211 0.90149998664856
24.1928234100342 0.901999950408936
24.1997318267822 0.902999997138977
24.2015552520752 0.904000043869019
24.2086849212646 0.905499935150146
24.2090129852295 0.906000018119812
24.2116031646729 0.906499981880188
24.2116565704346 0.907000064849854
24.2164630889893 0.907500028610229
24.234992980957 0.908499956130981
24.2377262115479 0.908999919891357
24.2377586364746 0.909500002861023
24.239673614502 0.910000085830688
24.2522735595703 0.91100001335144
24.2529277801514 0.912500023841858
24.2573051452637 0.912999987602234
24.257984161377 0.913500070571899
24.2598476409912 0.914000034332275
24.2666969299316 0.914499998092651
24.2668018341064 0.914999961853027
24.2682304382324 0.915499925613403
24.2751712799072 0.916499972343445
24.2751846313477 0.917500019073486
24.2756443023682 0.917999982833862
24.2824859619141 0.918499946594238
24.2846221923828 0.91949999332428
24.2900733947754 0.920000076293945
24.2905368804932 0.920500040054321
24.2937107086182 0.921499967575073
24.2940311431885 0.921999931335449
24.2950859069824 0.922999978065491
24.2955875396729 0.923500061035156
24.3155078887939 0.926500082015991
24.3225345611572 0.927000045776367
24.3234348297119 0.927999973297119
24.3244647979736 0.929000020027161
24.3250541687012 0.929499983787537
24.3439083099365 0.931999921798706
24.3524570465088 0.933000087738037
24.3545570373535 0.933500051498413
24.3545799255371 0.934000015258789
24.3572540283203 0.934499979019165
24.3679447174072 0.935500025749207
24.3727855682373 0.937000036239624
24.3789100646973 0.9375
24.3794174194336 0.937999963760376
24.3834323883057 0.939000010490417
24.4041519165039 0.940000057220459
24.4075889587402 0.941999912261963
24.4201641082764 0.942499995231628
24.4226417541504 0.943000078201294
24.4233570098877 0.944499969482422
24.4275493621826 0.944999933242798
24.4366207122803 0.945500016212463
24.4371719360352 0.945999979972839
24.446849822998 0.947000026702881
24.4472408294678 0.947499990463257
24.4484539031982 0.947999954223633
24.44846534729 0.948499917984009
24.4494857788086 0.94950008392334
24.4677429199219 0.950999975204468
24.470064163208 0.951499938964844
24.4867267608643 0.953000068664551
24.4870357513428 0.953500032424927
24.4945487976074 0.954499959945679
24.4990272521973 0.95550000667572
24.519702911377 0.959500074386597
24.5199069976807 0.960000038146973
24.5278911590576 0.960500001907349
24.5288372039795 0.960999965667725
24.5310211181641 0.961499929428101
24.5375442504883 0.962499976158142
24.5420627593994 0.964999914169312
24.5667877197266 0.966000080108643
24.5675964355469 0.966500043869019
24.5676651000977 0.967000007629395
24.5963230133057 0.967499971389771
24.5981979370117 0.967999935150146
24.6155452728271 0.968500018119812
24.6179637908936 0.970499992370605
24.6375713348389 0.971499919891357
24.6386222839355 0.972000002861023
24.6551151275635 0.972500085830688
24.6590824127197 0.97350001335144
24.6590900421143 0.973999977111816
24.6606864929199 0.974499940872192
24.6612510681152 0.975499987602234
24.6687355041504 0.976500034332275
24.6727046966553 0.977499961853027
24.6973934173584 0.97950005531311
24.6975364685059 0.980000019073486
24.7007293701172 0.980499982833862
24.7093601226807 0.980999946594238
24.7093620300293 0.981500029563904
24.7460174560547 0.98199999332428
24.7501277923584 0.982500076293945
24.790901184082 0.983999967575073
24.7982540130615 0.985000014305115
24.7989349365234 0.985499978065491
24.8217144012451 0.987499952316284
24.8219223022461 0.98799991607666
24.8429222106934 0.988499999046326
24.8438549041748 0.989000082015991
24.8471202850342 0.990000009536743
24.8479557037354 0.990499973297119
24.8507328033447 0.990999937057495
24.9007396697998 0.991999983787537
24.9958171844482 0.993000030517578
25.0069122314453 0.99399995803833
25.0219478607178 0.994499921798706
25.0503311157227 0.995000004768372
25.1050338745117 0.995500087738037
25.1172370910645 0.996000051498413
25.1518230438232 0.996500015258789
25.2674350738525 0.997499942779541
25.2975063323975 0.998000025749207
25.3599796295166 0.998499989509583
25.3682231903076 0.999000072479248
25.9083518981934 1
};
\addlegendentry{ZF}


%K=6 blue = ZF
\addplot [semithick, blue, dashed]
table {%
33.0170402526855 0.000499963760375977
33.363151550293 0.00300002098083496
33.4986305236816 0.00349998474121094
33.5308265686035 0.00499999523162842
33.800724029541 0.00600004196166992
33.8212242126465 0.0065000057220459
33.8243713378906 0.00699996948242188
33.9103393554688 0.00800001621246338
33.9227294921875 0.00899994373321533
33.9596786499023 0.00999999046325684
34.011775970459 0.0104999542236328
34.0158653259277 0.0110000371932983
34.0784797668457 0.0119999647140503
34.0820045471191 0.0125000476837158
34.1298446655273 0.0140000581741333
34.2101593017578 0.0149999856948853
34.2103652954102 0.0154999494552612
34.2392501831055 0.0160000324249268
34.2392501831055 0.0164999961853027
34.2409553527832 0.0169999599456787
34.2632446289062 0.0180000066757202
34.338321685791 0.0184999704360962
34.3488235473633 0.0195000171661377
34.3921394348145 0.0210000276565552
34.4136810302734 0.0219999551773071
34.4168701171875 0.0230000019073486
34.4538497924805 0.0240000486373901
34.455680847168 0.0245000123977661
34.4707641601562 0.0260000228881836
34.4718818664551 0.0264999866485596
34.5146980285645 0.0275000333786011
34.5212211608887 0.0279999971389771
34.5656280517578 0.0290000438690186
34.5675506591797 0.0295000076293945
34.5719337463379 0.0299999713897705
34.6039199829102 0.031000018119812
34.6126365661621 0.031999945640564
34.6436729431152 0.034000039100647
34.6439743041992 0.0345000028610229
34.6638793945312 0.0355000495910645
34.7009468078613 0.0360000133514404
34.7051391601562 0.0364999771118164
34.7251968383789 0.0375000238418579
34.7730026245117 0.0394999980926514
34.7737693786621 0.0405000448226929
34.7764701843262 0.0410000085830688
34.7823333740234 0.0414999723434448
34.7961578369141 0.0420000553131104
34.8292388916016 0.0425000190734863
34.8309555053711 0.0429999828338623
34.8343811035156 0.0434999465942383
34.8589782714844 0.0440000295639038
34.8627548217773 0.0444999933242798
34.8828964233398 0.0455000400543213
34.8879013061523 0.0460000038146973
34.8887672424316 0.0464999675750732
34.8987770080566 0.0470000505447388
34.9004364013672 0.0475000143051147
34.9158210754395 0.0485000610351562
34.9266815185547 0.0490000247955322
34.9696998596191 0.0494999885559082
34.9769515991211 0.0505000352859497
35.0020599365234 0.0514999628067017
35.0187950134277 0.0535000562667847
35.0197601318359 0.0540000200271606
35.0238952636719 0.0544999837875366
35.0586128234863 0.0555000305175781
35.0788078308105 0.0590000152587891
35.0959892272949 0.059999942779541
35.1002464294434 0.0605000257492065
35.1269493103027 0.0614999532699585
35.127384185791 0.062000036239624
35.1330413818359 0.0625
35.1338310241699 0.062999963760376
35.1394577026367 0.0640000104904175
35.1652488708496 0.0659999847412109
35.168628692627 0.0664999485015869
35.1794357299805 0.0674999952316284
35.1804466247559 0.0679999589920044
35.1922340393066 0.0700000524520874
35.1929893493652 0.0705000162124634
35.2024230957031 0.0715000629425049
35.2039260864258 0.0720000267028809
35.2110939025879 0.0735000371932983
35.2226943969727 0.0740000009536743
35.2293815612793 0.0755000114440918
35.2497901916504 0.0764999389648438
35.2504615783691 0.0774999856948853
35.2521057128906 0.0779999494552612
35.2763938903809 0.0800000429153442
35.276554107666 0.0805000066757202
35.2853507995605 0.0809999704360962
35.2856559753418 0.0815000534057617
35.2918357849121 0.0820000171661377
35.2931861877441 0.0824999809265137
35.2933387756348 0.0829999446868896
35.2996406555176 0.0839999914169312
35.3278007507324 0.0865000486373901
35.3357086181641 0.0874999761581421
35.3467559814453 0.0894999504089355
35.3728713989258 0.0904999971389771
35.3738327026367 0.090999960899353
35.3820762634277 0.0920000076293945
35.3865928649902 0.0924999713897705
35.3873481750488 0.093000054359436
35.3993301391602 0.0954999923706055
35.4088287353516 0.0959999561309814
35.409595489502 0.096500039100647
35.4154319763184 0.0970000028610229
35.4158554077148 0.0974999666213989
35.4194297790527 0.0980000495910645
35.4285583496094 0.0985000133514404
35.4290008544922 0.0989999771118164
35.4367141723633 0.0994999408721924
35.4374809265137 0.100000023841858
35.4375457763672 0.100499987602234
35.4412040710449 0.10099995136261
35.4603118896484 0.102499961853027
35.4627571105957 0.103000044822693
35.4811859130859 0.103999972343445
35.4825782775879 0.10450005531311
35.4861602783203 0.105000019073486
35.5117645263672 0.10699999332428
35.5127754211426 0.107499957084656
35.5277671813965 0.108500003814697
35.5289268493652 0.108999967575073
35.535717010498 0.110000014305115
35.5361633300781 0.111000061035156
35.5490989685059 0.113499999046326
35.5503234863281 0.114500045776367
35.5676879882812 0.115999937057495
35.5685920715332 0.116500020027161
35.5830307006836 0.118499994277954
35.5841484069824 0.11899995803833
35.5883140563965 0.120000004768372
35.5899200439453 0.120499968528748
35.5929260253906 0.121000051498413
35.5931434631348 0.121500015258789
35.5953674316406 0.121999979019165
35.6131324768066 0.122499942779541
35.6135902404785 0.123000025749207
35.6214752197266 0.123499989509583
35.6225700378418 0.123999953269958
35.6259384155273 0.124500036239624
35.6266708374023 0.125
35.6306838989258 0.125499963760376
35.6307754516602 0.126000046730042
35.6351852416992 0.127500057220459
35.6353950500488 0.128000020980835
35.6478118896484 0.128999948501587
35.6493759155273 0.129500031471252
35.6538619995117 0.130499958992004
35.6558303833008 0.131500005722046
35.6562995910645 0.131999969482422
35.6626777648926 0.133000016212463
35.6758575439453 0.133499979972839
35.6776428222656 0.134000062942505
35.6815643310547 0.134500026702881
35.6818161010742 0.135499954223633
35.6898880004883 0.136000037193298
35.6904678344727 0.137500047683716
35.6913032531738 0.138000011444092
35.6950378417969 0.138999938964844
35.6958465576172 0.139500021934509
35.7005500793457 0.140499949455261
35.7032623291016 0.141000032424927
35.703685760498 0.141499996185303
35.7054710388184 0.141999959945679
35.7193069458008 0.143499970436096
35.7201194763184 0.144000053405762
35.7320709228516 0.146499991416931
35.7327766418457 0.146999955177307
35.7383728027344 0.147500038146973
35.7390060424805 0.148000001907349
35.7511558532715 0.14900004863739
35.7536277770996 0.151000022888184
35.7721824645996 0.152500033378601
35.7730178833008 0.152999997138977
35.7842216491699 0.153499960899353
35.7911949157715 0.154999971389771
35.7954902648926 0.155499935150146
35.7967109680176 0.156499981880188
35.7994728088379 0.157000064849854
35.7996139526367 0.157500028610229
35.8021125793457 0.158499956130981
35.8165168762207 0.159500002861023
35.824779510498 0.160500049591064
35.8255882263184 0.16100001335144
35.8350791931152 0.161499977111816
35.8356475830078 0.162500023841858
35.8455200195312 0.162999987602234
35.8609352111816 0.167500019073486
35.8614501953125 0.167999982833862
35.8693656921387 0.169000029563904
35.8717575073242 0.16949999332428
35.8718223571777 0.170500040054321
35.8772354125977 0.171499967575073
35.8819541931152 0.173500061035156
35.8861923217773 0.174499988555908
35.8902626037598 0.174999952316284
35.8909454345703 0.175999999046326
35.8923263549805 0.176499962806702
35.8958702087402 0.177000045776367
35.896541595459 0.177500009536743
35.9000015258789 0.177999973297119
35.9140586853027 0.179000020027161
35.9144477844238 0.180000066757202
35.9162826538086 0.180999994277954
35.924690246582 0.182000041007996
35.9270210266113 0.183500051498413
35.9297103881836 0.184000015258789
35.9455490112305 0.184999942779541
35.9460182189941 0.185999989509583
35.9484710693359 0.187000036239624
35.9560623168945 0.1875
35.9608345031738 0.189499974250793
35.9725723266602 0.191499948501587
35.9729232788086 0.192000031471252
35.9753952026367 0.192999958992004
35.9757041931152 0.19350004196167
35.9779090881348 0.194000005722046
35.9780693054199 0.194499969482422
35.9810333251953 0.195999979972839
35.984016418457 0.196500062942505
35.9863700866699 0.198500037193298
35.9933242797852 0.200500011444092
36.0013885498047 0.202999949455261
36.0106391906738 0.203999996185303
36.0107383728027 0.204499959945679
36.0112991333008 0.20550000667572
36.018123626709 0.206500053405762
36.0212211608887 0.207499980926514
36.0292167663574 0.20799994468689
36.0300445556641 0.208999991416931
36.0320739746094 0.209499955177307
36.0321311950684 0.210000038146973
36.0328559875488 0.210500001907349
36.0328598022461 0.210999965667725
36.0389137268066 0.21150004863739
36.0399742126465 0.212000012397766
36.0454711914062 0.213000059127808
36.0458374023438 0.213500022888184
36.0480270385742 0.21399998664856
36.0493698120117 0.215499997138977
36.049861907959 0.215999960899353
36.0539131164551 0.216500043869019
36.0541572570801 0.217499971389771
36.0549583435059 0.217999935150146
36.0625228881836 0.219500064849854
36.0635528564453 0.220000028610229
36.0697631835938 0.220499992370605
36.0698471069336 0.220999956130981
36.0719413757324 0.222000002861023
36.0724182128906 0.222499966621399
36.0792350769043 0.223999977111816
36.0848236083984 0.224499940872192
36.0858879089355 0.225000023841858
36.1053581237793 0.226500034332275
36.1054649353027 0.226999998092651
36.1067810058594 0.227499961853027
36.1112632751465 0.228500008583069
36.1139259338379 0.230000019073486
36.1143836975098 0.230499982833862
36.1180038452148 0.230999946594238
36.1183853149414 0.231500029563904
36.1275520324707 0.233000040054321
36.1360740661621 0.235499978065491
36.1360816955566 0.236000061035156
36.1398010253906 0.237499952316284
36.1506309509277 0.23800003528595
36.1521110534668 0.238499999046326
36.1557121276855 0.238999962806702
36.1568717956543 0.240499973297119
36.1596374511719 0.241500020027161
36.1626472473145 0.24399995803833
36.1654930114746 0.245000004768372
36.1660537719727 0.246000051498413
36.1694717407227 0.246500015258789
36.1697082519531 0.246999979019165
36.1707878112793 0.247499942779541
36.1738586425781 0.248000025749207
36.1740837097168 0.248499989509583
36.1759452819824 0.248999953269958
36.1763305664062 0.25
36.1800727844238 0.250999927520752
36.1804962158203 0.251500010490417
36.181526184082 0.251999974250793
36.1816291809082 0.252500057220459
36.1870231628418 0.254500031471252
36.1873970031738 0.254999995231628
36.1896438598633 0.25600004196167
36.1971473693848 0.257499933242798
36.1973342895508 0.258000016212463
36.2041778564453 0.259000062942505
36.2046508789062 0.259500026702881
36.2088050842285 0.260499954223633
36.209716796875 0.261000037193298
36.2126541137695 0.26199996471405
36.2128410339355 0.262500047683716
36.2137870788574 0.263499975204468
36.2158737182617 0.263999938964844
36.215892791748 0.264500021934509
36.2190818786621 0.264999985694885
36.2198905944824 0.266000032424927
36.223804473877 0.266499996185303
36.224437713623 0.266999959945679
36.2270164489746 0.26800000667572
36.2287101745605 0.269000053405762
36.2341957092285 0.271000027656555
36.2367095947266 0.271499991416931
36.2377510070801 0.273000001907349
36.250244140625 0.274999976158142
36.250316619873 0.275500059127808
36.260311126709 0.278499960899353
36.2606964111328 0.279000043869019
36.2649116516113 0.280499935150146
36.2677574157715 0.281499981880188
36.2725257873535 0.282000064849854
36.2731552124023 0.282999992370605
36.2765121459961 0.284000039100647
36.2766265869141 0.284500002861023
36.2806167602539 0.284999966621399
36.2812690734863 0.285500049591064
36.2832565307617 0.28600001335144
36.2839469909668 0.286999940872192
36.2843284606934 0.287500023841858
36.2872200012207 0.287999987602234
36.2876968383789 0.289000034332275
36.2878837585449 0.289499998092651
36.2897644042969 0.289999961853027
36.2980918884277 0.291000008583069
36.2983436584473 0.291499972343445
36.3067932128906 0.293499946594238
36.3107833862305 0.294999957084656
36.313304901123 0.296499967575073
36.3213424682617 0.299000024795532
36.3216171264648 0.299499988555908
36.3297958374023 0.301499962806702
36.3302536010742 0.302500009536743
36.3360137939453 0.304000020027161
36.338020324707 0.304499983787537
36.3381958007812 0.305000066757202
36.3414993286133 0.305999994277954
36.3417549133301 0.30649995803833
36.3437347412109 0.307000041007996
36.3438949584961 0.307500004768372
36.3553237915039 0.310500025749207
36.363224029541 0.311500072479248
36.367301940918 0.3125
36.3674240112305 0.312999963760376
36.3679580688477 0.313499927520752
36.3693313598633 0.314000010490417
36.3741264343262 0.315000057220459
36.3742332458496 0.315500020980835
36.3821105957031 0.316499948501587
36.38623046875 0.317499995231628
36.3866844177246 0.31850004196167
36.3950119018555 0.319999933242798
36.395149230957 0.320999979972839
36.3983993530273 0.321500062942505
36.4007377624512 0.322999954223633
36.4139060974121 0.324000000953674
36.4160842895508 0.32449996471405
36.4161186218262 0.325000047683716
36.416561126709 0.325500011444092
36.4200210571289 0.326499938964844
36.42041015625 0.327000021934509
36.4213562011719 0.327499985694885
36.424072265625 0.328000068664551
36.4244842529297 0.328500032424927
36.4271621704102 0.328999996185303
36.4274101257324 0.329499959945679
36.4316825866699 0.33050000667572
36.4379806518555 0.33299994468689
36.4428901672363 0.333999991416931
36.4441223144531 0.334500074386597
36.4447746276855 0.335500001907349
36.4453163146973 0.336499929428101
36.4457855224609 0.338000059127808
36.4465980529785 0.338500022888184
36.4520950317383 0.339499950408936
36.4525299072266 0.340999960899353
36.4532623291016 0.342000007629395
36.4547500610352 0.342499971389771
36.4549522399902 0.342999935150146
36.4580459594727 0.343500018119812
36.4581413269043 0.343999981880188
36.4605026245117 0.345000028610229
36.4612770080566 0.346500039100647
36.4655456542969 0.347000002861023
36.465763092041 0.347499966621399
36.4694290161133 0.348999977111816
36.4748573303223 0.350000023841858
36.475414276123 0.351000070571899
36.4778861999512 0.351500034332275
36.4780883789062 0.351999998092651
36.4824523925781 0.353999972343445
36.4931182861328 0.355999946594238
36.5019912719727 0.356500029563904
36.5031089782715 0.358000040054321
36.5057067871094 0.358999967575073
36.5072288513184 0.360000014305115
36.5124778747559 0.362499952316284
36.512580871582 0.36300003528595
36.5224189758301 0.365000009536743
36.5224380493164 0.365499973297119
36.5247573852539 0.366500020027161
36.5251998901367 0.367500066757202
36.5267601013184 0.368499994277954
36.5274620056152 0.36899995803833
36.532112121582 0.369500041007996
36.5322151184082 0.370499968528748
36.5339736938477 0.371500015258789
36.5339889526367 0.371999979019165
36.5343894958496 0.372499942779541
36.5356750488281 0.373000025749207
36.5384635925293 0.373499989509583
36.5398635864258 0.375
36.5429573059082 0.375999927520752
36.5458106994629 0.376999974250793
36.5574417114258 0.378000020980835
36.5588188171387 0.378499984741211
36.5589218139648 0.378999948501587
36.5663070678711 0.380499958992004
36.5676078796387 0.381999969482422
36.5717086791992 0.383000016212463
36.5737380981445 0.384000062942505
36.574161529541 0.384500026702881
36.5841293334961 0.385499954223633
36.5854797363281 0.386500000953674
36.5864944458008 0.388000011444092
36.5877647399902 0.388499975204468
36.5915260314941 0.388999938964844
36.5923461914062 0.389999985694885
36.5949783325195 0.391499996185303
36.5950508117676 0.391999959945679
36.6000289916992 0.39300000667572
36.6006736755371 0.393499970436096
36.6043891906738 0.394000053405762
36.6046333312988 0.394500017166138
36.6064109802246 0.39549994468689
36.6068572998047 0.396499991416931
36.6079177856445 0.397000074386597
36.6080741882324 0.397500038146973
36.6132965087891 0.398000001907349
36.6139106750488 0.398999929428101
36.6217269897461 0.400500059127808
36.6218757629395 0.401000022888184
36.6290397644043 0.402500033378601
36.6357841491699 0.403499960899353
36.6365585327148 0.404500007629395
36.6369476318359 0.404999971389771
36.6382904052734 0.405499935150146
36.638801574707 0.406499981880188
36.6459465026855 0.408499956130981
36.6514549255371 0.409000039100647
36.6515502929688 0.409500002861023
36.6571960449219 0.409999966621399
36.6577758789062 0.41100001335144
36.6578636169434 0.411499977111816
36.6600646972656 0.412500023841858
36.6654205322266 0.414999961853027
36.6765975952148 0.416000008583069
36.6769714355469 0.416499972343445
36.679874420166 0.417500019073486
36.6799774169922 0.417999982833862
36.6821975708008 0.418499946594238
36.6821975708008 0.419000029563904
36.6849136352539 0.41949999332428
36.6853981018066 0.420500040054321
36.687572479248 0.421499967575073
36.6877784729004 0.421999931335449
36.6942710876465 0.423500061035156
36.6981925964355 0.42550003528595
36.7022171020508 0.426499962806702
36.7024459838867 0.427000045776367
36.7049865722656 0.427500009536743
36.7052116394043 0.427999973297119
36.7080917358398 0.429499983787537
36.7132606506348 0.430500030517578
36.7196960449219 0.432000041007996
36.7199172973633 0.432500004768372
36.7257118225098 0.434000015258789
36.7258529663086 0.434499979019165
36.7309417724609 0.436500072479248
36.7344741821289 0.4375
36.7348480224609 0.437999963760376
36.7357139587402 0.438499927520752
36.7406730651855 0.439000010490417
36.7415390014648 0.440000057220459
36.7445297241211 0.440999984741211
36.7458381652832 0.442499995231628
36.7485961914062 0.442999958992004
36.748966217041 0.44350004196167
36.7579879760742 0.444999933242798
36.7612380981445 0.445999979972839
36.7627944946289 0.446500062942505
36.7630233764648 0.447000026702881
36.7640800476074 0.447999954223633
36.7677307128906 0.449000000953674
36.7685966491699 0.44949996471405
36.7714500427246 0.450000047683716
36.7716522216797 0.450500011444092
36.7805480957031 0.452000021934509
36.7811470031738 0.452499985694885
36.7824020385742 0.453000068664551
36.782413482666 0.453500032424927
36.7873268127441 0.453999996185303
36.7875556945801 0.454499959945679
36.7912673950195 0.456500053405762
36.7942810058594 0.457499980926514
36.7980537414551 0.460500001907349
36.7988624572754 0.461499929428101
36.7994194030762 0.462000012397766
36.8012199401855 0.462499976158142
36.8014106750488 0.463000059127808
36.8055229187012 0.463500022888184
36.8059310913086 0.46399998664856
36.8095092773438 0.465000033378601
36.810791015625 0.465499997138977
36.8112487792969 0.466500043869019
36.8121185302734 0.467499971389771
36.8188285827637 0.469500064849854
36.8211059570312 0.470999956130981
36.8247337341309 0.471500039100647
36.833683013916 0.472499966621399
36.8358955383301 0.473000049591064
36.8359260559082 0.47350001335144
36.8373832702637 0.473999977111816
36.8435935974121 0.475000023841858
36.8457145690918 0.475499987602234
36.8465194702148 0.476999998092651
36.8494567871094 0.477999925613403
36.8497200012207 0.478500008583069
36.851619720459 0.478999972343445
36.8518524169922 0.47950005531311
36.8585472106934 0.480499982833862
36.8585662841797 0.480999946594238
36.8618392944336 0.48199999332428
36.8708076477051 0.484499931335449
36.8717651367188 0.485000014305115
36.8738327026367 0.485499978065491
36.8738632202148 0.486000061035156
36.8771476745605 0.486999988555908
36.8786506652832 0.48800003528595
36.8806915283203 0.488499999046326
36.8807182312012 0.488999962806702
36.8874397277832 0.491999983787537
36.8936424255371 0.494500041007996
36.896167755127 0.496500015258789
36.9015464782715 0.497499942779541
36.9044609069824 0.498499989509583
36.9049873352051 0.499500036239624
36.9079322814941 0.5
36.9088401794434 0.500999927520752
36.9093017578125 0.502500057220459
36.9131240844727 0.503499984741211
36.9154281616211 0.503999948501587
36.9154777526855 0.504499912261963
36.9194297790527 0.506500005722046
36.9200630187988 0.506999969482422
36.921573638916 0.507499933242798
36.9265098571777 0.508499979972839
36.9276123046875 0.509000062942505
36.9280624389648 0.509999990463257
36.928783416748 0.510999917984009
36.9299659729004 0.511500000953674
36.9300498962402 0.51200008392334
36.9322357177734 0.513000011444092
36.9422721862793 0.514999985694885
36.943359375 0.516999959945679
36.9462432861328 0.517499923706055
36.953182220459 0.518499970436096
36.9548683166504 0.519500017166138
36.959300994873 0.519999980926514
36.9601707458496 0.52049994468689
36.9648323059082 0.521499991416931
36.9658889770508 0.522000074386597
36.9694862365723 0.522500038146973
36.9700965881348 0.523000001907349
36.9750938415527 0.523999929428101
36.976448059082 0.524999976158142
36.9781303405762 0.525500059127808
36.9813575744629 0.526000022888184
36.9815635681152 0.52649998664856
36.9882850646973 0.528500080108643
36.9897499084473 0.529000043869019
36.9932441711426 0.529500007629395
36.9932975769043 0.529999971389771
36.9946784973145 0.530499935150146
36.9947891235352 0.531000018119812
36.9980354309082 0.531499981880188
36.998233795166 0.532000064849854
36.9990882873535 0.532500028610229
36.9992599487305 0.533499956130981
37.0040969848633 0.534500002861023
37.0097236633301 0.535500049591064
37.0106163024902 0.53600001335144
37.0109443664551 0.536999940872192
37.0119819641113 0.538500070571899
37.0171546936035 0.541000008583069
37.0194511413574 0.541499972343445
37.0197563171387 0.542500019073486
37.0234527587891 0.544000029563904
37.0235328674316 0.54449999332428
37.0244026184082 0.545000076293945
37.0284004211426 0.545500040054321
37.0285263061523 0.546000003814697
37.0313148498535 0.546999931335449
37.0364685058594 0.549000024795532
37.0379066467285 0.549999952316284
37.0438270568848 0.551500082015991
37.0442924499512 0.552000045776367
37.0471687316895 0.553499937057495
37.0478477478027 0.555000066757202
37.0488090515137 0.555999994277954
37.0495529174805 0.55649995803833
37.0551872253418 0.557500004768372
37.0559349060059 0.559000015258789
37.0589790344238 0.560500025749207
37.0605697631836 0.560999989509583
37.0607681274414 0.561500072479248
37.063346862793 0.562000036239624
37.0634880065918 0.5625
37.0648994445801 0.562999963760376
37.0651779174805 0.564000010490417
37.0656127929688 0.564499974250793
37.069507598877 0.565000057220459
37.0714492797852 0.566999912261963
37.07470703125 0.567499995231628
37.075138092041 0.56850004196167
37.0834197998047 0.569999933242798
37.0874099731445 0.572000026702881
37.0878105163574 0.572499990463257
37.0917091369629 0.573499917984009
37.091796875 0.574000000953674
37.0950241088867 0.575000047683716
37.1010780334473 0.576499938964844
37.1010856628418 0.577000021934509
37.1036567687988 0.578000068664551
37.1041221618652 0.578999996185303
37.1068954467773 0.58050000667572
37.1091003417969 0.581500053405762
37.1121139526367 0.582000017166138
37.1124534606934 0.582499980926514
37.1156539916992 0.583999991416931
37.1206092834473 0.585999965667725
37.1247940063477 0.586499929428101
37.1280097961426 0.588500022888184
37.1304626464844 0.589999914169312
37.1324882507324 0.590499997138977
37.133731842041 0.592999935150146
37.1458892822266 0.595499992370605
37.1460838317871 0.595999956130981
37.1477127075195 0.597000002861023
37.1483879089355 0.598000049591064
37.1504440307617 0.599499940872192
37.1525039672852 0.600000023841858
37.1525840759277 0.600499987602234
37.1560974121094 0.601500034332275
37.1630020141602 0.605000019073486
37.1630096435547 0.605499982833862
37.1701698303223 0.607500076293945
37.1701889038086 0.608000040054321
37.1707496643066 0.608500003814697
37.1753387451172 0.609499931335449
37.1780967712402 0.610000014305115
37.178653717041 0.611500024795532
37.1799697875977 0.611999988555908
37.1841125488281 0.61299991607666
37.1843948364258 0.613499999046326
37.1863555908203 0.614000082015991
37.1867980957031 0.615000009536743
37.188060760498 0.615499973297119
37.1905326843262 0.615999937057495
37.1908111572266 0.616500020027161
37.1928558349609 0.616999983787537
37.193660736084 0.618000030517578
37.1969757080078 0.619499921798706
37.1969757080078 0.620000004768372
37.200855255127 0.620500087738037
37.2008895874023 0.621000051498413
37.2040061950684 0.621999979019165
37.2070770263672 0.623000025749207
37.2087478637695 0.623499989509583
37.2089614868164 0.624000072479248
37.2100982666016 0.625
37.2101631164551 0.625499963760376
37.2132148742676 0.625999927520752
37.2133865356445 0.626500010490417
37.2148704528809 0.626999974250793
37.2220458984375 0.627500057220459
37.2244834899902 0.628499984741211
37.225227355957 0.628999948501587
37.232250213623 0.63100004196167
37.2370567321777 0.631500005722046
37.2378463745117 0.631999969482422
37.2419967651367 0.632499933242798
37.2423477172852 0.633000016212463
37.2477684020996 0.634000062942505
37.2478179931641 0.634500026702881
37.2529563903809 0.635999917984009
37.2535514831543 0.637500047683716
37.2573661804199 0.638000011444092
37.2575263977051 0.638499975204468
37.2609901428223 0.639500021934509
37.261302947998 0.640500068664551
37.2650947570801 0.641499996185303
37.2702293395996 0.644500017166138
37.2776527404785 0.646000027656555
37.2780609130859 0.647000074386597
37.2876052856445 0.649500012397766
37.2933006286621 0.650500059127808
37.2934837341309 0.651000022888184
37.2971649169922 0.651999950408936
37.2977905273438 0.652499914169312
37.2992744445801 0.652999997138977
37.299388885498 0.653500080108643
37.3002510070801 0.654000043869019
37.3002853393555 0.654500007629395
37.3015937805176 0.655499935150146
37.3069801330566 0.656499981880188
37.3078842163086 0.657000064849854
37.3174285888672 0.658499956130981
37.3176345825195 0.658999919891357
37.3204460144043 0.660000085830688
37.3229446411133 0.660500049591064
37.3229904174805 0.661499977111816
37.3259353637695 0.661999940872192
37.3260612487793 0.662500023841858
37.3302307128906 0.664000034332275
37.3308525085449 0.664499998092651
37.3369293212891 0.666499972343445
37.3370056152344 0.66700005531311
37.342716217041 0.667999982833862
37.3428153991699 0.668499946594238
37.3436393737793 0.66949999332428
37.3442497253418 0.670500040054321
37.3519325256348 0.671999931335449
37.3523559570312 0.672999978065491
37.3559837341309 0.674000024795532
37.3596687316895 0.67549991607666
37.3608436584473 0.677000045776367
37.3613319396973 0.677999973297119
37.3648300170898 0.678499937057495
37.3651161193848 0.679000020027161
37.3670997619629 0.679499983787537
37.370979309082 0.680000066757202
37.3715782165527 0.680999994277954
37.3796272277832 0.681999921798706
37.3813400268555 0.682500004768372
37.3816833496094 0.683000087738037
37.3831329345703 0.684000015258789
37.3831825256348 0.684499979019165
37.38623046875 0.685500025749207
37.3945083618164 0.685999989509583
37.3960838317871 0.687000036239624
37.3962478637695 0.6875
37.3987884521484 0.688499927520752
37.4006996154785 0.689499974250793
37.401252746582 0.690000057220459
37.4071617126465 0.690500020980835
37.4122085571289 0.69350004196167
37.4140663146973 0.694000005722046
37.4178352355957 0.694499969482422
37.4178466796875 0.694999933242798
37.423656463623 0.696500062942505
37.4276428222656 0.698499917984009
37.4289016723633 0.699000000953674
37.434684753418 0.700500011444092
37.4349098205566 0.701499938964844
37.4365844726562 0.702000021934509
37.4370727539062 0.703000068664551
37.4393463134766 0.703999996185303
37.4399108886719 0.704499959945679
37.4444351196289 0.704999923706055
37.4444389343262 0.70550000667572
37.4462051391602 0.706500053405762
37.451416015625 0.708500027656555
37.4519996643066 0.708999991416931
37.4584693908691 0.710000038146973
37.4590034484863 0.710500001907349
37.4617385864258 0.711499929428101
37.4623718261719 0.712499976158142
37.4711036682129 0.71399998664856
37.4765396118164 0.716500043869019
37.4908981323242 0.718999981880188
37.4914703369141 0.720000028610229
37.4955024719238 0.721499919891357
37.4975662231445 0.722500085830688
37.4975814819336 0.723000049591064
37.502613067627 0.72350001335144
37.5034713745117 0.723999977111816
37.5073776245117 0.725000023841858
37.5076942443848 0.725499987602234
37.5122756958008 0.726000070571899
37.5123901367188 0.726500034332275
37.5158958435059 0.726999998092651
37.5173721313477 0.728500008583069
37.5191612243652 0.728999972343445
37.5191802978516 0.72950005531311
37.5229797363281 0.730000019073486
37.5242729187012 0.730999946594238
37.5246658325195 0.731500029563904
37.5264434814453 0.732500076293945
37.5321998596191 0.733000040054321
37.5325469970703 0.733999967575073
37.5345153808594 0.735000014305115
37.5347061157227 0.735499978065491
37.5431823730469 0.736999988555908
37.5521507263184 0.740999937057495
37.555850982666 0.741500020027161
37.5562400817871 0.741999983787537
37.5584297180176 0.742500066757202
37.5585861206055 0.743000030517578
37.5685386657715 0.745000004768372
37.5707473754883 0.745500087738037
37.5790824890137 0.746000051498413
37.5795288085938 0.746500015258789
37.5836410522461 0.746999979019165
37.5844993591309 0.748000025749207
37.5847625732422 0.749000072479248
37.5889587402344 0.749500036239624
37.5893173217773 0.75
37.591552734375 0.750499963760376
37.5915946960449 0.750999927520752
37.5962524414062 0.751999974250793
37.6038856506348 0.753999948501587
37.6068153381348 0.754499912261963
37.6076011657715 0.755500078201294
37.6080207824707 0.75600004196167
37.6093940734863 0.756500005722046
37.6196556091309 0.757499933242798
37.6201705932617 0.758000016212463
37.621997833252 0.758499979972839
37.622615814209 0.759500026702881
37.6279525756836 0.761500000953674
37.6318283081055 0.763499975204468
37.6319847106934 0.763999938964844
37.6387138366699 0.764500021934509
37.6444549560547 0.766499996185303
37.644603729248 0.766999959945679
37.6510963439941 0.769000053405762
37.6520156860352 0.769500017166138
37.6520957946777 0.769999980926514
37.6565780639648 0.771000027656555
37.6688499450684 0.772000074386597
37.6716270446777 0.773000001907349
37.6732177734375 0.773499965667725
37.681468963623 0.774999976158142
37.6901817321777 0.779500007629395
37.6976737976074 0.781000018119812
37.7033882141113 0.781499981880188
37.7037010192871 0.782500028610229
37.7046318054199 0.782999992370605
37.7117195129395 0.783499956130981
37.7123184204102 0.784500002861023
37.7141571044922 0.785000085830688
37.714485168457 0.78600001335144
37.7203903198242 0.786999940872192
37.7212371826172 0.788500070571899
37.7213401794434 0.789000034332275
37.7236480712891 0.789999961853027
37.7302284240723 0.791499972343445
37.7305946350098 0.79200005531311
37.7356185913086 0.793499946594238
37.7370071411133 0.795000076293945
37.7382164001465 0.796000003814697
37.7383270263672 0.796999931335449
37.7453460693359 0.797500014305115
37.7470893859863 0.798500061035156
37.747486114502 0.799000024795532
37.7503280639648 0.799999952316284
37.7516899108887 0.80049991607666
37.7517242431641 0.800999999046326
37.7530059814453 0.801500082015991
37.7649574279785 0.803499937057495
37.7736663818359 0.805500030517578
37.7754211425781 0.805999994277954
37.775691986084 0.80649995803833
37.777416229248 0.806999921798706
37.7829055786133 0.808000087738037
37.7836570739746 0.809000015258789
37.7858810424805 0.809499979019165
37.792179107666 0.809999942779541
37.7942543029785 0.812000036239624
37.7951164245605 0.8125
37.7951507568359 0.812999963760376
37.7956123352051 0.813499927520752
37.7974433898926 0.814000010490417
37.8058242797852 0.814499974250793
37.8061256408691 0.815000057220459
37.8131523132324 0.815999984741211
37.8171310424805 0.816999912261963
37.8205871582031 0.818000078201294
37.8251800537109 0.819000005722046
37.825756072998 0.819499969482422
37.8277587890625 0.819999933242798
37.8283195495605 0.821500062942505
37.8297424316406 0.822499990463257
37.8340454101562 0.822999954223633
37.834888458252 0.823499917984009
37.8373985290527 0.824000000953674
37.8373985290527 0.82450008392334
37.8403549194336 0.825500011444092
37.8455200195312 0.825999975204468
37.8476104736328 0.827000021934509
37.8509292602539 0.827499985694885
37.8509750366211 0.828000068664551
37.8519973754883 0.829499959945679
37.8585777282715 0.830999970436096
37.8588333129883 0.831500053405762
37.8611450195312 0.832499980926514
37.8660888671875 0.833500027656555
37.8676719665527 0.833999991416931
37.8757820129395 0.834500074386597
37.8759498596191 0.835000038146973
37.8813285827637 0.838000059127808
37.8815498352051 0.838500022888184
37.8822402954102 0.83899998664856
37.8839530944824 0.839499950408936
37.8938484191895 0.840499997138977
37.8950462341309 0.841000080108643
37.8999557495117 0.841500043869019
37.9015235900879 0.842499971389771
37.9045524597168 0.845000028610229
37.9069366455078 0.845999956130981
37.9108352661133 0.847000002861023
37.9153671264648 0.84850001335144
37.9162750244141 0.849499940872192
37.917423248291 0.850499987602234
37.9198989868164 0.851500034332275
37.9203987121582 0.851999998092651
37.9267959594727 0.852499961853027
37.9290008544922 0.853500008583069
37.9339485168457 0.85450005531311
37.9340591430664 0.855000019073486
37.9364128112793 0.855499982833862
37.936580657959 0.855999946594238
37.9375953674316 0.85699999332428
37.9442710876465 0.858000040054321
37.9509696960449 0.858999967575073
37.9519004821777 0.859499931335449
37.9683990478516 0.861999988555908
37.9722709655762 0.86299991607666
37.9733009338379 0.863499999046326
37.9835815429688 0.864000082015991
37.9840850830078 0.864500045776367
37.9886779785156 0.866500020027161
37.9938011169434 0.866999983787537
37.9951629638672 0.868000030517578
38.0045700073242 0.86899995803833
38.0059204101562 0.870500087738037
38.0068397521973 0.871000051498413
38.0109901428223 0.871999979019165
38.0234336853027 0.872499942779541
38.0238494873047 0.873000025749207
38.0251693725586 0.873499989509583
38.0374908447266 0.875
38.0454483032227 0.875999927520752
38.0457611083984 0.876500010490417
38.0534591674805 0.877500057220459
38.0577850341797 0.878999948501587
38.0598335266113 0.879499912261963
38.0640144348145 0.879999995231628
38.0642623901367 0.880500078201294
38.0679473876953 0.881500005722046
38.0783271789551 0.882499933242798
38.0785903930664 0.883000016212463
38.0812644958496 0.883499979972839
38.0814247131348 0.884000062942505
38.0851249694824 0.885499954223633
38.08984375 0.885999917984009
38.0904388427734 0.886500000953674
38.102668762207 0.888499975204468
38.1034164428711 0.889500021934509
38.124195098877 0.892499923706055
38.1282691955566 0.893499970436096
38.1363067626953 0.894000053405762
38.1408157348633 0.896000027656555
38.1418571472168 0.896499991416931
38.1541137695312 0.898499965667725
38.1592102050781 0.899500012397766
38.1613693237305 0.899999976158142
38.16162109375 0.900500059127808
38.1661911010742 0.90149998664856
38.1674766540527 0.901999950408936
38.1788482666016 0.902499914169312
38.1793899536133 0.902999997138977
38.1828918457031 0.904000043869019
38.1879463195801 0.904999971389771
38.1942443847656 0.906000018119812
38.1952018737793 0.906499981880188
38.2015647888184 0.907500028610229
38.202262878418 0.908499956130981
38.2024421691895 0.908999919891357
38.2093467712402 0.910500049591064
38.2195434570312 0.91100001335144
38.2212829589844 0.911999940872192
38.22900390625 0.912999987602234
38.2298965454102 0.913500070571899
38.2394828796387 0.914999961853027
38.2403450012207 0.915499925613403
38.2432632446289 0.916000008583069
38.2434997558594 0.916499972343445
38.2467842102051 0.917500019073486
38.2515029907227 0.918499946594238
38.2534713745117 0.91949999332428
38.2552833557129 0.920500040054321
38.2555313110352 0.921499967575073
38.2641983032227 0.922999978065491
38.2645378112793 0.923500061035156
38.2685813903809 0.924999952316284
38.2740669250488 0.925999999046326
38.2743034362793 0.926500082015991
38.3007469177246 0.929000020027161
38.3026275634766 0.929499983787537
38.308292388916 0.930500030517578
38.3086318969727 0.930999994277954
38.3129920959473 0.932500004768372
38.3256034851074 0.933500051498413
38.325611114502 0.934000015258789
38.3275489807129 0.934499979019165
38.3442115783691 0.935500025749207
38.3475227355957 0.936500072479248
38.347900390625 0.9375
38.3501396179199 0.937999963760376
38.3502082824707 0.938499927520752
38.3685111999512 0.939499974250793
38.3787574768066 0.940999984741211
38.380313873291 0.941499948501587
38.3905563354492 0.943000078201294
38.3909873962402 0.94350004196167
38.4012107849121 0.944499969482422
38.4103698730469 0.944999933242798
38.4121894836426 0.945500016212463
38.4260444641113 0.947000026702881
38.4270210266113 0.947499990463257
38.437255859375 0.949000000953674
38.4485893249512 0.94950008392334
38.4502220153809 0.950000047683716
38.4598922729492 0.950999975204468
38.4714965820312 0.951499938964844
38.4739227294922 0.952499985694885
38.4842872619629 0.954499959945679
38.485767364502 0.954999923706055
38.4864616394043 0.955999970436096
38.4911460876465 0.956500053405762
38.5064010620117 0.957000017166138
38.5110893249512 0.95799994468689
38.5126686096191 0.958500027656555
38.5211753845215 0.959500074386597
38.5226516723633 0.960000038146973
38.5226783752441 0.960500001907349
38.5348968505859 0.962499976158142
38.5377082824707 0.963500022888184
38.5383186340332 0.96399998664856
38.5421714782715 0.964499950408936
38.5424995422363 0.964999914169312
38.5637512207031 0.966000080108643
38.5750160217285 0.967000007629395
38.575984954834 0.967499971389771
38.5923767089844 0.968999981880188
38.5958595275879 0.969500064849854
38.6111717224121 0.970000028610229
38.6141815185547 0.970999956130981
38.6440467834473 0.973000049591064
38.6497955322266 0.97350001335144
38.6511306762695 0.973999977111816
38.6538467407227 0.974499940872192
38.6973190307617 0.976000070571899
38.7053108215332 0.976500034332275
38.7267379760742 0.976999998092651
38.7300148010254 0.977499961853027
38.7637977600098 0.978500008583069
38.7687301635742 0.978999972343445
38.7952003479004 0.97950005531311
38.7958717346191 0.980000019073486
38.8051528930664 0.980999946594238
38.8813285827637 0.982500076293945
38.9082069396973 0.984499931335449
38.9148635864258 0.985000014305115
38.9379920959473 0.985499978065491
38.9384651184082 0.986000061035156
38.943920135498 0.986500024795532
39.0334358215332 0.990499973297119
39.088508605957 0.990999937057495
39.0964622497559 0.991500020027161
39.1983337402344 0.993000030517578
39.2012176513672 0.993499994277954
39.2805366516113 0.99399995803833
39.3056945800781 0.996000051498413
39.3730773925781 0.996500015258789
39.3821678161621 0.997499942779541
39.6044845581055 0.999500036239624
40.0896453857422 1
};

%K=6 red = NN
\addplot [semithick, red]
table {%
37.3465538024902 0.000499963760375977
37.6259231567383 0.00150001049041748
37.6748580932617 0.00199997425079346
38.0247001647949 0.00399994850158691
38.1094779968262 0.00499999523162842
38.1213684082031 0.00549995899200439
38.2144775390625 0.0065000057220459
38.2190551757812 0.00699996948242188
38.2700157165527 0.0075000524520874
38.2712097167969 0.00800001621246338
38.2867546081543 0.00849997997283936
38.3435401916504 0.00899994373321533
38.3546180725098 0.00950002670288086
38.3852653503418 0.00999999046325684
38.4001770019531 0.0115000009536743
38.4354515075684 0.0119999647140503
38.4389686584473 0.0125000476837158
38.4564247131348 0.0130000114440918
38.4575729370117 0.0134999752044678
38.4609642028809 0.0140000581741333
38.4748420715332 0.0145000219345093
38.477367401123 0.0149999856948853
38.5067176818848 0.0154999494552612
38.5266723632812 0.0175000429153442
38.5377807617188 0.0184999704360962
38.5415420532227 0.0190000534057617
38.5615921020508 0.0204999446868896
38.5636444091797 0.0210000276565552
38.5758018493652 0.0225000381469727
38.5782432556152 0.0230000019073486
38.6099891662598 0.0245000123977661
38.6245422363281 0.0260000228881836
38.6264762878418 0.0264999866485596
38.6334381103516 0.0269999504089355
38.6350402832031 0.0275000333786011
38.6386222839355 0.0279999971389771
38.6772842407227 0.0290000438690186
38.6898460388184 0.0299999713897705
38.6968154907227 0.030500054359436
38.6971244812012 0.031000018119812
38.7029609680176 0.031499981880188
38.7206535339355 0.0325000286102295
38.7219772338867 0.0334999561309814
38.7276649475098 0.0345000028610229
38.7280960083008 0.0349999666213989
38.7447624206543 0.0364999771118164
38.7457809448242 0.0369999408721924
38.7692985534668 0.0379999876022339
38.7761154174805 0.0390000343322754
38.7869148254395 0.0399999618530273
38.7893447875977 0.0410000085830688
38.7952728271484 0.0414999723434448
38.7986183166504 0.0429999828338623
38.8019714355469 0.0434999465942383
38.8022346496582 0.0440000295639038
38.8077125549316 0.0449999570846558
38.815055847168 0.0455000400543213
38.8188819885254 0.0475000143051147
38.8193855285645 0.0479999780654907
38.8288497924805 0.0490000247955322
38.8290748596191 0.0494999885559082
38.8375930786133 0.0505000352859497
38.8501777648926 0.0514999628067017
38.8557586669922 0.0525000095367432
38.8560371398926 0.0529999732971191
38.8570518493652 0.0535000562667847
38.864933013916 0.0549999475479126
38.8734397888184 0.0559999942779541
38.878490447998 0.0570000410079956
38.8809852600098 0.0575000047683716
38.8812828063965 0.0579999685287476
38.884880065918 0.0585000514984131
38.8849716186523 0.0590000152587891
38.9065246582031 0.0605000257492065
38.9073257446289 0.0609999895095825
38.9308853149414 0.0625
38.9402122497559 0.0640000104904175
38.9450798034668 0.0659999847412109
38.953857421875 0.0670000314712524
38.9564743041992 0.0674999952316284
38.9642448425293 0.0679999589920044
38.9652709960938 0.0685000419616699
38.9711837768555 0.0694999694824219
38.9719123840332 0.0705000162124634
38.9807243347168 0.0709999799728394
38.9819679260254 0.0715000629425049
38.9863166809082 0.0724999904632568
38.9865989685059 0.0729999542236328
38.9877052307129 0.0735000371932983
38.9994239807129 0.0740000009536743
39.0003128051758 0.0750000476837158
39.0023803710938 0.0759999752044678
39.0143814086914 0.0770000219345093
39.015193939209 0.0774999856948853
39.0206184387207 0.0785000324249268
39.0206489562988 0.0789999961853027
39.0250511169434 0.0805000066757202
39.0317115783691 0.0820000171661377
39.0321502685547 0.0824999809265137
39.0374374389648 0.0829999446868896
39.0376930236816 0.0839999914169312
39.0425262451172 0.0844999551773071
39.0435943603516 0.0850000381469727
39.0458946228027 0.0855000019073486
39.0504722595215 0.0859999656677246
39.0512199401855 0.0865000486373901
39.0531311035156 0.0870000123977661
39.0630722045898 0.0874999761581421
39.0687103271484 0.0889999866485596
39.0819511413574 0.0904999971389771
39.0833282470703 0.0915000438690186
39.0910568237305 0.0924999713897705
39.0926628112793 0.093999981880188
39.0978851318359 0.0950000286102295
39.1033325195312 0.0974999666213989
39.1083869934082 0.0985000133514404
39.1111526489258 0.100000023841858
39.1147308349609 0.100499987602234
39.115291595459 0.10099995136261
39.1175918579102 0.101999998092651
39.1197700500488 0.103000044822693
39.120059967041 0.103500008583069
39.126091003418 0.106500029563904
39.1303443908691 0.108000040054321
39.1309661865234 0.108500003814697
39.1343231201172 0.108999967575073
39.1345329284668 0.110000014305115
39.139892578125 0.111500024795532
39.1464385986328 0.111999988555908
39.1467437744141 0.112499952316284
39.1486434936523 0.11300003528595
39.1559867858887 0.113999962806702
39.1568374633789 0.114500045776367
39.1588935852051 0.115000009536743
39.1589241027832 0.115499973297119
39.1611022949219 0.115999937057495
39.1613998413086 0.116500020027161
39.1665458679199 0.116999983787537
39.1674728393555 0.117499947547913
39.1774673461914 0.118499994277954
39.1783065795898 0.11899995803833
39.182918548584 0.120000004768372
39.1830787658691 0.120499968528748
39.1887283325195 0.121500015258789
39.1901550292969 0.122499942779541
39.1902122497559 0.123000025749207
39.1921653747559 0.124500036239624
39.1922874450684 0.125
39.2031517028809 0.128999948501587
39.2038803100586 0.129500031471252
39.2053031921387 0.129999995231628
39.2124481201172 0.13100004196167
39.2134590148926 0.131999969482422
39.2160987854004 0.133000016212463
39.2203979492188 0.133499979972839
39.220516204834 0.134500026702881
39.2317657470703 0.136000037193298
39.2429351806641 0.140499949455261
39.2431678771973 0.141000032424927
39.246280670166 0.141999959945679
39.2509231567383 0.144000053405762
39.2586479187012 0.14549994468689
39.2623634338379 0.147500038146973
39.2634468078613 0.148499965667725
39.2666549682617 0.149500012397766
39.2668342590332 0.149999976158142
39.2685852050781 0.150500059127808
39.2686500549316 0.151000022888184
39.2715530395508 0.151999950408936
39.2725143432617 0.152999997138977
39.2768211364746 0.154500007629395
39.2773818969727 0.154999971389771
39.2816543579102 0.156000018119812
39.2824745178223 0.156499981880188
39.302074432373 0.162500023841858
39.3081512451172 0.16349995136261
39.30908203125 0.164000034332275
39.31689453125 0.165500044822693
39.3175201416016 0.166499972343445
39.3222427368164 0.16700005531311
39.3264846801758 0.16949999332428
39.329532623291 0.169999957084656
39.3299674987793 0.171000003814697
39.3325653076172 0.172000050544739
39.3341903686523 0.173500061035156
39.3395309448242 0.174499988555908
39.3401374816895 0.174999952316284
39.342845916748 0.175999999046326
39.3510551452637 0.177000045776367
39.3544960021973 0.177999973297119
39.3545761108398 0.179000020027161
39.3553428649902 0.180000066757202
39.3608436584473 0.18149995803833
39.3663215637207 0.182000041007996
39.3694114685059 0.184499979019165
39.3695602416992 0.184999942779541
39.3701553344727 0.185500025749207
39.377197265625 0.187000036239624
39.3783760070801 0.187999963760376
39.3792991638184 0.188500046730042
39.3831748962402 0.189499974250793
39.384693145752 0.190500020980835
39.3865814208984 0.190999984741211
39.3867874145508 0.191499948501587
39.3874702453613 0.192000031471252
39.3931922912598 0.19350004196167
39.3932304382324 0.194000005722046
39.3960952758789 0.195999979972839
39.3961868286133 0.196500062942505
39.3982810974121 0.197000026702881
39.3983535766602 0.197999954223633
39.398868560791 0.198500037193298
39.4022521972656 0.199000000953674
39.4026718139648 0.19949996471405
39.4042167663574 0.200000047683716
39.4042930603027 0.200500011444092
39.408447265625 0.202499985694885
39.4106903076172 0.202999949455261
39.4108657836914 0.203500032424927
39.4130516052246 0.20550000667572
39.413200378418 0.205999970436096
39.4171676635742 0.207000017166138
39.4195785522461 0.208500027656555
39.4207229614258 0.210000038146973
39.4236373901367 0.210500001907349
39.423770904541 0.210999965667725
39.4269981384277 0.21150004863739
39.4274978637695 0.212000012397766
39.429500579834 0.212499976158142
39.4338874816895 0.213000059127808
39.4342422485352 0.213500022888184
39.4363174438477 0.21399998664856
39.4365653991699 0.214499950408936
39.438850402832 0.215499997138977
39.4398307800293 0.216500043869019
39.4427528381348 0.217499971389771
39.4435157775879 0.218500018119812
39.4470558166504 0.220000028610229
39.4512748718262 0.220499992370605
39.4514617919922 0.220999956130981
39.454231262207 0.222000002861023
39.4558486938477 0.223000049591064
39.4587097167969 0.22350001335144
39.4595985412598 0.225000023841858
39.4625358581543 0.225499987602234
39.4626884460449 0.22599995136261
39.4655876159668 0.227499961853027
39.4667472839355 0.228999972343445
39.4674911499023 0.22950005531311
39.4704055786133 0.230499982833862
39.4711952209473 0.231500029563904
39.4741897583008 0.23199999332428
39.4744834899902 0.232499957084656
39.4779777526855 0.233500003814697
39.4782371520996 0.234500050544739
39.4806861877441 0.235000014305115
39.481632232666 0.236500024795532
39.4857864379883 0.238999962806702
39.4890937805176 0.239500045776367
39.4895095825195 0.240000009536743
39.4927520751953 0.241500020027161
39.4930572509766 0.241999983787537
39.4964179992676 0.243499994277954
39.4980163574219 0.24399995803833
39.4982566833496 0.244500041007996
39.5022888183594 0.246000051498413
39.5023994445801 0.246500015258789
39.506290435791 0.248000025749207
39.5097503662109 0.248999953269958
39.5108299255371 0.25
39.5109443664551 0.250499963760376
39.513069152832 0.250999927520752
39.5132598876953 0.251500010490417
39.5155715942383 0.251999974250793
39.5158233642578 0.252500057220459
39.516902923584 0.253499984741211
39.5171394348145 0.253999948501587
39.5184860229492 0.254500031471252
39.5186462402344 0.254999995231628
39.5218048095703 0.256500005722046
39.5238990783691 0.258499979972839
39.5259208679199 0.259999990463257
39.5355033874512 0.260499954223633
39.5356369018555 0.261000037193298
39.5376510620117 0.263000011444092
39.5396461486816 0.263499975204468
39.539737701416 0.263999938964844
39.5431632995605 0.264999985694885
39.5436553955078 0.266499996185303
39.5453033447266 0.266999959945679
39.5455665588379 0.267500042915344
39.5463218688965 0.26800000667572
39.5490303039551 0.269000053405762
39.5539169311523 0.271000027656555
39.5551567077637 0.273000001907349
39.5563125610352 0.273499965667725
39.5564079284668 0.273999929428101
39.5601806640625 0.274999976158142
39.5617370605469 0.275500059127808
39.5623435974121 0.27649998664856
39.5646057128906 0.277999997138977
39.566047668457 0.279000043869019
39.5661392211914 0.279500007629395
39.5674743652344 0.279999971389771
39.5705642700195 0.280499935150146
39.5705680847168 0.281000018119812
39.5727119445801 0.282500028610229
39.576057434082 0.282999992370605
39.5783843994141 0.284500002861023
39.5810661315918 0.285500049591064
39.5834121704102 0.286999940872192
39.5944786071777 0.289999961853027
39.5952415466309 0.291000008583069
39.596809387207 0.291499972343445
39.5972633361816 0.292500019073486
39.5981903076172 0.292999982833862
39.6010284423828 0.294000029563904
39.602222442627 0.295500040054321
39.6037788391113 0.296000003814697
39.6083564758301 0.296999931335449
39.6090316772461 0.297500014305115
39.6121406555176 0.297999978065491
39.6126327514648 0.298500061035156
39.6158790588379 0.299499988555908
39.6163520812988 0.30050003528595
39.6165313720703 0.301499962806702
39.6180610656738 0.302000045776367
39.6183052062988 0.302500009536743
39.6260261535645 0.303499937057495
39.6264495849609 0.304000020027161
39.6274337768555 0.304499983787537
39.627815246582 0.305999994277954
39.6307792663574 0.30649995803833
39.6313323974609 0.307000041007996
39.6359329223633 0.307999968528748
39.6382141113281 0.310500025749207
39.6432037353516 0.311500072479248
39.6448554992676 0.3125
39.6481895446777 0.312999963760376
39.6496391296387 0.314000010490417
39.6529731750488 0.315500020980835
39.6562805175781 0.31850004196167
39.6638450622559 0.319499969482422
39.6638679504395 0.320500016212463
39.6667175292969 0.321500062942505
39.6681632995605 0.322000026702881
39.6681709289551 0.322499990463257
39.6710510253906 0.322999954223633
39.6712837219238 0.323500037193298
39.6745376586914 0.32449996471405
39.6758041381836 0.325999975204468
39.6762428283691 0.326499938964844
39.6783638000488 0.327000021934509
39.678409576416 0.327499985694885
39.6803016662598 0.328000068664551
39.6804313659668 0.328500032424927
39.6822471618652 0.329499959945679
39.6826133728027 0.33050000667572
39.6829032897949 0.330999970436096
39.6840705871582 0.331500053405762
39.6840896606445 0.332000017166138
39.6847114562988 0.332499980926514
39.6864204406738 0.333500027656555
39.686637878418 0.333999991416931
39.6903305053711 0.335500001907349
39.6915283203125 0.335999965667725
39.6916198730469 0.336499929428101
39.6924781799316 0.337499976158142
39.6929779052734 0.338500022888184
39.6976051330566 0.340499997138977
39.6977691650391 0.341500043869019
39.7116813659668 0.349499940872192
39.7117805480957 0.350000023841858
39.7141189575195 0.351500034332275
39.7184257507324 0.353500008583069
39.7222785949707 0.358000040054321
39.7245178222656 0.358999967575073
39.7245292663574 0.359499931335449
39.7283401489258 0.36300003528595
39.7286071777344 0.363499999046326
39.7297668457031 0.363999962806702
39.7306747436523 0.365499973297119
39.7340240478516 0.366500020027161
39.736385345459 0.368499994277954
39.7365684509277 0.36899995803833
39.7406387329102 0.370499968528748
39.7414245605469 0.371500015258789
39.7476959228516 0.375499963760376
39.7568359375 0.378000020980835
39.7589569091797 0.379999995231628
39.7629776000977 0.380499958992004
39.7644157409668 0.381999969482422
39.7663459777832 0.383000016212463
39.7671852111816 0.384000062942505
39.7708473205566 0.384999990463257
39.7710113525391 0.385499954223633
39.7727432250977 0.386500000953674
39.772762298584 0.38699996471405
39.774543762207 0.388000011444092
39.7745628356934 0.388499975204468
39.7758712768555 0.388999938964844
39.7789154052734 0.389500021934509
39.7791481018066 0.389999985694885
39.7848320007324 0.391999959945679
39.7857131958008 0.39300000667572
39.7871208190918 0.394000053405762
39.7878799438477 0.394999980926514
39.7883834838867 0.396000027656555
39.7911148071289 0.397000074386597
39.7915802001953 0.397500038146973
39.7926750183105 0.398000001907349
39.7926979064941 0.398499965667725
39.7934532165527 0.399500012397766
39.7937202453613 0.400500059127808
39.7957077026367 0.40149998664856
39.7958984375 0.401999950408936
39.799015045166 0.402999997138977
39.8016624450684 0.404500007629395
39.8018684387207 0.406000018119812
39.8032836914062 0.407000064849854
39.8048439025879 0.407500028610229
39.805103302002 0.407999992370605
39.8111419677734 0.411999940872192
39.8111801147461 0.412500023841858
39.8162117004395 0.416499972343445
39.8192863464355 0.41700005531311
39.8193016052246 0.417500019073486
39.8203544616699 0.418499946594238
39.8210639953613 0.41949999332428
39.8246040344238 0.421499967575073
39.8260765075684 0.422500014305115
39.8317718505859 0.424000024795532
39.8333854675293 0.425999999046326
39.836109161377 0.426499962806702
39.8364868164062 0.427999973297119
39.8367919921875 0.428499937057495
39.840747833252 0.429000020027161
39.8435401916504 0.430999994277954
39.843864440918 0.43149995803833
39.8451766967773 0.432000041007996
39.8453826904297 0.432999968528748
39.851749420166 0.435999989509583
39.8536949157715 0.4375
39.8553733825684 0.438499927520752
39.8559608459473 0.439499974250793
39.8599739074707 0.440500020980835
39.8601722717285 0.440999984741211
39.8634338378906 0.44350004196167
39.8670082092285 0.444499969482422
39.8710784912109 0.447000026702881
39.8712348937988 0.447999954223633
39.8743133544922 0.44949996471405
39.876823425293 0.450999975204468
39.877368927002 0.451499938964844
39.8813095092773 0.452499985694885
39.8820495605469 0.453500032424927
39.883903503418 0.453999996185303
39.8850555419922 0.45550000667572
39.8875045776367 0.456500053405762
39.8884925842285 0.457499980926514
39.8886375427246 0.45799994468689
39.889720916748 0.458500027656555
39.8950309753418 0.459500074386597
39.8972358703613 0.460000038146973
39.8978385925293 0.461499929428101
39.9011268615723 0.463500022888184
39.9028129577637 0.465000033378601
39.9029769897461 0.465499997138977
39.905330657959 0.466500043869019
39.9060745239258 0.467499971389771
39.9092330932617 0.468500018119812
39.9098320007324 0.468999981880188
39.9115524291992 0.469500064849854
39.911563873291 0.470000028610229
39.9128456115723 0.470999956130981
39.9128723144531 0.471500039100647
39.9149513244629 0.47350001335144
39.9196929931641 0.475499987602234
39.9197273254395 0.476500034332275
39.9208106994629 0.477499961853027
39.9214515686035 0.477999925613403
39.9214553833008 0.478500008583069
39.9289245605469 0.483500003814697
39.930778503418 0.484499931335449
39.9309120178223 0.485000014305115
39.9336700439453 0.486000061035156
39.9337959289551 0.486500024795532
39.9354972839355 0.487499952316284
39.9391250610352 0.48800003528595
39.9391708374023 0.488499999046326
39.9413261413574 0.488999962806702
39.9413375854492 0.489500045776367
39.9429244995117 0.490000009536743
39.9431953430176 0.490499973297119
39.9454154968262 0.491500020027161
39.9462738037109 0.492500066757202
39.9474258422852 0.493499994277954
39.9552841186523 0.495499968528748
39.9554061889648 0.496000051498413
39.9560356140137 0.496999979019165
39.9596710205078 0.501999974250793
39.9608573913574 0.503000020980835
39.9620361328125 0.504499912261963
39.9633903503418 0.504999995231628
39.9660301208496 0.505500078201294
39.9662399291992 0.50600004196167
39.9690246582031 0.508499979972839
39.971492767334 0.509000062942505
39.9715957641602 0.509500026702881
39.9748916625977 0.510499954223633
39.9754905700684 0.511500000953674
39.9757766723633 0.51200008392334
39.9774131774902 0.512500047683716
39.9777565002441 0.513499975204468
39.9791717529297 0.513999938964844
39.9793281555176 0.514500021934509
39.9804801940918 0.515500068664551
39.9814605712891 0.517499923706055
39.9826583862305 0.51800000667572
39.9827766418457 0.518499970436096
39.9856033325195 0.519500017166138
39.9861373901367 0.521000027656555
39.9883422851562 0.521499991416931
39.9886283874512 0.522500038146973
39.9937133789062 0.523000001907349
39.9937324523926 0.523499965667725
39.9961853027344 0.523999929428101
39.9977531433105 0.526000022888184
39.9987373352051 0.526999950408936
39.999641418457 0.527999997138977
40.0018615722656 0.531000018119812
40.0021476745605 0.532500028610229
40.002685546875 0.533499956130981
40.0029563903809 0.534500002861023
40.0072135925293 0.536999940872192
40.0073432922363 0.537500023841858
40.0085868835449 0.538500070571899
40.0131187438965 0.542500019073486
40.0138359069824 0.544000029563904
40.014720916748 0.545000076293945
40.014762878418 0.545500040054321
40.0156364440918 0.546499967575073
40.0177116394043 0.546999931335449
40.0180587768555 0.547500014305115
40.0216979980469 0.549000024795532
40.0226402282715 0.549999952316284
40.024772644043 0.552500009536743
40.0260543823242 0.553499937057495
40.0260810852051 0.554000020027161
40.0278282165527 0.555000066757202
40.0279655456543 0.555500030517578
40.0286293029785 0.55649995803833
40.0293731689453 0.557500004768372
40.029426574707 0.558000087738037
40.031192779541 0.559499979019165
40.0331420898438 0.560500025749207
40.0336151123047 0.561500072479248
40.0350227355957 0.562000036239624
40.0352020263672 0.5625
40.0360260009766 0.563499927520752
40.0369033813477 0.564499974250793
40.0369644165039 0.565000057220459
40.0380821228027 0.565999984741211
40.0392150878906 0.566999912261963
40.0402145385742 0.568000078201294
40.0429649353027 0.569000005722046
40.043830871582 0.569999933242798
40.045711517334 0.572999954223633
40.047435760498 0.57450008392334
40.0508575439453 0.575000047683716
40.0511665344238 0.575500011444092
40.054988861084 0.577000021934509
40.0553817749023 0.578000068664551
40.0571937561035 0.578999996185303
40.0583419799805 0.579999923706055
40.059383392334 0.580999970436096
40.061408996582 0.583500027656555
40.0633544921875 0.584500074386597
40.0639686584473 0.585500001907349
40.0665054321289 0.585999965667725
40.066822052002 0.586499929428101
40.0715560913086 0.588500022888184
40.0731773376465 0.589499950408936
40.0773239135742 0.591000080108643
40.0775108337402 0.591500043869019
40.0808067321777 0.592000007629395
40.0816650390625 0.593500018119812
40.0832939147949 0.593999981880188
40.0840682983398 0.595000028610229
40.0862693786621 0.595999956130981
40.0868377685547 0.597000002861023
40.0888633728027 0.598000049591064
40.0889472961426 0.59850001335144
40.0919494628906 0.600499987602234
40.091983795166 0.601000070571899
40.0925369262695 0.601500034332275
40.0988922119141 0.602499961853027
40.0999450683594 0.602999925613403
40.1000518798828 0.603500008583069
40.105712890625 0.606500029563904
40.1062622070312 0.607500076293945
40.1064300537109 0.608000040054321
40.1081199645996 0.608500003814697
40.1083831787109 0.608999967575073
40.1115074157715 0.610499978065491
40.1117973327637 0.611000061035156
40.1134910583496 0.611500024795532
40.1139373779297 0.612499952316284
40.1160316467285 0.614000082015991
40.1223602294922 0.618000030517578
40.1248092651367 0.618499994277954
40.1251106262207 0.619499921798706
40.1258430480957 0.620000004768372
40.129264831543 0.620500087738037
40.1302719116211 0.621999979019165
40.1306991577148 0.623499989509583
40.1320495605469 0.624000072479248
40.132251739502 0.624500036239624
40.1331176757812 0.625499963760376
40.1339111328125 0.626500010490417
40.1357765197754 0.626999974250793
40.1359100341797 0.627500057220459
40.1369361877441 0.628000020980835
40.1375122070312 0.628999948501587
40.1393051147461 0.630500078201294
40.139404296875 0.63100004196167
40.1418838500977 0.631999969482422
40.1464958190918 0.63700008392334
40.1507186889648 0.638000011444092
40.1510124206543 0.638499975204468
40.1529922485352 0.638999938964844
40.1536140441895 0.639999985694885
40.1556701660156 0.641000032424927
40.1561050415039 0.641499996185303
40.1583709716797 0.641999959945679
40.1590194702148 0.64300000667572
40.1590194702148 0.643499970436096
40.160530090332 0.644500017166138
40.1620788574219 0.64549994468689
40.1623611450195 0.646000027656555
40.1637344360352 0.646499991416931
40.1670417785645 0.647000074386597
40.1675796508789 0.648499965667725
40.1689338684082 0.648999929428101
40.1698112487793 0.650500059127808
40.176197052002 0.651999950408936
40.1764183044434 0.652499914169312
40.1796264648438 0.654000043869019
40.1818199157715 0.654999971389771
40.1821784973145 0.656000018119812
40.1835136413574 0.657500028610229
40.1867027282715 0.658499956130981
40.1923599243164 0.660500049591064
40.1925735473633 0.66100001335144
40.1944122314453 0.661499977111816
40.1944732666016 0.661999940872192
40.1971282958984 0.664499998092651
40.1972465515137 0.664999961853027
40.2004013061523 0.665499925613403
40.2010726928711 0.666499972343445
40.2015075683594 0.667500019073486
40.2030754089355 0.668499946594238
40.2031288146973 0.669000029563904
40.2036895751953 0.66949999332428
40.2057418823242 0.670500040054321
40.2070541381836 0.671499967575073
40.2114601135254 0.671999931335449
40.2137565612793 0.674000024795532
40.2163124084473 0.674499988555908
40.2176475524902 0.675999999046326
40.2186393737793 0.676500082015991
40.2190284729004 0.678499937057495
40.220645904541 0.679499983787537
40.2239379882812 0.680500030517578
40.22509765625 0.68149995803833
40.2286529541016 0.683000087738037
40.2295417785645 0.684000015258789
40.231803894043 0.684499979019165
40.2319564819336 0.684999942779541
40.234447479248 0.686500072479248
40.2346839904785 0.687000036239624
40.2354125976562 0.6875
40.2393760681152 0.688499927520752
40.2407493591309 0.689000010490417
40.243480682373 0.689499974250793
40.2437324523926 0.690000057220459
40.2468452453613 0.691499948501587
40.2505149841309 0.693000078201294
40.2529487609863 0.697000026702881
40.2539978027344 0.698499917984009
40.2551383972168 0.700500011444092
40.2557525634766 0.700999975204468
40.2591171264648 0.701499938964844
40.2604446411133 0.703000068664551
40.2629890441895 0.703500032424927
40.2630310058594 0.703999996185303
40.2660942077637 0.705999970436096
40.2667465209961 0.707000017166138
40.2704620361328 0.70799994468689
40.2712821960449 0.708500027656555
40.2741966247559 0.709500074386597
40.2744331359863 0.710000038146973
40.2771377563477 0.712000012397766
40.2772560119629 0.713000059127808
40.2778816223145 0.713500022888184
40.2780914306641 0.714499950408936
40.2799644470215 0.715499997138977
40.2824897766113 0.716500043869019
40.282585144043 0.717000007629395
40.2841758728027 0.717999935150146
40.2873992919922 0.718500018119812
40.2875022888184 0.718999981880188
40.2898826599121 0.720000028610229
40.2943916320801 0.720499992370605
40.294548034668 0.720999956130981
40.2958297729492 0.721499919891357
40.2958564758301 0.722000002861023
40.2966728210449 0.722500085830688
40.3034248352051 0.725000023841858
40.3047676086426 0.726000070571899
40.3071670532227 0.726999998092651
40.3096008300781 0.727999925613403
40.3115997314453 0.728500008583069
40.3118019104004 0.728999972343445
40.3142280578613 0.730000019073486
40.314884185791 0.730499982833862
40.3218803405762 0.732500076293945
40.323673248291 0.733500003814697
40.3275527954102 0.735000014305115
40.3297958374023 0.737499952316284
40.3299446105957 0.73799991607666
40.3331031799316 0.740000009536743
40.3336715698242 0.740499973297119
40.3384437561035 0.740999937057495
40.3419723510742 0.742500066757202
40.3477058410645 0.743499994277954
40.3497161865234 0.744499921798706
40.3500823974609 0.745500087738037
40.3506774902344 0.746000051498413
40.3527069091797 0.746500015258789
40.3532180786133 0.747499942779541
40.354808807373 0.748000025749207
40.3552436828613 0.749000072479248
40.3568458557129 0.75
40.3573532104492 0.750499963760376
40.3599586486816 0.750999927520752
40.360221862793 0.751500010490417
40.3632736206055 0.751999974250793
40.3632850646973 0.752500057220459
40.3669395446777 0.754999995231628
40.367359161377 0.756500005722046
40.3701934814453 0.756999969482422
40.3723487854004 0.760499954223633
40.3724594116211 0.760999917984009
40.3794288635254 0.763499975204468
40.3819808959961 0.765500068664551
40.3837203979492 0.766000032424927
40.3839073181152 0.766499996185303
40.3878173828125 0.767499923706055
40.3887329101562 0.769000053405762
40.3918952941895 0.77049994468689
40.3931274414062 0.771499991416931
40.398811340332 0.772500038146973
40.398983001709 0.773000001907349
40.4015121459961 0.773499965667725
40.4043922424316 0.77649998664856
40.4075164794922 0.777999997138977
40.4086685180664 0.779500007629395
40.4167213439941 0.779999971389771
40.4168663024902 0.780499935150146
40.4187240600586 0.782000064849854
40.4190254211426 0.782500028610229
40.4236373901367 0.784500002861023
40.4240989685059 0.785500049591064
40.4256591796875 0.78600001335144
40.4256935119629 0.786499977111816
40.4263000488281 0.787500023841858
40.4271278381348 0.788500070571899
40.4284286499023 0.789000034332275
40.4289093017578 0.789999961853027
40.4410591125488 0.794000029563904
40.4420776367188 0.79449999332428
40.4443283081055 0.795000076293945
40.4450378417969 0.796499967575073
40.4457321166992 0.797500014305115
40.4482154846191 0.797999978065491
40.4496002197266 0.799000024795532
40.4510040283203 0.80049991607666
40.4597434997559 0.800999999046326
40.4602966308594 0.802000045776367
40.4624862670898 0.802500009536743
40.4628753662109 0.802999973297119
40.4651222229004 0.804000020027161
40.465145111084 0.804499983787537
40.4672698974609 0.805500030517578
40.4703178405762 0.806999921798706
40.4741058349609 0.810500025749207
40.4746780395508 0.810999989509583
40.4761924743652 0.811500072479248
40.4762649536133 0.812000036239624
40.4784927368164 0.814000010490417
40.4819526672363 0.815500020980835
40.4858627319336 0.816499948501587
40.4860076904297 0.816999912261963
40.4874114990234 0.817499995231628
40.4875411987305 0.818000078201294
40.4882659912109 0.81850004196167
40.492015838623 0.819499969482422
40.4931755065918 0.819999933242798
40.4978790283203 0.820999979972839
40.4998397827148 0.821500062942505
40.5004234313965 0.822499990463257
40.5008354187012 0.822999954223633
40.5035171508789 0.82450008392334
40.5035781860352 0.825000047683716
40.5058708190918 0.825500011444092
40.5061683654785 0.825999975204468
40.5134124755859 0.828000068664551
40.5143203735352 0.828999996185303
40.5161552429199 0.829499959945679
40.5162200927734 0.829999923706055
40.5195541381836 0.830999970436096
40.519905090332 0.831500053405762
40.5241622924805 0.832499980926514
40.5293159484863 0.83299994468689
40.5294075012207 0.833500027656555
40.5334815979004 0.835000038146973
40.5344085693359 0.835999965667725
40.5371780395508 0.837000012397766
40.540657043457 0.838000059127808
40.5407981872559 0.838500022888184
40.5449829101562 0.839499950408936
40.5501899719238 0.841000080108643
40.5508193969727 0.842000007629395
40.5508689880371 0.842499971389771
40.5527420043945 0.843500018119812
40.5554695129395 0.845000028610229
40.5555801391602 0.845499992370605
40.5580520629883 0.846499919891357
40.5610084533691 0.847500085830688
40.5623359680176 0.848999977111816
40.5639610290527 0.849499940872192
40.5751113891602 0.851500034332275
40.5769081115723 0.851999998092651
40.5770606994629 0.852499961853027
40.5797996520996 0.853500008583069
40.5798835754395 0.853999972343445
40.5830574035645 0.855999946594238
40.5845489501953 0.85699999332428
40.5965156555176 0.859499931335449
40.5969047546387 0.860000014305115
40.5989418029785 0.861000061035156
40.6063575744629 0.861999988555908
40.6068572998047 0.86299991607666
40.6102256774902 0.864500045776367
40.6122245788574 0.865499973297119
40.6171607971191 0.866500020027161
40.6197471618652 0.868499994277954
40.6209411621094 0.869499921798706
40.6215171813965 0.870000004768372
40.6244773864746 0.871000051498413
40.6250419616699 0.871500015258789
40.6331481933594 0.871999979019165
40.6396102905273 0.875
40.6423416137695 0.875499963760376
40.6430778503418 0.876500010490417
40.6475524902344 0.878000020980835
40.6481285095215 0.878499984741211
40.6517333984375 0.879499912261963
40.6529922485352 0.879999995231628
40.6608085632324 0.881500005722046
40.660888671875 0.881999969482422
40.6645050048828 0.883000016212463
40.666130065918 0.884000062942505
40.670539855957 0.884999990463257
40.6708564758301 0.885499954223633
40.6732139587402 0.886500000953674
40.6734275817871 0.88700008392334
40.6829986572266 0.889999985694885
40.6894149780273 0.891000032424927
40.6898231506348 0.891999959945679
40.6903228759766 0.892499923706055
40.6917762756348 0.893499970436096
40.6923141479492 0.894000053405762
40.6937141418457 0.894500017166138
40.6993980407715 0.89549994468689
40.6996803283691 0.896000027656555
40.7006607055664 0.896499991416931
40.7098007202148 0.897000074386597
40.7102394104004 0.898000001907349
40.7155990600586 0.898999929428101
40.7165031433105 0.899500012397766
40.7234916687012 0.900500059127808
40.7238006591797 0.901000022888184
40.7274932861328 0.901999950408936
40.7278251647949 0.902499914169312
40.7319869995117 0.903500080108643
40.7329711914062 0.904500007629395
40.7362785339355 0.904999971389771
40.7369537353516 0.905499935150146
40.7425651550293 0.907000064849854
40.7432670593262 0.907999992370605
40.746883392334 0.908999919891357
40.747989654541 0.910000085830688
40.7608528137207 0.912999987602234
40.7616271972656 0.914000034332275
40.7618637084961 0.914499998092651
40.763614654541 0.914999961853027
40.7740020751953 0.915499925613403
40.775318145752 0.916000008583069
40.7842216491699 0.91700005531311
40.7884254455566 0.91949999332428
40.7922592163086 0.920500040054321
40.7973442077637 0.921499967575073
40.7979850769043 0.921999931335449
40.8119621276855 0.924000024795532
40.8121337890625 0.924499988555908
40.8130798339844 0.924999952316284
40.8169631958008 0.92549991607666
40.8170700073242 0.925999999046326
40.8252296447754 0.926500082015991
40.8255043029785 0.927000045776367
40.8276214599609 0.927500009536743
40.8285942077637 0.928499937057495
40.8348426818848 0.930500030517578
40.8391075134277 0.930999994277954
40.8396797180176 0.93149995803833
40.8512802124023 0.934499979019165
40.856861114502 0.935500025749207
40.8573188781738 0.935999989509583
40.862419128418 0.9375
40.8686599731445 0.937999963760376
40.870433807373 0.939000010490417
40.8706207275391 0.939499974250793
40.8798637390137 0.941999912261963
40.8799819946289 0.942499995231628
40.8837890625 0.94350004196167
40.894157409668 0.944499969482422
40.8961982727051 0.944999933242798
40.9010276794434 0.945999979972839
40.9041023254395 0.946500062942505
40.9101486206055 0.947000026702881
40.9248428344727 0.947499990463257
40.9258613586426 0.947999954223633
40.9310111999512 0.94950008392334
40.945442199707 0.950999975204468
40.9456176757812 0.951499938964844
40.9564361572266 0.952000021934509
40.9583320617676 0.952499985694885
40.9697952270508 0.953000068664551
40.9784851074219 0.954999923706055
40.982738494873 0.95550000667572
40.9840774536133 0.956500053405762
40.9975204467773 0.958500027656555
41.010814666748 0.962499976158142
41.0243797302246 0.963500022888184
41.0300712585449 0.964499950408936
41.0312423706055 0.964999914169312
41.0407676696777 0.966000080108643
41.0427513122559 0.966500043869019
41.0524406433105 0.967499971389771
41.061954498291 0.968999981880188
41.0771255493164 0.970000028610229
41.0782356262207 0.970499992370605
41.0854759216309 0.971499919891357
41.0977554321289 0.972500085830688
41.0987892150879 0.973000049591064
41.1049575805664 0.97350001335144
41.106014251709 0.973999977111816
41.1114082336426 0.974499940872192
41.1254501342773 0.975000023841858
41.1263771057129 0.975499987602234
41.1311569213867 0.976000070571899
41.1859397888184 0.978500008583069
41.2044830322266 0.980000019073486
41.2309875488281 0.980499982833862
41.2328262329102 0.980999946594238
41.2480659484863 0.98199999332428
41.248291015625 0.982500076293945
41.2890243530273 0.985000014305115
41.3162956237793 0.986000061035156
41.3306007385254 0.987499952316284
41.362907409668 0.988499999046326
41.3635139465332 0.989000082015991
41.3683929443359 0.990000009536743
41.4031829833984 0.990999937057495
41.4217185974121 0.991999983787537
41.4263038635254 0.992500066757202
41.4556503295898 0.993499994277954
41.5330924987793 0.994499921798706
41.5445671081543 0.995000004768372
41.5799713134766 0.995500087738037
41.5812721252441 0.996000051498413
41.6339874267578 0.998000025749207
41.7228622436523 0.999000072479248
41.7446174621582 0.999500036239624
42.0408210754395 1
};

\draw[<->] (9.52492427825928, 0.5) -- (19.0092945098877, 0.5);
\draw[<->] (23.1942691802979, 0.5) -- (29.9261627197266, 0.5);
\draw[<->] (36.907932281494, 0.5) -- (39.9596710205078, 0.5);

%\draw (14.25,0.5) ellipse (0.9cm and 0.05cm);
%\draw (26.45,0.5) ellipse (0.8cm and 0.05cm);
%\draw (38.5,0.5) ellipse (0.4cm and 0.05cm);

\node[] at (14.26, 0.45) {\footnotesize$K=2$};
\node[] at (14.26, 0.55) {\footnotesize$9.48$};

\node[] at (26.56,0.45) {\footnotesize$K=4$};
\node[] at (26.56, 0.55) {\footnotesize$6.73$};

\node[] at (43,  0.45) {\footnotesize$K=6$};
\node[] at (43, 0.55) {\footnotesize$3.05$};


\end{axis}

\end{tikzpicture}


==> fig/cdf_with_dpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={sum rate [Bits/channel use]},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=-0.049475, ymax=1.049975,
ytick style={color=black},
legend entries={NN, ZF, ZF+DPD}
]
\addlegendimage{no markers, red, thick}
\addlegendimage{no markers, blue, dashed}
\addlegendimage{no markers, black, dotted}

\addplot [semithick, red]
table {%
17.2998123168945 0.000499963760375977
17.3005523681641 0.0010000467300415
17.3698577880859 0.00199997425079346
17.3828754425049 0.00300002098083496
17.4995460510254 0.00450003147125244
17.5112819671631 0.00499999523162842
17.5757713317871 0.00600004196166992
17.5769443511963 0.0065000057220459
17.5793571472168 0.00699996948242188
17.587703704834 0.00800001621246338
17.730842590332 0.0104999542236328
17.7665996551514 0.0115000009536743
17.769510269165 0.0119999647140503
17.7973785400391 0.0134999752044678
17.8362255096436 0.0140000581741333
17.8388595581055 0.0145000219345093
17.8466167449951 0.0149999856948853
17.876802444458 0.0154999494552612
17.883113861084 0.0164999961853027
17.9404449462891 0.0169999599456787
17.9443302154541 0.0180000066757202
17.9517688751221 0.0195000171661377
17.9617557525635 0.0199999809265137
17.9621505737305 0.0210000276565552
18.0240650177002 0.0225000381469727
18.0317325592041 0.0234999656677246
18.0361843109131 0.0240000486373901
18.0369968414307 0.0245000123977661
18.038688659668 0.0249999761581421
18.0390205383301 0.0255000591278076
18.0569038391113 0.0260000228881836
18.0594367980957 0.0264999866485596
18.0717487335205 0.0275000333786011
18.0749340057373 0.028499960899353
18.0774116516113 0.0290000438690186
18.0847034454346 0.0295000076293945
18.0852890014648 0.0299999713897705
18.093204498291 0.030500054359436
18.1086196899414 0.031000018119812
18.1115970611572 0.031999945640564
18.1256427764893 0.0334999561309814
18.1272144317627 0.034000039100647
18.1462802886963 0.0360000133514404
18.1466617584229 0.0364999771118164
18.1775341033936 0.0384999513626099
18.1789608001709 0.0390000343322754
18.1793441772461 0.0399999618530273
18.1834278106689 0.0410000085830688
18.183952331543 0.0414999723434448
18.1922664642334 0.0434999465942383
18.2099266052246 0.0444999933242798
18.2126502990723 0.0464999675750732
18.2221355438232 0.0485000610351562
18.2226123809814 0.0490000247955322
18.2244720458984 0.0494999885559082
18.239860534668 0.0514999628067017
18.2444286346436 0.0525000095367432
18.2631053924561 0.0540000200271606
18.2633438110352 0.0544999837875366
18.2654418945312 0.0555000305175781
18.2792491912842 0.0564999580383301
18.2807655334473 0.0570000410079956
18.2835807800293 0.0575000047683716
18.2838115692139 0.0579999685287476
18.2893753051758 0.0590000152587891
18.2900104522705 0.059499979019165
18.2932033538818 0.0605000257492065
18.2944450378418 0.062000036239624
18.3084583282471 0.0625
18.3090629577637 0.0635000467300415
18.3340873718262 0.0690000057220459
18.334831237793 0.0694999694824219
18.3376865386963 0.0705000162124634
18.3379688262939 0.0715000629425049
18.3429927825928 0.0720000267028809
18.3452854156494 0.0729999542236328
18.3480472564697 0.0735000371932983
18.3480930328369 0.0744999647140503
18.3504085540771 0.0764999389648438
18.3511543273926 0.0770000219345093
18.3643779754639 0.0779999494552612
18.3695850372314 0.0789999961853027
18.3696460723877 0.0794999599456787
18.3735618591309 0.0815000534057617
18.373872756958 0.0820000171661377
18.376537322998 0.0835000276565552
18.3769187927246 0.0844999551773071
18.3849449157715 0.0859999656677246
18.3852195739746 0.0865000486373901
18.3912582397461 0.0889999866485596
18.3939094543457 0.0894999504089355
18.3943920135498 0.0900000333786011
18.3983135223389 0.090999960899353
18.4008941650391 0.0920000076293945
18.4064846038818 0.093000054359436
18.406774520874 0.093500018119812
18.4106426239014 0.094499945640564
18.4115619659424 0.0950000286102295
18.413387298584 0.0954999923706055
18.4189033508301 0.096500039100647
18.4190158843994 0.0970000028610229
18.4196872711182 0.0974999666213989
18.4217681884766 0.0985000133514404
18.4218254089355 0.0989999771118164
18.4229831695557 0.100000023841858
18.4245433807373 0.100499987602234
18.4314002990723 0.101500034332275
18.4317474365234 0.101999998092651
18.4352760314941 0.103000044822693
18.4359359741211 0.103500008583069
18.4373798370361 0.103999972343445
18.4375133514404 0.10450005531311
18.4390983581543 0.105499982833862
18.4395999908447 0.105999946594238
18.4414215087891 0.106500029563904
18.4415111541748 0.10699999332428
18.4440307617188 0.108000040054321
18.4440631866455 0.108500003814697
18.4481258392334 0.109500050544739
18.4521484375 0.111000061035156
18.455358505249 0.111500024795532
18.4558162689209 0.111999988555908
18.4600811004639 0.113499999046326
18.4601058959961 0.113999962806702
18.4619426727295 0.115999937057495
18.4631061553955 0.116500020027161
18.4699096679688 0.118000030517578
18.4717407226562 0.120000004768372
18.4744682312012 0.121000051498413
18.474479675293 0.121500015258789
18.4763660430908 0.121999979019165
18.4771347045898 0.123499989509583
18.480785369873 0.125
18.4834117889404 0.125499963760376
18.483959197998 0.126000046730042
18.4893474578857 0.127500057220459
18.4901924133301 0.128999948501587
18.4941787719727 0.129999995231628
18.4948348999023 0.13100004196167
18.4975814819336 0.131500005722046
18.4978294372559 0.131999969482422
18.5019302368164 0.133499979972839
18.5070362091064 0.134500026702881
18.5105075836182 0.136000037193298
18.5148258209229 0.13699996471405
18.5151615142822 0.137500047683716
18.5170192718506 0.138000011444092
18.5171852111816 0.138499975204468
18.5193881988525 0.139500021934509
18.5274066925049 0.141000032424927
18.5282039642334 0.141999959945679
18.5303192138672 0.144999980926514
18.5307445526123 0.146000027656555
18.5345115661621 0.147500038146973
18.5369739532471 0.149500012397766
18.5384864807129 0.150500059127808
18.5429153442383 0.151000022888184
18.5433082580566 0.151999950408936
18.5455474853516 0.152999997138977
18.5459499359131 0.153499960899353
18.5493068695068 0.154500007629395
18.550012588501 0.155499935150146
18.5556545257568 0.158499956130981
18.5576210021973 0.159000039100647
18.5614128112793 0.159500002861023
18.5614910125732 0.159999966621399
18.5657367706299 0.16100001335144
18.5661544799805 0.162500023841858
18.5665817260742 0.162999987602234
18.568775177002 0.164000034332275
18.5693473815918 0.164999961853027
18.5711002349854 0.166499972343445
18.5711116790771 0.16700005531311
18.5730094909668 0.167999982833862
18.5740928649902 0.16949999332428
18.575252532959 0.170500040054321
18.5754985809326 0.171000003814697
18.5813426971436 0.172500014305115
18.5818309783936 0.173500061035156
18.5822734832764 0.174000024795532
18.5867805480957 0.174999952316284
18.5897979736328 0.17550003528595
18.5901393890381 0.176499962806702
18.5954036712646 0.178499937057495
18.5987510681152 0.180000066757202
18.6005878448486 0.180999994277954
18.6023139953613 0.18149995803833
18.6026706695557 0.182500004768372
18.6092929840088 0.185500025749207
18.6098937988281 0.187000036239624
18.6169681549072 0.190000057220459
18.6169910430908 0.190500020980835
18.6204433441162 0.190999984741211
18.6211585998535 0.191499948501587
18.6255187988281 0.192499995231628
18.6291999816895 0.194499969482422
18.6300849914551 0.195999979972839
18.6307239532471 0.197000026702881
18.6318893432617 0.197499990463257
18.6320171356201 0.197999954223633
18.6335372924805 0.198500037193298
18.6343841552734 0.19949996471405
18.6352500915527 0.200500011444092
18.6424198150635 0.203500032424927
18.643482208252 0.205000042915344
18.6452598571777 0.205999970436096
18.6453247070312 0.206500053405762
18.6461620330811 0.207499980926514
18.6462535858154 0.20799994468689
18.6476440429688 0.208999991416931
18.6478748321533 0.210000038146973
18.6507472991943 0.213500022888184
18.6524677276611 0.21399998664856
18.6529541015625 0.215000033378601
18.6532325744629 0.215499997138977
18.6564502716064 0.217499971389771
18.6568050384521 0.217999935150146
18.6576843261719 0.218500018119812
18.6576900482178 0.218999981880188
18.6603679656982 0.220499992370605
18.6662616729736 0.220999956130981
18.6687850952148 0.222499966621399
18.6717529296875 0.224499940872192
18.6719093322754 0.225000023841858
18.6737251281738 0.22599995136261
18.6741790771484 0.227499961853027
18.6743392944336 0.228000044822693
18.6767101287842 0.228999972343445
18.6771144866943 0.22950005531311
18.6795043945312 0.230499982833862
18.6806602478027 0.233500003814697
18.6817359924316 0.234500050544739
18.6820755004883 0.235000014305115
18.6846923828125 0.236000061035156
18.6849498748779 0.236500024795532
18.6892852783203 0.23800003528595
18.689416885376 0.238499999046326
18.694278717041 0.240000009536743
18.6953563690186 0.241999983787537
18.6982173919678 0.243000030517578
18.6983661651611 0.243499994277954
18.7013206481934 0.244500041007996
18.7026023864746 0.245000004768372
18.7032279968262 0.246000051498413
18.7096538543701 0.248999953269958
18.7120895385742 0.251500010490417
18.714427947998 0.253999948501587
18.714672088623 0.254500031471252
18.7189788818359 0.25600004196167
18.7193412780762 0.256999969482422
18.7202949523926 0.258000016212463
18.7206039428711 0.259000062942505
18.7216510772705 0.259999990463257
18.7247867584229 0.260499954223633
18.7253723144531 0.261500000953674
18.7253952026367 0.26199996471405
18.7306632995605 0.264999985694885
18.7336406707764 0.266000032424927
18.7379016876221 0.269500017166138
18.7384376525879 0.27049994468689
18.7391338348389 0.271000027656555
18.7408294677734 0.272000074386597
18.742561340332 0.273499965667725
18.7444362640381 0.273999929428101
18.7446880340576 0.274999976158142
18.7452602386475 0.275500059127808
18.7472534179688 0.276000022888184
18.7473316192627 0.27649998664856
18.7489624023438 0.276999950408936
18.7490730285645 0.277500033378601
18.74977684021 0.277999997138977
18.74977684021 0.278499960899353
18.7531967163086 0.279999971389771
18.7532577514648 0.280499935150146
18.7593421936035 0.284000039100647
18.7617416381836 0.284500002861023
18.76198387146 0.285500049591064
18.7631969451904 0.28600001335144
18.7633113861084 0.286499977111816
18.7662162780762 0.288500070571899
18.7664852142334 0.289499998092651
18.7688159942627 0.290499925613403
18.7701549530029 0.291499972343445
18.7708625793457 0.294000029563904
18.7719326019287 0.296499967575073
18.7742290496826 0.297500014305115
18.7743835449219 0.298500061035156
18.7763385772705 0.30050003528595
18.7769412994385 0.302000045776367
18.7780132293701 0.302999973297119
18.7821941375732 0.305000066757202
18.7825622558594 0.305999994277954
18.7838401794434 0.307000041007996
18.7858905792236 0.307999968528748
18.7893581390381 0.309499979019165
18.7909774780273 0.310999989509583
18.7928352355957 0.3125
18.7945404052734 0.314000010490417
18.7972087860107 0.315999984741211
18.8026084899902 0.319999933242798
18.802848815918 0.320999979972839
18.8038997650146 0.322000026702881
18.8041839599609 0.322999954223633
18.8064060211182 0.324000000953674
18.8084297180176 0.325500011444092
18.8092346191406 0.326499938964844
18.8101501464844 0.328000068664551
18.8103046417236 0.328500032424927
18.8122997283936 0.330000042915344
18.8127861022949 0.33050000667572
18.8150997161865 0.330999970436096
18.8154411315918 0.332499980926514
18.8188915252686 0.334500074386597
18.8193264007568 0.335500001907349
18.8199329376221 0.336499929428101
18.8229999542236 0.338000059127808
18.8230590820312 0.338500022888184
18.8246364593506 0.340000033378601
18.8256950378418 0.341500043869019
18.8257255554199 0.342000007629395
18.8272972106934 0.343999981880188
18.8293800354004 0.345000028610229
18.833927154541 0.34850001335144
18.8346862792969 0.350000023841858
18.8367652893066 0.351500034332275
18.8368186950684 0.351999998092651
18.8380661010742 0.352999925613403
18.8385219573975 0.35450005531311
18.8390865325928 0.355000019073486
18.8417091369629 0.355499982833862
18.8421745300293 0.356500029563904
18.8435440063477 0.358000040054321
18.8457508087158 0.358999967575073
18.8459873199463 0.359499931335449
18.8474178314209 0.360499978065491
18.848274230957 0.361500024795532
18.8491821289062 0.36300003528595
18.8530921936035 0.363999962806702
18.8546733856201 0.366500020027161
18.8555488586426 0.367500066757202
18.856653213501 0.368000030517578
18.8567409515381 0.368499994277954
18.8587398529053 0.370000004768372
18.8602027893066 0.370499968528748
18.8602256774902 0.371000051498413
18.8616790771484 0.371999979019165
18.8638439178467 0.373499989509583
18.863883972168 0.374000072479248
18.8659286499023 0.375499963760376
18.8662967681885 0.376500010490417
18.868091583252 0.377500057220459
18.8683090209961 0.378000020980835
18.8701972961426 0.378499984741211
18.8705768585205 0.379500031471252
18.8708038330078 0.380499958992004
18.8712177276611 0.381500005722046
18.8712863922119 0.381999969482422
18.8735065460205 0.383000016212463
18.876256942749 0.384500026702881
18.8763561248779 0.385499954223633
18.8775730133057 0.38699996471405
18.8778228759766 0.387500047683716
18.8809070587158 0.388499975204468
18.8829364776611 0.389500021934509
18.8845348358154 0.390500068664551
18.8846015930176 0.391000032424927
18.8855953216553 0.391499996185303
18.8857192993164 0.392500042915344
18.8876419067383 0.393499970436096
18.8877944946289 0.394000053405762
18.8914375305176 0.39549994468689
18.8943099975586 0.396499991416931
18.8950634002686 0.398000001907349
18.8960285186768 0.398499965667725
18.8960514068604 0.398999929428101
18.8981437683105 0.400500059127808
18.8989868164062 0.40149998664856
18.9010009765625 0.402999997138977
18.9031105041504 0.403499960899353
18.9040412902832 0.404999971389771
18.9050102233887 0.407500028610229
18.9059104919434 0.408499956130981
18.9066162109375 0.409500002861023
18.9072666168213 0.411499977111816
18.9073925018311 0.411999940872192
18.9083251953125 0.412500023841858
18.9083290100098 0.412999987602234
18.9092998504639 0.413500070571899
18.9093780517578 0.414000034332275
18.9099979400635 0.414999961853027
18.9105377197266 0.416000008583069
18.9133224487305 0.417999982833862
18.9134044647217 0.418499946594238
18.9158191680908 0.41949999332428
18.9160919189453 0.419999957084656
18.9169769287109 0.420500040054321
18.9170093536377 0.421000003814697
18.9197978973389 0.422500014305115
18.9204921722412 0.424000024795532
18.9216461181641 0.424999952316284
18.9217529296875 0.42550003528595
18.9224224090576 0.426499962806702
18.9230365753174 0.427500009536743
18.9243316650391 0.427999973297119
18.9248275756836 0.429000020027161
18.9256343841553 0.430000066757202
18.9257869720459 0.430500030517578
18.9272994995117 0.430999994277954
18.9278583526611 0.432500004768372
18.9289436340332 0.433500051498413
18.9291744232178 0.435500025749207
18.9299716949463 0.435999989509583
18.9323310852051 0.437000036239624
18.9323406219482 0.4375
18.9332256317139 0.439000010490417
18.9333648681641 0.439499974250793
18.9345817565918 0.440000057220459
18.9399509429932 0.440999984741211
18.9417133331299 0.442000031471252
18.942777633667 0.442499995231628
18.9431571960449 0.44350004196167
18.9465847015381 0.447000026702881
18.9485092163086 0.447999954223633
18.9494934082031 0.450000047683716
18.9517059326172 0.451499938964844
18.9517383575439 0.452000021934509
18.9524917602539 0.453000068664551
18.9525394439697 0.453500032424927
18.9549427032471 0.454499959945679
18.9550895690918 0.455000042915344
18.9570693969727 0.45550000667572
18.9578895568848 0.457499980926514
18.9600887298584 0.461499929428101
18.9615039825439 0.462499976158142
18.9632701873779 0.463500022888184
18.966251373291 0.465000033378601
18.9695243835449 0.467000007629395
18.9703102111816 0.468500018119812
18.9713935852051 0.468999981880188
18.9714603424072 0.469500064849854
18.9731101989746 0.471500039100647
18.9751434326172 0.472499966621399
18.9765777587891 0.47350001335144
18.9768581390381 0.475000023841858
18.9793834686279 0.476999998092651
18.9802169799805 0.477999925613403
18.9816284179688 0.478999972343445
18.9820556640625 0.47950005531311
18.983362197876 0.480499982833862
18.9852638244629 0.48199999332428
18.9861164093018 0.483000040054321
18.9895439147949 0.483999967575073
18.9901027679443 0.485000014305115
18.9903545379639 0.485499978065491
18.994312286377 0.486999988555908
18.9945850372314 0.487499952316284
18.9957790374756 0.488499999046326
18.9958667755127 0.488999962806702
18.9969863891602 0.490000009536743
18.9976921081543 0.491500020027161
18.999095916748 0.493000030517578
18.999828338623 0.495000004768372
19.0046253204346 0.499500036239624
19.0062885284424 0.500499963760376
19.0071277618408 0.501500010490417
19.0071926116943 0.501999974250793
19.0081481933594 0.502500057220459
19.0081920623779 0.503000020980835
19.0088729858398 0.503499984741211
19.0092010498047 0.504499912261963
19.0098266601562 0.505500078201294
19.0100250244141 0.50600004196167
19.0110416412354 0.506500005722046
19.0111217498779 0.506999969482422
19.0117034912109 0.508000016212463
19.0140590667725 0.510999917984009
19.0156192779541 0.511500000953674
19.0157146453857 0.51200008392334
19.0171184539795 0.513499975204468
19.0175437927246 0.514999985694885
19.0184593200684 0.516000032424927
19.0186805725098 0.516999959945679
19.0203151702881 0.517499923706055
19.0207633972168 0.518499970436096
19.0211086273193 0.519000053405762
19.0257263183594 0.521499991416931
19.026065826416 0.523000001907349
19.0305480957031 0.526999950408936
19.0328140258789 0.527999997138977
19.0328483581543 0.528500080108643
19.034294128418 0.529500007629395
19.03444480896 0.529999971389771
19.0357456207275 0.531000018119812
19.0409545898438 0.533999919891357
19.0433006286621 0.536999940872192
19.0444850921631 0.537999987602234
19.0493965148926 0.541499972343445
19.0497436523438 0.542500019073486
19.0525302886963 0.545000076293945
19.0529537200928 0.546499967575073
19.0538177490234 0.546999931335449
19.0539360046387 0.547999978065491
19.0550937652588 0.548500061035156
19.0552234649658 0.549000024795532
19.0565567016602 0.549499988555908
19.0568103790283 0.55049991607666
19.0582962036133 0.551500082015991
19.0601272583008 0.552999973297119
19.0607604980469 0.555000066757202
19.0632247924805 0.555500030517578
19.0636882781982 0.55649995803833
19.0666580200195 0.558000087738037
19.0669593811035 0.559000015258789
19.0683288574219 0.560500025749207
19.0693740844727 0.561500072479248
19.0694370269775 0.562000036239624
19.0706977844238 0.562999963760376
19.0709323883057 0.564000010490417
19.0717716217041 0.565000057220459
19.0726337432861 0.566499948501587
19.0762386322021 0.568000078201294
19.0768051147461 0.569499969482422
19.0770015716553 0.570500016212463
19.0775604248047 0.571500062942505
19.0778923034668 0.572499990463257
19.0790691375732 0.572999954223633
19.0791091918945 0.573499917984009
19.0811100006104 0.57450008392334
19.0811862945557 0.575000047683716
19.0826015472412 0.577000021934509
19.08274269104 0.578000068664551
19.0867004394531 0.580999970436096
19.0883407592773 0.581500053405762
19.088357925415 0.582000017166138
19.0895671844482 0.58299994468689
19.0903873443604 0.585000038146973
19.0918636322021 0.585999965667725
19.0927410125732 0.587000012397766
19.0945568084717 0.588000059127808
19.0950775146484 0.589499950408936
19.0959701538086 0.589999914169312
19.0963459014893 0.591000080108643
19.0978221893311 0.592499971389771
19.099027633667 0.594500064849854
19.0990715026855 0.595000028610229
19.1001739501953 0.595499992370605
19.1004047393799 0.596499919891357
19.1028327941895 0.598000049591064
19.1032104492188 0.599499940872192
19.1084823608398 0.601500034332275
19.1092624664307 0.603500008583069
19.1105861663818 0.603999972343445
19.1136054992676 0.60450005531311
19.1141872406006 0.605000019073486
19.1154289245605 0.605499982833862
19.1154708862305 0.605999946594238
19.1163654327393 0.60699999332428
19.1181774139404 0.608999967575073
19.119800567627 0.610000014305115
19.1202926635742 0.610499978065491
19.122013092041 0.611000061035156
19.122314453125 0.611500024795532
19.1237945556641 0.612499952316284
19.1257095336914 0.615499973297119
19.1260566711426 0.616500020027161
19.1272583007812 0.618000030517578
19.1286792755127 0.618499994277954
19.1292972564697 0.619499921798706
19.1301498413086 0.620500087738037
19.1314144134521 0.623499989509583
19.1332550048828 0.624500036239624
19.1352825164795 0.627500057220459
19.1376628875732 0.628499984741211
19.1381969451904 0.628999948501587
19.1393260955811 0.629499912261963
19.1396045684814 0.630500078201294
19.1411666870117 0.63100004196167
19.1414566040039 0.633000016212463
19.1426048278809 0.633499979972839
19.1433448791504 0.635499954223633
19.1457691192627 0.637500047683716
19.1466617584229 0.638999938964844
19.1487331390381 0.641000032424927
19.1488609313965 0.641499996185303
19.1540184020996 0.64300000667572
19.1544551849365 0.644500017166138
19.1557712554932 0.644999980926514
19.155834197998 0.64549994468689
19.1570415496826 0.646000027656555
19.1571292877197 0.646499991416931
19.1586227416992 0.647000074386597
19.1589736938477 0.648999929428101
19.1593589782715 0.649500012397766
19.1608753204346 0.649999976158142
19.1608791351318 0.650500059127808
19.1621417999268 0.651000022888184
19.1629257202148 0.652499914169312
19.164831161499 0.654999971389771
19.1654853820801 0.656499981880188
19.1678485870361 0.657000064849854
19.1687393188477 0.659500002861023
19.1702709197998 0.660500049591064
19.1711292266846 0.661499977111816
19.1721534729004 0.661999940872192
19.1724586486816 0.662999987602234
19.1731243133545 0.664000034332275
19.1746425628662 0.66700005531311
19.1776943206787 0.669000029563904
19.1777839660645 0.66949999332428
19.1796913146973 0.670000076293945
19.1797828674316 0.670500040054321
19.1820087432861 0.672999978065491
19.1847534179688 0.674000024795532
19.1853466033936 0.674999952316284
19.1875400543213 0.675999999046326
19.1890392303467 0.679499983787537
19.1895866394043 0.68149995803833
19.1908473968506 0.681999921798706
19.191370010376 0.684000015258789
19.192081451416 0.684999942779541
19.1944332122803 0.685999989509583
19.194751739502 0.687000036239624
19.1961002349854 0.687999963760376
19.1961040496826 0.688499927520752
19.1970958709717 0.689499974250793
19.1974792480469 0.690500020980835
19.1994228363037 0.691999912261963
19.2005786895752 0.69350004196167
19.2023506164551 0.694499969482422
19.2047119140625 0.694999933242798
19.204740524292 0.695500016212463
19.2056980133057 0.695999979972839
19.2060508728027 0.697000026702881
19.2068786621094 0.697999954223633
19.2069816589355 0.698499917984009
19.2078304290771 0.699000000953674
19.2079753875732 0.700000047683716
19.2102603912354 0.700999975204468
19.2108097076416 0.702000021934509
19.2117481231689 0.703500032424927
19.211950302124 0.703999996185303
19.212646484375 0.704999923706055
19.2129669189453 0.705999970436096
19.2150115966797 0.70799994468689
19.215633392334 0.708999991416931
19.2163963317871 0.710000038146973
19.2164478302002 0.710500001907349
19.2175827026367 0.712000012397766
19.2175941467285 0.712499976158142
19.2186870574951 0.713000059127808
19.218692779541 0.713500022888184
19.2208480834961 0.714499950408936
19.2231750488281 0.716500043869019
19.2254829406738 0.717999935150146
19.2257537841797 0.718999981880188
19.2275905609131 0.719500064849854
19.2281627655029 0.720999956130981
19.2300052642822 0.722500085830688
19.2301330566406 0.723000049591064
19.2309856414795 0.72350001335144
19.2331237792969 0.723999977111816
19.2331981658936 0.724499940872192
19.2338542938232 0.725499987602234
19.2344646453857 0.726500034332275
19.2358169555664 0.726999998092651
19.2359580993652 0.727499961853027
19.2388000488281 0.728500008583069
19.2390327453613 0.728999972343445
19.2415599822998 0.730499982833862
19.2450504302979 0.730999946594238
19.2467632293701 0.732500076293945
19.2471771240234 0.733500003814697
19.2477073669434 0.734499931335449
19.2498760223389 0.735000014305115
19.2514343261719 0.736999988555908
19.2524929046631 0.737499952316284
19.2562084197998 0.738499999046326
19.2564296722412 0.739000082015991
19.2590255737305 0.740999937057495
19.2621994018555 0.741999983787537
19.2624435424805 0.742500066757202
19.264591217041 0.743499994277954
19.2658405303955 0.74399995803833
19.2676239013672 0.747499942779541
19.2692756652832 0.748499989509583
19.2692794799805 0.749000072479248
19.2714595794678 0.751999974250793
19.2718315124512 0.753999948501587
19.2747554779053 0.754499912261963
19.2765731811523 0.756500005722046
19.2790584564209 0.757499933242798
19.2795906066895 0.758499979972839
19.2799205780029 0.759500026702881
19.2805137634277 0.760499954223633
19.2817802429199 0.761500000953674
19.2834529876709 0.762500047683716
19.2836761474609 0.763000011444092
19.2849636077881 0.763499975204468
19.2855110168457 0.764500021934509
19.2907829284668 0.766499996185303
19.2937507629395 0.766999959945679
19.29465675354 0.768499970436096
19.2949123382568 0.769999980926514
19.2959022521973 0.77049994468689
19.3004665374756 0.771499991416931
19.3004665374756 0.772000074386597
19.3012657165527 0.772500038146973
19.3038024902344 0.773499965667725
19.3046531677246 0.774500012397766
19.3057689666748 0.775500059127808
19.3064041137695 0.77649998664856
19.3064823150635 0.776999950408936
19.3077812194824 0.777999997138977
19.3084163665771 0.779999971389771
19.3086071014404 0.780499935150146
19.3103313446045 0.781499981880188
19.310941696167 0.782999992370605
19.3128967285156 0.783499956130981
19.3130855560303 0.783999919891357
19.3139343261719 0.784500002861023
19.3144550323486 0.785500049591064
19.3148365020752 0.786499977111816
19.3161640167236 0.786999940872192
19.3162841796875 0.787500023841858
19.3191432952881 0.787999987602234
19.320915222168 0.790499925613403
19.3238792419434 0.791000008583069
19.3240070343018 0.791499972343445
19.3266372680664 0.793499946594238
19.3268394470215 0.794000029563904
19.3292846679688 0.795500040054321
19.3293151855469 0.796000003814697
19.3325595855713 0.799000024795532
19.3325901031494 0.799499988555908
19.3362102508545 0.801500082015991
19.3377323150635 0.802500009536743
19.3392639160156 0.803499937057495
19.3434562683105 0.804000020027161
19.3440055847168 0.805500030517578
19.3450870513916 0.80649995803833
19.3457050323486 0.808500051498413
19.34739112854 0.809499979019165
19.3482837677002 0.810999989509583
19.3500499725342 0.812000036239624
19.3508148193359 0.812999963760376
19.3508186340332 0.813499927520752
19.3538055419922 0.814000010490417
19.3540229797363 0.814499974250793
19.3581504821777 0.816999912261963
19.3606662750244 0.817499995231628
19.361141204834 0.819000005722046
19.3615970611572 0.819499969482422
19.3643436431885 0.820500016212463
19.3652648925781 0.822999954223633
19.3654861450195 0.823499917984009
19.366584777832 0.82450008392334
19.3673896789551 0.825500011444092
19.367712020874 0.826499938964844
19.3689384460449 0.827499985694885
19.3711109161377 0.828500032424927
19.3730945587158 0.829499959945679
19.3768939971924 0.83299994468689
19.3813400268555 0.833999991416931
19.3813915252686 0.834500074386597
19.382417678833 0.835000038146973
19.3826732635498 0.835999965667725
19.3841323852539 0.837499976158142
19.3858966827393 0.838000059127808
19.3917980194092 0.83899998664856
19.3929843902588 0.839999914169312
19.3943939208984 0.840499997138977
19.3945465087891 0.841500043869019
19.3972148895264 0.842000007629395
19.3974914550781 0.842499971389771
19.4026870727539 0.844500064849854
19.4028224945068 0.845000028610229
19.4039096832275 0.845499992370605
19.4059391021729 0.845999956130981
19.4060688018799 0.846499919891357
19.4075317382812 0.847500085830688
19.4086380004883 0.84850001335144
19.4136619567871 0.848999977111816
19.4141960144043 0.849499940872192
19.4153423309326 0.850000023841858
19.4156284332275 0.851000070571899
19.4182472229004 0.851999998092651
19.418773651123 0.852499961853027
19.4212799072266 0.852999925613403
19.4230709075928 0.855000019073486
19.4243698120117 0.855999946594238
19.4257869720459 0.858000040054321
19.4259071350098 0.858999967575073
19.4264812469482 0.859499931335449
19.4306030273438 0.860499978065491
19.4308338165283 0.861000061035156
19.4380588531494 0.865499973297119
19.4414844512939 0.866500020027161
19.4428443908691 0.867500066757202
19.4430809020996 0.868499994277954
19.4463958740234 0.869499921798706
19.4507598876953 0.871500015258789
19.4507617950439 0.871999979019165
19.4545478820801 0.875499963760376
19.4562377929688 0.875999927520752
19.4577331542969 0.878499984741211
19.4599723815918 0.878999948501587
19.4602832794189 0.879499912261963
19.4613285064697 0.879999995231628
19.4633903503418 0.880500078201294
19.465446472168 0.883000016212463
19.4674415588379 0.884000062942505
19.4699211120605 0.884999990463257
19.4747371673584 0.888000011444092
19.4760360717773 0.888499975204468
19.4760665893555 0.888999938964844
19.4771099090576 0.889999985694885
19.4786224365234 0.891000032424927
19.4795989990234 0.891999959945679
19.4805316925049 0.892499923706055
19.4836902618408 0.893499970436096
19.4837589263916 0.894000053405762
19.4896335601807 0.894999980926514
19.4907283782959 0.896000027656555
19.4910278320312 0.896499991416931
19.4957942962646 0.898000001907349
19.4984512329102 0.900500059127808
19.5012035369873 0.90149998664856
19.5016136169434 0.901999950408936
19.5039157867432 0.902999997138977
19.5039234161377 0.903500080108643
19.509973526001 0.904000043869019
19.5104999542236 0.905499935150146
19.5125045776367 0.906000018119812
19.5126037597656 0.906499981880188
19.5132369995117 0.907000064849854
19.5160102844238 0.907999992370605
19.5170879364014 0.908499956130981
19.5172576904297 0.908999919891357
19.5233955383301 0.911999940872192
19.5237350463867 0.912500023841858
19.5248794555664 0.913500070571899
19.5251960754395 0.914000034332275
19.5274543762207 0.914999961853027
19.5325050354004 0.915499925613403
19.5327396392822 0.916499972343445
19.5372943878174 0.917999982833862
19.5388565063477 0.919000029563904
19.5396327972412 0.91949999332428
19.5413875579834 0.920000076293945
19.5414428710938 0.921000003814697
19.5441207885742 0.921999931335449
19.5444355010986 0.922500014305115
19.5506248474121 0.924000024795532
19.55149269104 0.924999952316284
19.5556793212891 0.925999999046326
19.5575866699219 0.927000045776367
19.5579833984375 0.927500009536743
19.5593338012695 0.927999973297119
19.5641422271729 0.929000020027161
19.5670566558838 0.930500030517578
19.5723724365234 0.930999994277954
19.5733165740967 0.93149995803833
19.5790233612061 0.931999921798706
19.5790405273438 0.932500004768372
19.5802307128906 0.933000087738037
19.5804290771484 0.934000015258789
19.5820903778076 0.934999942779541
19.5861225128174 0.935999989509583
19.5875492095947 0.936500072479248
19.5876445770264 0.9375
19.590518951416 0.938499927520752
19.5908126831055 0.939000010490417
19.5926361083984 0.939499974250793
19.5926837921143 0.940000057220459
19.5967903137207 0.94350004196167
19.6004047393799 0.944000005722046
19.6014194488525 0.944999933242798
19.6078109741211 0.945500016212463
19.6085968017578 0.945999979972839
19.6133003234863 0.947499990463257
19.6176872253418 0.947999954223633
19.6177864074707 0.949000000953674
19.6200199127197 0.950500011444092
19.6238193511963 0.950999975204468
19.6248836517334 0.952000021934509
19.6271629333496 0.952499985694885
19.6276340484619 0.953000068664551
19.6298885345459 0.953999996185303
19.6304779052734 0.954499959945679
19.6335830688477 0.95550000667572
19.6356773376465 0.956500053405762
19.643798828125 0.957000017166138
19.6449451446533 0.95799994468689
19.6496124267578 0.960500001907349
19.6569519042969 0.960999965667725
19.6603355407715 0.962000012397766
19.6634826660156 0.962499976158142
19.6634883880615 0.963000059127808
19.6663208007812 0.96399998664856
19.6734218597412 0.964499950408936
19.6745128631592 0.964999914169312
19.6916961669922 0.965499997138977
19.6948776245117 0.966500043869019
19.7029838562012 0.967000007629395
19.7064571380615 0.967999935150146
19.715181350708 0.969500064849854
19.7456932067871 0.972000002861023
19.7471370697021 0.972500085830688
19.7568054199219 0.97350001335144
19.7657203674316 0.974499940872192
19.7658443450928 0.975000023841858
19.7664642333984 0.975499987602234
19.7692832946777 0.976000070571899
19.7752437591553 0.976500034332275
19.7758941650391 0.976999998092651
19.7791728973389 0.977499961853027
19.7872371673584 0.978500008583069
19.7900810241699 0.980000019073486
19.7936420440674 0.980999946594238
19.794864654541 0.981500029563904
19.7979602813721 0.982500076293945
19.8110218048096 0.983500003814697
19.811975479126 0.983999967575073
19.8197135925293 0.984499931335449
19.8198509216309 0.985000014305115
19.8246173858643 0.985499978065491
19.8459453582764 0.986000061035156
19.850887298584 0.987499952316284
19.8883514404297 0.990999937057495
19.8950271606445 0.991999983787537
19.9139747619629 0.993000030517578
19.9670639038086 0.994499921798706
19.9760341644287 0.995000004768372
19.9771366119385 0.995500087738037
19.9851627349854 0.996500015258789
20.0074558258057 0.997499942779541
20.0094089508057 0.998000025749207
20.069164276123 0.999000072479248
20.1986484527588 1
};
% \addlegendentry{NN}
\addplot [semithick, blue, dashed]
table {%
6.28801774978638 0.000499963760375977
6.55649948120117 0.0010000467300415
6.57792472839355 0.00150001049041748
6.82207489013672 0.00199997425079346
6.8322172164917 0.00250005722045898
7.17502975463867 0.00349998474121094
7.37985372543335 0.00499999523162842
7.41007471084595 0.00600004196166992
7.43898773193359 0.0065000057220459
7.44419813156128 0.00699996948242188
7.48825073242188 0.0075000524520874
7.49466609954834 0.00800001621246338
7.57247066497803 0.00849997997283936
7.5822925567627 0.00899994373321533
7.65282154083252 0.00950002670288086
7.68588590621948 0.0104999542236328
7.76494836807251 0.0110000371932983
7.77250289916992 0.0115000009536743
7.81108617782593 0.0119999647140503
7.81196546554565 0.0125000476837158
7.82403564453125 0.0130000114440918
7.82515287399292 0.0134999752044678
7.83087730407715 0.0145000219345093
7.85395860671997 0.0160000324249268
7.85946178436279 0.0164999961853027
7.87404155731201 0.0169999599456787
7.87617158889771 0.0175000429153442
7.92176342010498 0.0195000171661377
7.92542552947998 0.0199999809265137
7.96301078796387 0.0210000276565552
7.96509790420532 0.0214999914169312
7.98655128479004 0.0219999551773071
7.99721240997314 0.0230000019073486
8.02163124084473 0.0240000486373901
8.05064105987549 0.0249999761581421
8.06424617767334 0.0260000228881836
8.07290267944336 0.0275000333786011
8.0941047668457 0.028499960899353
8.10702705383301 0.0295000076293945
8.12820434570312 0.030500054359436
8.13454151153564 0.031000018119812
8.15783214569092 0.031999945640564
8.15915012359619 0.0329999923706055
8.19027137756348 0.0345000028610229
8.1927604675293 0.0355000495910645
8.19834327697754 0.0360000133514404
8.21546459197998 0.0369999408721924
8.22043037414551 0.0379999876022339
8.2376127243042 0.0394999980926514
8.2379732131958 0.0399999618530273
8.26086902618408 0.0425000190734863
8.26093006134033 0.0429999828338623
8.27563285827637 0.0444999933242798
8.28257465362549 0.0455000400543213
8.28544330596924 0.0460000038146973
8.28563022613525 0.0464999675750732
8.28732490539551 0.0470000505447388
8.30314350128174 0.0490000247955322
8.30383014678955 0.0494999885559082
8.3270092010498 0.0499999523162842
8.3284912109375 0.0505000352859497
8.33167552947998 0.0509999990463257
8.34968566894531 0.0514999628067017
8.34977149963379 0.0520000457763672
8.3533878326416 0.0525000095367432
8.37129020690918 0.0535000562667847
8.37184906005859 0.0540000200271606
8.38194179534912 0.0559999942779541
8.39810085296631 0.0570000410079956
8.40128707885742 0.0579999685287476
8.40530109405518 0.0585000514984131
8.40608978271484 0.0590000152587891
8.40952396392822 0.059499979019165
8.41075897216797 0.0609999895095825
8.41666889190674 0.062000036239624
8.42554569244385 0.0635000467300415
8.4312744140625 0.0644999742507935
8.44873714447021 0.065500020980835
8.45019817352295 0.0670000314712524
8.45738697052002 0.0685000419616699
8.45756912231445 0.0690000057220459
8.45827007293701 0.0694999694824219
8.46080493927002 0.0700000524520874
8.47097778320312 0.0709999799728394
8.47402954101562 0.0715000629425049
8.49428272247314 0.0729999542236328
8.49467945098877 0.0735000371932983
8.49757194519043 0.0740000009536743
8.49760341644287 0.0744999647140503
8.49884414672852 0.0750000476837158
8.50148487091064 0.0755000114440918
8.50215339660645 0.0764999389648438
8.50366973876953 0.0774999856948853
8.50566387176514 0.0779999494552612
8.51194190979004 0.0789999961853027
8.51435661315918 0.0800000429153442
8.52053928375244 0.0805000066757202
8.52249717712402 0.0815000534057617
8.52592945098877 0.0824999809265137
8.53453636169434 0.0829999446868896
8.53468608856201 0.0835000276565552
8.53528499603271 0.0839999914169312
8.53749752044678 0.0850000381469727
8.54664421081543 0.0865000486373901
8.548095703125 0.0870000123977661
8.5485372543335 0.0880000591278076
8.55033397674561 0.0885000228881836
8.55055522918701 0.0889999866485596
8.55166244506836 0.0900000333786011
8.55184841156006 0.0904999971389771
8.55743598937988 0.0915000438690186
8.56161975860596 0.0924999713897705
8.56398868560791 0.093000054359436
8.56441402435303 0.093500018119812
8.57231521606445 0.0959999561309814
8.57291126251221 0.0970000028610229
8.57515144348145 0.0980000495910645
8.57566738128662 0.0989999771118164
8.57643699645996 0.0994999408721924
8.57959365844727 0.100000023841858
8.5800838470459 0.100499987602234
8.5837516784668 0.101500034332275
8.58468723297119 0.101999998092651
8.59201526641846 0.103000044822693
8.59211921691895 0.103500008583069
8.59276390075684 0.103999972343445
8.59560394287109 0.10450005531311
8.59589004516602 0.105000019073486
8.59979057312012 0.105999946594238
8.60042095184326 0.106500029563904
8.60720252990723 0.108500003814697
8.61550045013428 0.109500050544739
8.61830615997314 0.110000014305115
8.61833190917969 0.110499978065491
8.62474536895752 0.111999988555908
8.6260290145874 0.112499952316284
8.64228820800781 0.113499999046326
8.65683460235596 0.115000009536743
8.65707302093506 0.115499973297119
8.65871238708496 0.116500020027161
8.65938949584961 0.116999983787537
8.66130542755127 0.117499947547913
8.6687650680542 0.118499994277954
8.67151927947998 0.11899995803833
8.67158794403076 0.119500041007996
8.67307376861572 0.120499968528748
8.68598556518555 0.122499942779541
8.68695163726807 0.123499989509583
8.68835353851318 0.123999953269958
8.69235992431641 0.124500036239624
8.69295024871826 0.125499963760376
8.69328784942627 0.126500010490417
8.70073509216309 0.126999974250793
8.70174980163574 0.128000020980835
8.70434665679932 0.128499984741211
8.70446109771729 0.128999948501587
8.71165466308594 0.129999995231628
8.72681427001953 0.133000016212463
8.73485660552979 0.134999990463257
8.74179935455322 0.135499954223633
8.74250030517578 0.136000037193298
8.74823188781738 0.13699996471405
8.75129413604736 0.137500047683716
8.7514009475708 0.138000011444092
8.75584411621094 0.141000032424927
8.75590038299561 0.141499996185303
8.76127147674561 0.14300000667572
8.77243328094482 0.144500017166138
8.77390956878662 0.14549994468689
8.78504943847656 0.146000027656555
8.78514862060547 0.146499991416931
8.78831481933594 0.146999955177307
8.788405418396 0.147500038146973
8.78940200805664 0.148000001907349
8.79199123382568 0.14900004863739
8.79379177093506 0.149999976158142
8.80153846740723 0.151000022888184
8.80370235443115 0.152500033378601
8.80694675445557 0.153499960899353
8.80932521820068 0.154500007629395
8.80933475494385 0.154999971389771
8.81816577911377 0.157500028610229
8.81819725036621 0.157999992370605
8.81987857818604 0.158499956130981
8.82002925872803 0.159000039100647
8.82420349121094 0.160500049591064
8.82501983642578 0.161499977111816
8.82578659057617 0.162999987602234
8.82723808288574 0.16349995136261
8.82749462127686 0.164000034332275
8.83068370819092 0.164999961853027
8.83516311645508 0.167999982833862
8.83796787261963 0.169000029563904
8.83893203735352 0.169999957084656
8.8392219543457 0.170500040054321
8.84224891662598 0.171499967575073
8.84232425689697 0.172000050544739
8.84705924987793 0.172999978065491
8.85101795196533 0.174499988555908
8.85776233673096 0.17550003528595
8.85897254943848 0.176499962806702
8.86378192901611 0.177500009536743
8.86432361602783 0.178499937057495
8.86653995513916 0.179000020027161
8.86697483062744 0.179499983787537
8.86820983886719 0.180000066757202
8.87172317504883 0.180500030517578
8.87176322937012 0.180999994277954
8.87459468841553 0.18149995803833
8.87622737884521 0.182999968528748
8.87930202484131 0.184000015258789
8.88274002075195 0.185500025749207
8.88781642913818 0.186499953269958
8.89470291137695 0.189000010490417
8.89572238922119 0.190500020980835
8.89576721191406 0.190999984741211
8.89968299865723 0.194000005722046
8.90547752380371 0.195999979972839
8.90573406219482 0.196500062942505
8.91092300415039 0.197499990463257
8.91125583648682 0.198500037193298
8.91306400299072 0.19949996471405
8.91319370269775 0.200000047683716
8.91454124450684 0.201499938964844
8.91464710235596 0.202000021934509
8.91934108734131 0.203500032424927
8.92332363128662 0.203999996185303
8.92337417602539 0.204499959945679
8.92412853240967 0.20550000667572
8.92453002929688 0.205999970436096
8.92809200286865 0.207499980926514
8.92833232879639 0.20799994468689
8.93274402618408 0.209499955177307
8.93451690673828 0.210500001907349
8.9348030090332 0.21150004863739
8.93522644042969 0.212000012397766
8.93950939178467 0.214499950408936
8.93968963623047 0.215000033378601
8.94071006774902 0.215999960899353
8.94395637512207 0.216500043869019
8.94410133361816 0.217000007629395
8.94748020172119 0.217499971389771
8.94834899902344 0.218500018119812
8.94844532012939 0.218999981880188
8.95003890991211 0.219500064849854
8.95003986358643 0.220000028610229
8.95241165161133 0.220999956130981
8.95528316497803 0.222000002861023
8.95563697814941 0.222499966621399
8.96018981933594 0.22350001335144
8.96121120452881 0.224499940872192
8.96154117584229 0.225000023841858
8.96384620666504 0.22599995136261
8.96459197998047 0.226999998092651
8.9658899307251 0.227499961853027
8.96921062469482 0.228500008583069
8.96944618225098 0.228999972343445
8.97054290771484 0.22950005531311
8.97060680389404 0.230000019073486
8.97338581085205 0.230999946594238
8.97404003143311 0.231500029563904
8.97761631011963 0.232499957084656
8.97764110565186 0.233000040054321
8.98065853118896 0.234500050544739
8.98232555389404 0.235000014305115
8.98247051239014 0.235499978065491
8.98354816436768 0.236500024795532
8.98359489440918 0.236999988555908
8.98545169830322 0.237499952316284
8.99105930328369 0.23800003528595
8.99210739135742 0.238499999046326
8.99212074279785 0.238999962806702
8.99403762817383 0.239500045776367
8.99407291412354 0.240000009536743
8.99481964111328 0.240499973297119
8.99781799316406 0.240999937057495
8.99782466888428 0.241500020027161
8.9983024597168 0.241999983787537
9.0002498626709 0.243000030517578
9.00537204742432 0.24399995803833
9.0070219039917 0.245000004768372
9.0130443572998 0.246000051498413
9.02771854400635 0.25
9.03076934814453 0.250999927520752
9.03162384033203 0.251500010490417
9.03163146972656 0.251999974250793
9.0322380065918 0.252500057220459
9.03450202941895 0.253499984741211
9.03478527069092 0.253999948501587
9.03792381286621 0.254999995231628
9.03930473327637 0.25600004196167
9.0462760925293 0.256500005722046
9.0463285446167 0.256999969482422
9.04865455627441 0.258499979972839
9.04905796051025 0.259000062942505
9.05216407775879 0.259500026702881
9.05223274230957 0.259999990463257
9.06021881103516 0.261500000953674
9.06223678588867 0.262500047683716
9.06409645080566 0.263000011444092
9.06431770324707 0.263499975204468
9.06503868103027 0.263999938964844
9.06738567352295 0.264999985694885
9.0675687789917 0.265500068664551
9.06933689117432 0.266999959945679
9.0695858001709 0.26800000667572
9.07078552246094 0.268499970436096
9.07089805603027 0.269000053405762
9.07192993164062 0.269500017166138
9.07208251953125 0.269999980926514
9.0737190246582 0.27049994468689
9.07459449768066 0.271499991416931
9.07771110534668 0.272000074386597
9.07793521881104 0.272500038146973
9.07945251464844 0.273499965667725
9.0811939239502 0.273999929428101
9.08205509185791 0.275500059127808
9.08426189422607 0.276000022888184
9.08473777770996 0.276999950408936
9.08524036407471 0.278499960899353
9.08680057525635 0.279500007629395
9.08729648590088 0.280499935150146
9.09193325042725 0.281000018119812
9.09236240386963 0.282000064849854
9.09467124938965 0.282500028610229
9.09485054016113 0.282999992370605
9.09625053405762 0.283499956130981
9.10344696044922 0.284000039100647
9.10551071166992 0.285500049591064
9.1101245880127 0.287500023841858
9.11076831817627 0.288500070571899
9.1127233505249 0.289499998092651
9.11630153656006 0.289999961853027
9.11710453033447 0.291000008583069
9.11751079559326 0.291499972343445
9.12018871307373 0.292500019073486
9.12111663818359 0.293499946594238
9.12347412109375 0.294000029563904
9.12406921386719 0.294999957084656
9.12449550628662 0.295500040054321
9.12726497650146 0.296000003814697
9.12746429443359 0.296499967575073
9.13742065429688 0.299000024795532
9.1417350769043 0.302000045776367
9.14221477508545 0.302999973297119
9.14499664306641 0.304000020027161
9.14512538909912 0.304499983787537
9.14635848999023 0.305000066757202
9.14645576477051 0.305999994277954
9.14823341369629 0.307000041007996
9.15159130096436 0.307500004768372
9.15168952941895 0.307999968528748
9.15292930603027 0.308500051498413
9.15337467193604 0.309499979019165
9.15398979187012 0.309999942779541
9.16184997558594 0.312999963760376
9.16240310668945 0.314499974250793
9.16272068023682 0.315000057220459
9.16450214385986 0.315999984741211
9.1685848236084 0.317000031471252
9.16948890686035 0.317499995231628
9.1694917678833 0.317999958992004
9.17071342468262 0.319000005722046
9.17093753814697 0.319499969482422
9.1717700958252 0.320500016212463
9.171875 0.320999979972839
9.17252635955811 0.321500062942505
9.17643451690674 0.322499990463257
9.17833137512207 0.322999954223633
9.17850685119629 0.323500037193298
9.17953395843506 0.32449996471405
9.18311405181885 0.325000047683716
9.18417930603027 0.325999975204468
9.18450546264648 0.326499938964844
9.19223785400391 0.328000068664551
9.19375705718994 0.328999996185303
9.1967716217041 0.329499959945679
9.19742584228516 0.330000042915344
9.19871234893799 0.33050000667572
9.19892883300781 0.330999970436096
9.20117568969727 0.331500053405762
9.20129585266113 0.332499980926514
9.20272827148438 0.33299994468689
9.2029275894165 0.333500027656555
9.20740795135498 0.335000038146973
9.20790672302246 0.335999965667725
9.20799255371094 0.336499929428101
9.20853137969971 0.337499976158142
9.20969009399414 0.33899998664856
9.21015071868896 0.340000033378601
9.21199131011963 0.340499997138977
9.21221733093262 0.340999960899353
9.21398448944092 0.342499971389771
9.21401214599609 0.342999935150146
9.21497249603271 0.343500018119812
9.21499156951904 0.343999981880188
9.21543216705322 0.344500064849854
9.21815490722656 0.345499992370605
9.21988677978516 0.346500039100647
9.22310733795166 0.347000002861023
9.22489833831787 0.348999977111816
9.2271032333374 0.350000023841858
9.22769927978516 0.351500034332275
9.2306022644043 0.352499961853027
9.23126602172852 0.353999972343445
9.23228931427002 0.355499982833862
9.23712158203125 0.357499957084656
9.23723697662354 0.358000040054321
9.24048328399658 0.358999967575073
9.24155712127686 0.360000014305115
9.24216365814209 0.361000061035156
9.2429895401001 0.361500024795532
9.24307155609131 0.361999988555908
9.24431228637695 0.362499952316284
9.24692916870117 0.36300003528595
9.24718284606934 0.363499999046326
9.24813461303711 0.363999962806702
9.25223922729492 0.365000009536743
9.25840377807617 0.36899995803833
9.26584339141846 0.370000004768372
9.26686096191406 0.370499968528748
9.26744937896729 0.371999979019165
9.26857852935791 0.374000072479248
9.2730827331543 0.375999927520752
9.27330017089844 0.376500010490417
9.27663612365723 0.376999974250793
9.27698993682861 0.377500057220459
9.27892875671387 0.378000020980835
9.28041362762451 0.380499958992004
9.28243732452393 0.38100004196167
9.28249359130859 0.381500005722046
9.28311634063721 0.381999969482422
9.2863941192627 0.383000016212463
9.29207992553711 0.386000037193298
9.29308414459229 0.386500000953674
9.29322719573975 0.38699996471405
9.29467487335205 0.387500047683716
9.29471492767334 0.388000011444092
9.3001766204834 0.388499975204468
9.30367088317871 0.391499996185303
9.30393123626709 0.392500042915344
9.30544090270996 0.393499970436096
9.30545711517334 0.394000053405762
9.30707359313965 0.39549994468689
9.3091869354248 0.397000074386597
9.31046390533447 0.397500038146973
9.31078624725342 0.398499965667725
9.31097030639648 0.398999929428101
9.3133659362793 0.399500012397766
9.31375694274902 0.399999976158142
9.31636524200439 0.401000022888184
9.31679821014404 0.401999950408936
9.32161235809326 0.403499960899353
9.32227420806885 0.404500007629395
9.32470226287842 0.406000018119812
9.33152484893799 0.407000064849854
9.33154201507568 0.407500028610229
9.3363151550293 0.41100001335144
9.34141063690186 0.411999940872192
9.34252643585205 0.412999987602234
9.34254360198975 0.413500070571899
9.34348392486572 0.414499998092651
9.3461217880249 0.414999961853027
9.34636497497559 0.415499925613403
9.34722328186035 0.416000008583069
9.347243309021 0.416499972343445
9.34855556488037 0.41700005531311
9.34857177734375 0.417500019073486
9.34976959228516 0.417999982833862
9.34988975524902 0.419000029563904
9.35075855255127 0.420500040054321
9.35194873809814 0.421499967575073
9.35360240936279 0.422999978065491
9.35799694061279 0.424000024795532
9.35856533050537 0.424999952316284
9.35918998718262 0.42550003528595
9.36115074157715 0.426499962806702
9.36248874664307 0.427500009536743
9.36654758453369 0.428499937057495
9.36712741851807 0.429499983787537
9.37021160125732 0.430500030517578
9.37099170684814 0.430999994277954
9.37633037567139 0.432999968528748
9.37712097167969 0.433500051498413
9.37735557556152 0.434999942779541
9.3780403137207 0.435999989509583
9.37850475311279 0.437000036239624
9.37996196746826 0.4375
9.38025951385498 0.438499927520752
9.38076686859131 0.439000010490417
9.38508701324463 0.440999984741211
9.38524723052979 0.441499948501587
9.3867301940918 0.442499995231628
9.38844108581543 0.444000005722046
9.39007568359375 0.445500016212463
9.39034843444824 0.445999979972839
9.39346313476562 0.447499990463257
9.40014934539795 0.448500037193298
9.40028667449951 0.449000000953674
9.40290355682373 0.450500011444092
9.40521430969238 0.450999975204468
9.4053783416748 0.451499938964844
9.40594577789307 0.452000021934509
9.40866756439209 0.453000068664551
9.40944290161133 0.453500032424927
9.412034034729 0.453999996185303
9.41260147094727 0.454499959945679
9.41490364074707 0.45550000667572
9.41629981994629 0.455999970436096
9.42020988464355 0.457000017166138
9.42060089111328 0.458500027656555
9.42190551757812 0.460500001907349
9.42377662658691 0.461499929428101
9.42421054840088 0.462499976158142
9.42595863342285 0.463500022888184
9.42756462097168 0.464499950408936
9.42980670928955 0.465499997138977
9.42995834350586 0.465999960899353
9.43062782287598 0.466500043869019
9.43371963500977 0.467499971389771
9.43413257598877 0.468500018119812
9.43560218811035 0.469500064849854
9.4360818862915 0.470000028610229
9.4414005279541 0.470999956130981
9.44143867492676 0.471500039100647
9.44391918182373 0.472499966621399
9.44527339935303 0.473999977111816
9.44758701324463 0.475000023841858
9.44812393188477 0.475499987602234
9.450119972229 0.476000070571899
9.45037746429443 0.476500034332275
9.45284366607666 0.477999925613403
9.45366764068604 0.478999972343445
9.46514320373535 0.481500029563904
9.4654426574707 0.48199999332428
9.46755409240723 0.483000040054321
9.46865367889404 0.483999967575073
9.46955585479736 0.485000014305115
9.47014904022217 0.485499978065491
9.47333240509033 0.486999988555908
9.47522258758545 0.488999962806702
9.47729396820068 0.490000009536743
9.47943878173828 0.490999937057495
9.48235511779785 0.493499994277954
9.48308658599854 0.49399995803833
9.4834623336792 0.495499968528748
9.48574733734131 0.497499942779541
9.4858512878418 0.498000025749207
9.48675441741943 0.499000072479248
9.49072551727295 0.500499963760376
9.49145698547363 0.501999974250793
9.49251842498779 0.502500057220459
9.49457931518555 0.503000020980835
9.49498653411865 0.503999948501587
9.49843978881836 0.504999995231628
9.49941062927246 0.506500005722046
9.50093746185303 0.507499933242798
9.50312423706055 0.508499979972839
9.5039701461792 0.509500026702881
9.50425624847412 0.509999990463257
9.50507164001465 0.510499954223633
9.50534820556641 0.51200008392334
9.50616645812988 0.512500047683716
9.50895595550537 0.513499975204468
9.51109981536865 0.514999985694885
9.51182460784912 0.516499996185303
9.51218318939209 0.517499923706055
9.51615905761719 0.519000053405762
9.51707553863525 0.519999980926514
9.51900482177734 0.521000027656555
9.5212459564209 0.522500038146973
9.52548885345459 0.523999929428101
9.52781581878662 0.524999976158142
9.52935695648193 0.526000022888184
9.52968502044678 0.52649998664856
9.53386306762695 0.526999950408936
9.53398513793945 0.527499914169312
9.53593635559082 0.528500080108643
9.53635406494141 0.529000043869019
9.53826141357422 0.529500007629395
9.53844738006592 0.529999971389771
9.53961563110352 0.530499935150146
9.54016876220703 0.531499981880188
9.54079723358154 0.532000064849854
9.54249000549316 0.532500028610229
9.54301357269287 0.534500002861023
9.5438060760498 0.535000085830688
9.55174350738525 0.536999940872192
9.55206298828125 0.537999987602234
9.55376625061035 0.538500070571899
9.5539722442627 0.539000034332275
9.556715965271 0.539999961853027
9.55812168121338 0.541000008583069
9.56239414215088 0.54200005531311
9.56453132629395 0.544000029563904
9.56557083129883 0.545000076293945
9.56644439697266 0.546000003814697
9.5667552947998 0.546499967575073
9.56905937194824 0.547999978065491
9.56913948059082 0.548500061035156
9.57289981842041 0.549499988555908
9.57364177703857 0.550999999046326
9.57978057861328 0.552999973297119
9.58011627197266 0.554000020027161
9.58430480957031 0.555000066757202
9.5846061706543 0.555500030517578
9.58679676055908 0.55649995803833
9.58686637878418 0.556999921798706
9.58861255645752 0.558500051498413
9.5923023223877 0.560500025749207
9.5926399230957 0.561500072479248
9.59549140930176 0.5625
9.59593200683594 0.562999963760376
9.59837913513184 0.563499927520752
9.59922313690186 0.565000057220459
9.60184097290039 0.565999984741211
9.60203552246094 0.566499948501587
9.60287570953369 0.567499995231628
9.60383033752441 0.569000005722046
9.60505390167236 0.569499969482422
9.60509490966797 0.569999933242798
9.60766124725342 0.570500016212463
9.60950660705566 0.572499990463257
9.61134147644043 0.573499917984009
9.61217212677002 0.57450008392334
9.61441993713379 0.575000047683716
9.61455821990967 0.575500011444092
9.61606979370117 0.576499938964844
9.616286277771 0.577000021934509
9.6209602355957 0.578000068664551
9.62099647521973 0.578500032424927
9.62473201751709 0.579499959945679
9.62611103057861 0.579999923706055
9.62624454498291 0.58050000667572
9.62861728668213 0.580999970436096
9.62913131713867 0.581500053405762
9.63064479827881 0.582000017166138
9.63070201873779 0.582499980926514
9.63179397583008 0.583500027656555
9.63201332092285 0.583999991416931
9.63400554656982 0.584500074386597
9.63439178466797 0.585000038146973
9.63650798797607 0.585999965667725
9.63717174530029 0.587000012397766
9.63857460021973 0.588000059127808
9.63873672485352 0.588500022888184
9.64205360412598 0.589499950408936
9.64337825775146 0.590499997138977
9.64694023132324 0.591000080108643
9.6495532989502 0.592999935150146
9.65067863464355 0.593500018119812
9.65114116668701 0.594500064849854
9.65351295471191 0.595000028610229
9.65435791015625 0.597000002861023
9.65552806854248 0.598000049591064
9.65606498718262 0.59850001335144
9.65729236602783 0.598999977111816
9.65770053863525 0.600499987602234
9.65832328796387 0.601500034332275
9.6584644317627 0.601999998092651
9.65968990325928 0.602499961853027
9.65987682342529 0.602999925613403
9.66124725341797 0.603999972343445
9.6622200012207 0.605000019073486
9.66579627990723 0.606500029563904
9.66699981689453 0.607500076293945
9.66876888275146 0.608500003814697
9.66978931427002 0.609499931335449
9.66986656188965 0.610000014305115
9.67240810394287 0.611999988555908
9.67250919342041 0.612499952316284
9.67363166809082 0.61299991607666
9.67378234863281 0.614000082015991
9.67928695678711 0.616500020027161
9.68116760253906 0.616999983787537
9.6811990737915 0.618000030517578
9.68210220336914 0.61899995803833
9.68228912353516 0.619499921798706
9.68436813354492 0.620500087738037
9.68451118469238 0.621000051498413
9.68678379058838 0.621999979019165
9.68692302703857 0.622499942779541
9.68910884857178 0.624000072479248
9.68949031829834 0.625
9.69013500213623 0.625499963760376
9.69285011291504 0.625999927520752
9.69344806671143 0.626500010490417
9.69960308074951 0.627500057220459
9.70019435882568 0.629499912261963
9.70142555236816 0.629999995231628
9.70153617858887 0.630500078201294
9.70380401611328 0.63100004196167
9.70412635803223 0.631999969482422
9.70456886291504 0.633000016212463
9.70922374725342 0.633499979972839
9.7111988067627 0.634500026702881
9.71406745910645 0.635499954223633
9.71442890167236 0.635999917984009
9.71806907653809 0.63700008392334
9.71865558624268 0.637500047683716
9.72198867797852 0.638499975204468
9.72376823425293 0.639500021934509
9.72378158569336 0.639999985694885
9.72584819793701 0.640500068664551
9.72590160369873 0.641499996185303
9.73056030273438 0.641999959945679
9.73185539245605 0.644000053405762
9.73682975769043 0.646000027656555
9.74374580383301 0.650500059127808
9.74655818939209 0.65149998664856
9.74666309356689 0.651999950408936
9.74723625183105 0.652499914169312
9.75059986114502 0.653500080108643
9.75137805938721 0.654000043869019
9.75138092041016 0.654500007629395
9.75569820404053 0.657999992370605
9.75610542297363 0.659500002861023
9.75747108459473 0.660500049591064
9.75814437866211 0.661499977111816
9.76162052154541 0.662500023841858
9.76181507110596 0.662999987602234
9.76320457458496 0.663500070571899
9.76333999633789 0.664000034332275
9.76461505889893 0.664499998092651
9.76477146148682 0.664999961853027
9.76783847808838 0.666000008583069
9.76990127563477 0.667999982833862
9.7730770111084 0.668499946594238
9.77595043182373 0.671499967575073
9.77756309509277 0.671999931335449
9.7776517868042 0.672999978065491
9.77931785583496 0.674999952316284
9.78039836883545 0.675999999046326
9.780442237854 0.676500082015991
9.78175449371338 0.677000045776367
9.78192520141602 0.677500009536743
9.78380107879639 0.678499937057495
9.78428840637207 0.679000020027161
9.78605270385742 0.680000066757202
9.78645515441895 0.680500030517578
9.78780555725098 0.68149995803833
9.78796005249023 0.681999921798706
9.79169940948486 0.683500051498413
9.79249572753906 0.684999942779541
9.79538059234619 0.685999989509583
9.79700374603271 0.688499927520752
9.79968643188477 0.689499974250793
9.80289268493652 0.691999912261963
9.80291080474854 0.692499995231628
9.80460262298584 0.693000078201294
9.80463981628418 0.69350004196167
9.80546951293945 0.694000005722046
9.80577754974365 0.694999933242798
9.80873680114746 0.695999979972839
9.81137084960938 0.697999954223633
9.81235980987549 0.699000000953674
9.81525802612305 0.700000047683716
9.81674194335938 0.702499985694885
9.81831169128418 0.703000068664551
9.81848430633545 0.703500032424927
9.82019901275635 0.704499959945679
9.82131481170654 0.70550000667572
9.82349491119385 0.705999970436096
9.82531642913818 0.70799994468689
9.82626914978027 0.708500027656555
9.82632827758789 0.708999991416931
9.82743263244629 0.709500074386597
9.82750797271729 0.710000038146973
9.82984733581543 0.710500001907349
9.83150386810303 0.712499976158142
9.8330135345459 0.713000059127808
9.83361911773682 0.71399998664856
9.83910846710205 0.714999914169312
9.83990669250488 0.716500043869019
9.84138965606689 0.717000007629395
9.84143257141113 0.717499971389771
9.84360694885254 0.718999981880188
9.84604454040527 0.720499992370605
9.84758377075195 0.722000002861023
9.8495569229126 0.723000049591064
9.85402488708496 0.72350001335144
9.85469627380371 0.724499940872192
9.8562068939209 0.725499987602234
9.86079883575439 0.726000070571899
9.86122131347656 0.726500034332275
9.86229133605957 0.726999998092651
9.86248302459717 0.727999925613403
9.8639087677002 0.72950005531311
9.86515522003174 0.730999946594238
9.86727809906006 0.73199999332428
9.86758422851562 0.732500076293945
9.86900520324707 0.733500003814697
9.869704246521 0.733999967575073
9.87304401397705 0.735499978065491
9.87317943572998 0.736000061035156
9.87495994567871 0.736999988555908
9.87732124328613 0.737499952316284
9.87746715545654 0.73799991607666
9.88114261627197 0.739000082015991
9.88492012023926 0.740999937057495
9.88817691802979 0.743000030517578
9.88877201080322 0.743499994277954
9.89224910736084 0.744499921798706
9.89231872558594 0.745000004768372
9.89362239837646 0.745500087738037
9.89362812042236 0.746000051498413
9.89459896087646 0.746500015258789
9.89681911468506 0.746999979019165
9.8970308303833 0.747499942779541
9.90030574798584 0.749500036239624
9.9040994644165 0.751500010490417
9.9043140411377 0.751999974250793
9.9067211151123 0.752500057220459
9.90682029724121 0.753000020980835
9.90968322753906 0.753999948501587
9.91016483306885 0.754499912261963
9.9113712310791 0.754999995231628
9.911545753479 0.755500078201294
9.91311454772949 0.756500005722046
9.91885662078857 0.757499933242798
9.9199390411377 0.759000062942505
9.92230796813965 0.760999917984009
9.93059062957764 0.763999938964844
9.93111133575439 0.764500021934509
9.93639755249023 0.766499996185303
9.93718528747559 0.767499923706055
9.93915557861328 0.768499970436096
9.94174671173096 0.769000053405762
9.94186401367188 0.769500017166138
9.94657611846924 0.773000001907349
9.94882011413574 0.773499965667725
9.9490795135498 0.773999929428101
9.95145893096924 0.774500012397766
9.9518461227417 0.775500059127808
9.95213508605957 0.77649998664856
9.95585536956787 0.777499914169312
9.95988845825195 0.777999997138977
9.96034908294678 0.778500080108643
9.96259117126465 0.779000043869019
9.96273612976074 0.779500007629395
9.96613121032715 0.780499935150146
9.97163391113281 0.781499981880188
9.97242069244385 0.782500028610229
9.97293567657471 0.783499956130981
9.97812080383301 0.787500023841858
9.98097038269043 0.789000034332275
9.98098278045654 0.789499998092651
9.98342323303223 0.789999961853027
9.98364353179932 0.790499925613403
9.98585414886475 0.791499972343445
9.98745536804199 0.792999982833862
9.99034976959229 0.793499946594238
9.99055671691895 0.794000029563904
9.99651908874512 0.796499967575073
9.9974250793457 0.796999931335449
10.0016536712646 0.797999978065491
10.00217628479 0.799000024795532
10.0104961395264 0.802000045776367
10.0112962722778 0.802500009536743
10.0113477706909 0.802999973297119
10.0130167007446 0.804000020027161
10.0134267807007 0.804499983787537
10.0163545608521 0.805000066757202
10.0166893005371 0.805500030517578
10.0179471969604 0.805999994277954
10.0180101394653 0.80649995803833
10.0204105377197 0.806999921798706
10.0205402374268 0.807500004768372
10.021505355835 0.808000087738037
10.0215063095093 0.808500051498413
10.0222806930542 0.809000015258789
10.0258483886719 0.810500025749207
10.0305919647217 0.810999989509583
10.0310392379761 0.812000036239624
10.0342178344727 0.813499927520752
10.0347328186035 0.814000010490417
10.0409908294678 0.815000057220459
10.0411262512207 0.815500020980835
10.0423974990845 0.816499948501587
10.0433158874512 0.818000078201294
10.0469026565552 0.819000005722046
10.0470952987671 0.819499969482422
10.0496969223022 0.820999979972839
10.0497484207153 0.821500062942505
10.0504875183105 0.822000026702881
10.0574798583984 0.82450008392334
10.0580015182495 0.825000047683716
10.0611944198608 0.825999975204468
10.0630769729614 0.827000021934509
10.0633020401001 0.827499985694885
10.0658950805664 0.828000068664551
10.0664396286011 0.828500032424927
10.0679016113281 0.829499959945679
10.0687732696533 0.83050000667572
10.0707416534424 0.830999970436096
10.07080078125 0.831500053405762
10.0741901397705 0.832499980926514
10.0752735137939 0.83299994468689
10.0825204849243 0.835000038146973
10.0835552215576 0.835500001907349
10.0836381912231 0.835999965667725
10.0883445739746 0.837000012397766
10.0901136398315 0.838500022888184
10.0901622772217 0.83899998664856
10.0934028625488 0.840499997138977
10.099627494812 0.841500043869019
10.1022081375122 0.842000007629395
10.1031332015991 0.842999935150146
10.1074466705322 0.843999981880188
10.1091508865356 0.845999956130981
10.1124773025513 0.846499919891357
10.1129369735718 0.847000002861023
10.1169910430908 0.847500085830688
10.1182489395142 0.84850001335144
10.1373195648193 0.850499987602234
10.1376752853394 0.851000070571899
10.1398286819458 0.851500034332275
10.1402158737183 0.851999998092651
10.1437072753906 0.852499961853027
10.1444530487061 0.852999925613403
10.1458940505981 0.853500008583069
10.1496181488037 0.85450005531311
10.1501293182373 0.855000019073486
10.157639503479 0.855999946594238
10.1627388000488 0.85699999332428
10.1631870269775 0.858000040054321
10.1657667160034 0.858999967575073
10.1658916473389 0.859499931335449
10.1665391921997 0.860000014305115
10.1680850982666 0.860499978065491
10.1767301559448 0.861500024795532
10.1790132522583 0.862499952316284
10.1815881729126 0.864000082015991
10.182728767395 0.865000009536743
10.1849575042725 0.865499973297119
10.18532371521 0.865999937057495
10.1873941421509 0.866999983787537
10.1937894821167 0.868000030517578
10.1945295333862 0.868499994277954
10.1986227035522 0.869499921798706
10.2013120651245 0.871500015258789
10.2015981674194 0.872499942779541
10.2028942108154 0.873000025749207
10.2029781341553 0.873499989509583
10.2042140960693 0.874500036239624
10.2066307067871 0.875499963760376
10.2121820449829 0.876500010490417
10.215558052063 0.877500057220459
10.2156448364258 0.878000020980835
10.2175712585449 0.878999948501587
10.2181940078735 0.879499912261963
10.2252140045166 0.881500005722046
10.2257709503174 0.881999969482422
10.2274055480957 0.882499933242798
10.2338533401489 0.883000016212463
10.2340087890625 0.883499979972839
10.2361621856689 0.884000062942505
10.2431373596191 0.884500026702881
10.2433214187622 0.885499954223633
10.2450113296509 0.88700008392334
10.2455282211304 0.888000011444092
10.2463388442993 0.888499975204468
10.250262260437 0.888999938964844
10.2510251998901 0.889500021934509
10.2572755813599 0.890500068664551
10.263521194458 0.891999959945679
10.2662200927734 0.893499970436096
10.2784080505371 0.89549994468689
10.2785730361938 0.896000027656555
10.2870388031006 0.898000001907349
10.2875356674194 0.898499965667725
10.2889165878296 0.898999929428101
10.2921829223633 0.899500012397766
10.2924547195435 0.899999976158142
10.2960557937622 0.901000022888184
10.3017129898071 0.901999950408936
10.3085489273071 0.904500007629395
10.3087863922119 0.904999971389771
10.3200607299805 0.906000018119812
10.3271780014038 0.908499956130981
10.3349943161011 0.909500002861023
10.3446731567383 0.911999940872192
10.3548669815063 0.912500023841858
10.3550291061401 0.912999987602234
10.3565835952759 0.914000034332275
10.3570976257324 0.914499998092651
10.3629446029663 0.915499925613403
10.3633813858032 0.916000008583069
10.3734169006348 0.917500019073486
10.376802444458 0.917999982833862
10.3768749237061 0.918499946594238
10.3844594955444 0.920000076293945
10.386923789978 0.921000003814697
10.388126373291 0.921499967575073
10.3939065933228 0.922999978065491
10.3968114852905 0.924000024795532
10.4090328216553 0.925999999046326
10.4135866165161 0.927999973297119
10.4185733795166 0.928499937057495
10.4190559387207 0.929499983787537
10.4205770492554 0.930500030517578
10.4256544113159 0.930999994277954
10.4265995025635 0.93149995803833
10.4306392669678 0.932500004768372
10.4311227798462 0.933000087738037
10.4406404495239 0.934499979019165
10.4412059783936 0.934999942779541
10.4460477828979 0.935500025749207
10.447772026062 0.936500072479248
10.4482250213623 0.937000036239624
10.4521198272705 0.9375
10.4528608322144 0.937999963760376
10.4563808441162 0.938499927520752
10.4564437866211 0.939000010490417
10.460636138916 0.939499974250793
10.4609107971191 0.940000057220459
10.4769048690796 0.942499995231628
10.4775629043579 0.943000078201294
10.4906816482544 0.944000005722046
10.4907512664795 0.944499969482422
10.4946603775024 0.945999979972839
10.4956245422363 0.946500062942505
10.5096883773804 0.947000026702881
10.5098762512207 0.947499990463257
10.5199041366577 0.948499917984009
10.5427389144897 0.951499938964844
10.5427875518799 0.952000021934509
10.546480178833 0.953000068664551
10.5473604202271 0.953999996185303
10.5511360168457 0.954499959945679
10.5513601303101 0.954999923706055
10.5552701950073 0.955999970436096
10.5619401931763 0.956500053405762
10.562629699707 0.958500027656555
10.5638380050659 0.958999991416931
10.573166847229 0.959500074386597
10.57506275177 0.960000038146973
10.5751733779907 0.960500001907349
10.5762395858765 0.960999965667725
10.5831632614136 0.962000012397766
10.5834426879883 0.962499976158142
10.5853090286255 0.963000059127808
10.6069326400757 0.96399998664856
10.6114959716797 0.964499950408936
10.6125383377075 0.965499997138977
10.6126756668091 0.966000080108643
10.6143321990967 0.966500043869019
10.6210384368896 0.967499971389771
10.6362285614014 0.968500018119812
10.6393041610718 0.968999981880188
10.6395835876465 0.969500064849854
10.6496543884277 0.970499992370605
10.6543846130371 0.972000002861023
10.6621255874634 0.972500085830688
10.6624584197998 0.973000049591064
10.6639490127563 0.97350001335144
10.6736888885498 0.973999977111816
10.673957824707 0.974499940872192
10.6807126998901 0.975499987602234
10.690505027771 0.976999998092651
10.6913213729858 0.977999925613403
10.7026262283325 0.980000019073486
10.7138700485229 0.980499982833862
10.7139654159546 0.980999946594238
10.7150831222534 0.981500029563904
10.7210674285889 0.98199999332428
10.7541646957397 0.983000040054321
10.7547311782837 0.983500003814697
10.7661027908325 0.983999967575073
10.7684135437012 0.985000014305115
10.7838268280029 0.985499978065491
10.7849502563477 0.986000061035156
10.7896137237549 0.986999988555908
10.7902908325195 0.987499952316284
10.7921085357666 0.98799991607666
10.8029365539551 0.989000082015991
10.8050870895386 0.989500045776367
10.8263311386108 0.990499973297119
10.8270559310913 0.990999937057495
10.8338375091553 0.991500020027161
10.8699617385864 0.993000030517578
10.9038457870483 0.994499921798706
10.9220218658447 0.995000004768372
11.0905704498291 0.996999979019165
11.0967855453491 0.997499942779541
11.1264848709106 0.998000025749207
11.1272783279419 0.998499989509583
11.1316862106323 0.999000072479248
11.4147043228149 0.999500036239624
11.4710559844971 1
};
%\addlegendentry{ZF + K:2}

% \addplot [semithick, red]
% table {%
% 9.08939552307129 0.000499963760375977
% 9.52231788635254 0.00199997425079346
% 9.64571094512939 0.00300002098083496
% 10.0159759521484 0.00349998474121094
% 10.0433797836304 0.00399994850158691
% 10.0923414230347 0.00450003147125244
% 10.2536315917969 0.00549995899200439
% 10.2625551223755 0.00600004196166992
% 10.3840732574463 0.00699996948242188
% 10.3967237472534 0.0075000524520874
% 10.539532661438 0.0104999542236328
% 10.5736265182495 0.0115000009536743
% 10.5931196212769 0.0125000476837158
% 10.6334686279297 0.0130000114440918
% 10.6339673995972 0.0134999752044678
% 10.6365308761597 0.0140000581741333
% 10.6510725021362 0.0149999856948853
% 10.6524667739868 0.0160000324249268
% 10.6544628143311 0.0164999961853027
% 10.6622829437256 0.0169999599456787
% 10.6634645462036 0.0175000429153442
% 10.6680383682251 0.0180000066757202
% 10.6685667037964 0.0184999704360962
% 10.6825723648071 0.0190000534057617
% 10.6835279464722 0.0195000171661377
% 10.6866827011108 0.0199999809265137
% 10.7059373855591 0.0210000276565552
% 10.7066965103149 0.0214999914169312
% 10.7090654373169 0.0219999551773071
% 10.7240409851074 0.0230000019073486
% 10.7272710800171 0.0234999656677246
% 10.7280206680298 0.0245000123977661
% 10.7499980926514 0.0255000591278076
% 10.7502088546753 0.0260000228881836
% 10.7574996948242 0.0269999504089355
% 10.7584171295166 0.0275000333786011
% 10.7657461166382 0.028499960899353
% 10.7659273147583 0.0290000438690186
% 10.7739305496216 0.0299999713897705
% 10.776255607605 0.030500054359436
% 10.7765865325928 0.031000018119812
% 10.7833433151245 0.031999945640564
% 10.7854604721069 0.0325000286102295
% 10.8014154434204 0.034000039100647
% 10.8019495010376 0.0345000028610229
% 10.8050098419189 0.0349999666213989
% 10.8056383132935 0.0355000495910645
% 10.8093786239624 0.0364999771118164
% 10.812837600708 0.0369999408721924
% 10.813102722168 0.0375000238418579
% 10.8180952072144 0.0384999513626099
% 10.8195133209229 0.0390000343322754
% 10.8257369995117 0.0399999618530273
% 10.8287496566772 0.0410000085830688
% 10.8310203552246 0.0429999828338623
% 10.8373184204102 0.0434999465942383
% 10.8387289047241 0.0444999933242798
% 10.8444843292236 0.0455000400543213
% 10.8450212478638 0.0460000038146973
% 10.8481426239014 0.0464999675750732
% 10.8487949371338 0.0470000505447388
% 10.851939201355 0.0485000610351562
% 10.8528919219971 0.0490000247955322
% 10.8529205322266 0.0494999885559082
% 10.8566598892212 0.0505000352859497
% 10.856840133667 0.0509999990463257
% 10.8583745956421 0.0520000457763672
% 10.8588705062866 0.0529999732971191
% 10.8600397109985 0.0535000562667847
% 10.8629331588745 0.0540000200271606
% 10.8633947372437 0.0544999837875366
% 10.8699388504028 0.0564999580383301
% 10.8731241226196 0.0585000514984131
% 10.879524230957 0.059499979019165
% 10.8823671340942 0.0605000257492065
% 10.8843212127686 0.0614999532699585
% 10.8853168487549 0.062999963760376
% 10.8860626220703 0.0635000467300415
% 10.8937101364136 0.065000057220459
% 10.8943023681641 0.0670000314712524
% 10.8994808197021 0.0685000419616699
% 10.9006900787354 0.0700000524520874
% 10.9021635055542 0.0709999799728394
% 10.90394115448 0.0729999542236328
% 10.907660484314 0.0744999647140503
% 10.908034324646 0.0755000114440918
% 10.9097805023193 0.0764999389648438
% 10.9100294113159 0.0774999856948853
% 10.9124021530151 0.0785000324249268
% 10.9130640029907 0.0789999961853027
% 10.9174556732178 0.0805000066757202
% 10.918080329895 0.0815000534057617
% 10.918158531189 0.0820000171661377
% 10.9195375442505 0.0824999809265137
% 10.9199371337891 0.0839999914169312
% 10.9217796325684 0.0850000381469727
% 10.9228801727295 0.0855000019073486
% 10.9230766296387 0.0865000486373901
% 10.9243497848511 0.0874999761581421
% 10.9291019439697 0.0900000333786011
% 10.9291276931763 0.0904999971389771
% 10.9301528930664 0.090999960899353
% 10.9302415847778 0.0915000438690186
% 10.9320039749146 0.0920000076293945
% 10.9331407546997 0.0954999923706055
% 10.933876991272 0.096500039100647
% 10.9351978302002 0.0970000028610229
% 10.9357681274414 0.0989999771118164
% 10.9377946853638 0.100000023841858
% 10.9379377365112 0.100499987602234
% 10.9395980834961 0.101500034332275
% 10.9417524337769 0.103500008583069
% 10.9438800811768 0.10450005531311
% 10.9453554153442 0.105999946594238
% 10.9465980529785 0.107499957084656
% 10.9484415054321 0.108000040054321
% 10.9487867355347 0.108500003814697
% 10.952935218811 0.108999967575073
% 10.9553852081299 0.111999988555908
% 10.9570741653442 0.112499952316284
% 10.9571371078491 0.11300003528595
% 10.9681148529053 0.118499994277954
% 10.9686431884766 0.11899995803833
% 10.9703350067139 0.120000004768372
% 10.9715852737427 0.121000051498413
% 10.9719266891479 0.121500015258789
% 10.9740209579468 0.123000025749207
% 10.9745779037476 0.124500036239624
% 10.9770412445068 0.125
% 10.9823226928711 0.13100004196167
% 10.9824094772339 0.131500005722046
% 10.9849634170532 0.133000016212463
% 10.9871664047241 0.134999990463257
% 10.9887723922729 0.13699996471405
% 10.9889621734619 0.137500047683716
% 10.9897546768188 0.138000011444092
% 10.9925737380981 0.138499975204468
% 10.9933099746704 0.139500021934509
% 10.9946908950806 0.139999985694885
% 10.9950103759766 0.141000032424927
% 10.9969005584717 0.141499996185303
% 10.9970140457153 0.141999959945679
% 10.9983596801758 0.14300000667572
% 10.9994020462036 0.144000053405762
% 11.0004959106445 0.146999955177307
% 11.0023593902588 0.148000001907349
% 11.002405166626 0.148499965667725
% 11.0035257339478 0.149500012397766
% 11.0053262710571 0.151000022888184
% 11.0071744918823 0.154500007629395
% 11.0076894760132 0.154999971389771
% 11.0107860565186 0.155499935150146
% 11.0112314224243 0.156000018119812
% 11.0125150680542 0.156499981880188
% 11.0131025314331 0.157500028610229
% 11.0132169723511 0.157999992370605
% 11.0140285491943 0.158499956130981
% 11.0140829086304 0.159000039100647
% 11.0150356292725 0.159999966621399
% 11.0181999206543 0.16100001335144
% 11.0186319351196 0.161999940872192
% 11.0195903778076 0.162999987602234
% 11.020092010498 0.164499998092651
% 11.0203514099121 0.165500044822693
% 11.020977973938 0.166499972343445
% 11.0210008621216 0.16700005531311
% 11.0218267440796 0.167999982833862
% 11.0220165252686 0.168499946594238
% 11.0241184234619 0.169999957084656
% 11.0245046615601 0.171000003814697
% 11.0262403488159 0.171499967575073
% 11.0274877548218 0.174000024795532
% 11.0275554656982 0.174499988555908
% 11.0297451019287 0.175999999046326
% 11.0303649902344 0.177000045776367
% 11.0306415557861 0.177500009536743
% 11.0314540863037 0.177999973297119
% 11.0315217971802 0.178499937057495
% 11.0332746505737 0.180500030517578
% 11.0333919525146 0.180999994277954
% 11.0357189178467 0.182999968528748
% 11.037914276123 0.185500025749207
% 11.0391445159912 0.187000036239624
% 11.0407629013062 0.187999963760376
% 11.0412292480469 0.189000010490417
% 11.0420227050781 0.190000057220459
% 11.0442962646484 0.192999958992004
% 11.0463361740112 0.194499969482422
% 11.0467596054077 0.195999979972839
% 11.0483427047729 0.196500062942505
% 11.0484294891357 0.197000026702881
% 11.0497245788574 0.197999954223633
% 11.0517482757568 0.200000047683716
% 11.0525703430176 0.200999975204468
% 11.0531806945801 0.202499985694885
% 11.054762840271 0.203999996185303
% 11.0561847686768 0.204499959945679
% 11.0573873519897 0.207499980926514
% 11.0580520629883 0.208500027656555
% 11.059344291687 0.210000038146973
% 11.0595121383667 0.210500001907349
% 11.0608148574829 0.21150004863739
% 11.0622310638428 0.213500022888184
% 11.0633230209351 0.214499950408936
% 11.0633945465088 0.215000033378601
% 11.0645380020142 0.215499997138977
% 11.0654239654541 0.218500018119812
% 11.065788269043 0.218999981880188
% 11.0674571990967 0.219500064849854
% 11.0678758621216 0.220499992370605
% 11.0706434249878 0.221500039100647
% 11.0708742141724 0.222000002861023
% 11.0729188919067 0.223000049591064
% 11.0730857849121 0.223999977111816
% 11.0764389038086 0.226500034332275
% 11.076922416687 0.227499961853027
% 11.0771474838257 0.228000044822693
% 11.0801992416382 0.230499982833862
% 11.0815057754517 0.23199999332428
% 11.08167552948 0.232499957084656
% 11.0833768844604 0.233999967575073
% 11.0861339569092 0.236999988555908
% 11.0865516662598 0.237499952316284
% 11.0880393981934 0.238499999046326
% 11.0900325775146 0.241999983787537
% 11.0907354354858 0.243499994277954
% 11.0918893814087 0.24399995803833
% 11.0920076370239 0.244500041007996
% 11.0940704345703 0.246500015258789
% 11.094202041626 0.247499942779541
% 11.0949697494507 0.248499989509583
% 11.0975942611694 0.251999974250793
% 11.0977935791016 0.253499984741211
% 11.099419593811 0.254500031471252
% 11.1000509262085 0.256500005722046
% 11.1010656356812 0.259000062942505
% 11.1012716293335 0.259500026702881
% 11.1032915115356 0.260499954223633
% 11.1058902740479 0.263999938964844
% 11.1063385009766 0.266000032424927
% 11.1072406768799 0.266999959945679
% 11.1072816848755 0.267500042915344
% 11.1080350875854 0.268499970436096
% 11.1084289550781 0.27049994468689
% 11.1084794998169 0.271000027656555
% 11.1099042892456 0.272000074386597
% 11.1101713180542 0.272500038146973
% 11.1110429763794 0.273499965667725
% 11.1110925674438 0.273999929428101
% 11.1124830245972 0.274999976158142
% 11.1136083602905 0.276999950408936
% 11.1136264801025 0.277500033378601
% 11.115122795105 0.277999997138977
% 11.1167497634888 0.281499981880188
% 11.1169309616089 0.282000064849854
% 11.1177988052368 0.282999992370605
% 11.1190490722656 0.285500049591064
% 11.1196489334106 0.286999940872192
% 11.1223926544189 0.291000008583069
% 11.1236457824707 0.29200005531311
% 11.1240463256836 0.29449999332428
% 11.1259689331055 0.299999952316284
% 11.1285562515259 0.302999973297119
% 11.1285753250122 0.303499937057495
% 11.1297092437744 0.304499983787537
% 11.1300611495972 0.305999994277954
% 11.1308927536011 0.30649995803833
% 11.1311883926392 0.307500004768372
% 11.1313333511353 0.307999968528748
% 11.1327104568481 0.309000015258789
% 11.1327295303345 0.309499979019165
% 11.1338806152344 0.310500025749207
% 11.1343107223511 0.311500072479248
% 11.1352777481079 0.3125
% 11.1360273361206 0.314000010490417
% 11.1371078491211 0.314499974250793
% 11.1371202468872 0.315000057220459
% 11.1376857757568 0.315999984741211
% 11.1378622055054 0.317000031471252
% 11.1409158706665 0.319999933242798
% 11.1456499099731 0.329499959945679
% 11.149188041687 0.332000017166138
% 11.1500043869019 0.334500074386597
% 11.1514701843262 0.335500001907349
% 11.1520357131958 0.337000012397766
% 11.15416431427 0.342000007629395
% 11.1544895172119 0.343500018119812
% 11.1556930541992 0.344500064849854
% 11.1565456390381 0.348000049591064
% 11.1581773757935 0.34850001335144
% 11.1599931716919 0.352499961853027
% 11.1600370407104 0.352999925613403
% 11.1607875823975 0.353999972343445
% 11.1616916656494 0.35699999332428
% 11.162956237793 0.358000040054321
% 11.1645927429199 0.361500024795532
% 11.1662502288818 0.362499952316284
% 11.167573928833 0.363499999046326
% 11.1681909561157 0.364500045776367
% 11.1684198379517 0.365499973297119
% 11.1698064804077 0.366500020027161
% 11.1702661514282 0.368000030517578
% 11.1719169616699 0.368499994277954
% 11.1727800369263 0.370499968528748
% 11.1738233566284 0.371999979019165
% 11.1745138168335 0.374000072479248
% 11.1788911819458 0.383499979972839
% 11.1827907562256 0.388499975204468
% 11.1837100982666 0.388999938964844
% 11.1839332580566 0.389999985694885
% 11.1853427886963 0.391000032424927
% 11.1860370635986 0.39300000667572
% 11.1864643096924 0.394999980926514
% 11.1880321502686 0.396000027656555
% 11.188624382019 0.397000074386597
% 11.1899938583374 0.398999929428101
% 11.1908655166626 0.399500012397766
% 11.1916246414185 0.403499960899353
% 11.1924428939819 0.404000043869019
% 11.1925201416016 0.405499935150146
% 11.1944808959961 0.406499981880188
% 11.1948432922363 0.407500028610229
% 11.1952495574951 0.408499956130981
% 11.1956005096436 0.409500002861023
% 11.1961851119995 0.410500049591064
% 11.1991777420044 0.413500070571899
% 11.2008533477783 0.414999961853027
% 11.2011880874634 0.416499972343445
% 11.2030344009399 0.421000003814697
% 11.2047271728516 0.423500061035156
% 11.2065124511719 0.424499988555908
% 11.207145690918 0.425999999046326
% 11.2090625762939 0.430500030517578
% 11.2096357345581 0.43149995803833
% 11.2097253799438 0.432500004768372
% 11.2108373641968 0.434000015258789
% 11.2111902236938 0.435500025749207
% 11.2118062973022 0.437999963760376
% 11.2126455307007 0.439000010490417
% 11.2130403518677 0.440000057220459
% 11.2136793136597 0.442999958992004
% 11.2150554656982 0.44350004196167
% 11.21604347229 0.444999933242798
% 11.2172746658325 0.445999979972839
% 11.2172994613647 0.446500062942505
% 11.2223262786865 0.453000068664551
% 11.2224407196045 0.453500032424927
% 11.2236223220825 0.454499959945679
% 11.2238674163818 0.455999970436096
% 11.2249097824097 0.456500053405762
% 11.2255706787109 0.45799994468689
% 11.2264995574951 0.459500074386597
% 11.2267684936523 0.460999965667725
% 11.2275905609131 0.461499929428101
% 11.2276391983032 0.462000012397766
% 11.2284851074219 0.463000059127808
% 11.2314224243164 0.467000007629395
% 11.2327690124512 0.472000002861023
% 11.23424243927 0.473000049591064
% 11.2345457077026 0.47350001335144
% 11.2356548309326 0.474499940872192
% 11.2359743118286 0.476500034332275
% 11.2365884780884 0.477499961853027
% 11.2376117706299 0.478999972343445
% 11.2376155853271 0.47950005531311
% 11.2402439117432 0.483000040054321
% 11.2405776977539 0.483999967575073
% 11.2418718338013 0.484499931335449
% 11.2422618865967 0.486999988555908
% 11.243109703064 0.48800003528595
% 11.2436800003052 0.488999962806702
% 11.2437858581543 0.490000009536743
% 11.2451229095459 0.491500020027161
% 11.2455787658691 0.493000030517578
% 11.2470626831055 0.494500041007996
% 11.2474279403687 0.495499968528748
% 11.2477159500122 0.496000051498413
% 11.2487478256226 0.496999979019165
% 11.2489910125732 0.498000025749207
% 11.249400138855 0.499000072479248
% 11.2496948242188 0.500999927520752
% 11.2507553100586 0.501999974250793
% 11.2533512115479 0.50600004196167
% 11.2549390792847 0.506999969482422
% 11.2562599182129 0.509999990463257
% 11.2569484710693 0.510999917984009
% 11.2583055496216 0.516000032424927
% 11.2589111328125 0.516499996185303
% 11.2592935562134 0.517499923706055
% 11.2603130340576 0.51800000667572
% 11.260684967041 0.521000027656555
% 11.2615976333618 0.522500038146973
% 11.2622871398926 0.523499965667725
% 11.2629976272583 0.526000022888184
% 11.2636547088623 0.527999997138977
% 11.2644834518433 0.529000043869019
% 11.2645425796509 0.529500007629395
% 11.2664251327515 0.531000018119812
% 11.267557144165 0.532999992370605
% 11.2686185836792 0.534500002861023
% 11.2696161270142 0.535500049591064
% 11.2696323394775 0.53600001335144
% 11.2704029083252 0.536999940872192
% 11.2704067230225 0.537500023841858
% 11.2714719772339 0.539000034332275
% 11.2715358734131 0.539499998092651
% 11.2723951339722 0.540499925613403
% 11.2726192474365 0.541499972343445
% 11.2735233306885 0.542500019073486
% 11.2753868103027 0.544000029563904
% 11.278546333313 0.555500030517578
% 11.2795400619507 0.55649995803833
% 11.2804861068726 0.557500004768372
% 11.281641960144 0.560999989509583
% 11.2819423675537 0.562000036239624
% 11.2822551727295 0.564000010490417
% 11.2825174331665 0.564499974250793
% 11.2848501205444 0.565500020980835
% 11.285457611084 0.566999912261963
% 11.2866239547729 0.572000026702881
% 11.287052154541 0.572999954223633
% 11.2884712219238 0.573499917984009
% 11.2891216278076 0.575999975204468
% 11.2895908355713 0.577000021934509
% 11.2916145324707 0.582499980926514
% 11.292085647583 0.583500027656555
% 11.292179107666 0.583999991416931
% 11.2938318252563 0.585500001907349
% 11.2939853668213 0.587000012397766
% 11.2952003479004 0.588000059127808
% 11.2961988449097 0.589499950408936
% 11.2963075637817 0.589999914169312
% 11.2970056533813 0.591000080108643
% 11.2974338531494 0.592499971389771
% 11.2983551025391 0.595000028610229
% 11.3034105300903 0.605499982833862
% 11.3042287826538 0.606500029563904
% 11.3061904907227 0.609499931335449
% 11.3063707351685 0.611000061035156
% 11.3072395324707 0.612499952316284
% 11.3102197647095 0.619499921798706
% 11.3115139007568 0.620000004768372
% 11.3118762969971 0.621999979019165
% 11.3137807846069 0.625499963760376
% 11.314338684082 0.626500010490417
% 11.3151502609253 0.628499984741211
% 11.3159313201904 0.629499912261963
% 11.3160057067871 0.629999995231628
% 11.3182353973389 0.631500005722046
% 11.3203639984131 0.635499954223633
% 11.3205108642578 0.635999917984009
% 11.3213682174683 0.63700008392334
% 11.3229160308838 0.638499975204468
% 11.323826789856 0.638999938964844
% 11.3238706588745 0.639500021934509
% 11.3243989944458 0.640500068664551
% 11.3246822357178 0.641499996185303
% 11.3274593353271 0.64549994468689
% 11.3287267684937 0.646499991416931
% 11.3296146392822 0.647500038146973
% 11.3296346664429 0.648000001907349
% 11.3304071426392 0.648999929428101
% 11.3306560516357 0.649999976158142
% 11.3312168121338 0.651000022888184
% 11.3317832946777 0.652499914169312
% 11.3321599960327 0.654000043869019
% 11.3330211639404 0.654999971389771
% 11.3341646194458 0.657000064849854
% 11.3360166549683 0.658499956130981
% 11.336877822876 0.660000085830688
% 11.3395223617554 0.661999940872192
% 11.3397731781006 0.662999987602234
% 11.3415489196777 0.665499925613403
% 11.341649055481 0.666000008583069
% 11.3436689376831 0.667999982833862
% 11.3437261581421 0.668499946594238
% 11.3445739746094 0.66949999332428
% 11.3445816040039 0.670000076293945
% 11.3453197479248 0.670500040054321
% 11.345555305481 0.671499967575073
% 11.3469696044922 0.673500061035156
% 11.3479223251343 0.674499988555908
% 11.3480787277222 0.67549991607666
% 11.3504695892334 0.677000045776367
% 11.3513345718384 0.679000020027161
% 11.3537502288818 0.684499979019165
% 11.3537645339966 0.684999942779541
% 11.3557453155518 0.687000036239624
% 11.3561763763428 0.688499927520752
% 11.3565635681152 0.689499974250793
% 11.3569421768188 0.690999984741211
% 11.3575229644775 0.691999912261963
% 11.3575296401978 0.692499995231628
% 11.3583841323853 0.69350004196167
% 11.3609714508057 0.699000000953674
% 11.3618192672729 0.700000047683716
% 11.3620681762695 0.700999975204468
% 11.3623399734497 0.702000021934509
% 11.3643884658813 0.702499985694885
% 11.3647108078003 0.703500032424927
% 11.3657445907593 0.703999996185303
% 11.3662252426147 0.706500053405762
% 11.3671550750732 0.707499980926514
% 11.3699445724487 0.709500074386597
% 11.3723239898682 0.713500022888184
% 11.3724184036255 0.71399998664856
% 11.3737993240356 0.714499950408936
% 11.3749074935913 0.718500018119812
% 11.3759546279907 0.719500064849854
% 11.3760852813721 0.720000028610229
% 11.3775463104248 0.721499919891357
% 11.3795537948608 0.725000023841858
% 11.3803405761719 0.726000070571899
% 11.3841981887817 0.730499982833862
% 11.3860111236572 0.731500029563904
% 11.390832901001 0.736999988555908
% 11.3920059204102 0.73799991607666
% 11.3925790786743 0.739000082015991
% 11.3933849334717 0.740000009536743
% 11.3938932418823 0.741500020027161
% 11.3961362838745 0.746000051498413
% 11.3970670700073 0.746999979019165
% 11.3983869552612 0.749000072479248
% 11.40065574646 0.75
% 11.4010524749756 0.751999974250793
% 11.4021816253662 0.752500057220459
% 11.4022674560547 0.753999948501587
% 11.4027671813965 0.754499912261963
% 11.4041681289673 0.755500078201294
% 11.4047079086304 0.756500005722046
% 11.4055814743042 0.757499933242798
% 11.4072923660278 0.759000062942505
% 11.4082889556885 0.761500000953674
% 11.4099359512329 0.763000011444092
% 11.4105453491211 0.764999985694885
% 11.4134311676025 0.767499923706055
% 11.4134883880615 0.768499970436096
% 11.4142408370972 0.769500017166138
% 11.415904045105 0.773999929428101
% 11.4170007705688 0.774999976158142
% 11.4170627593994 0.775500059127808
% 11.4179992675781 0.776999950408936
% 11.4180221557617 0.777499914169312
% 11.4209127426147 0.780499935150146
% 11.4212036132812 0.781499981880188
% 11.4257545471191 0.787999987602234
% 11.4258689880371 0.789000034332275
% 11.4268922805786 0.789999961853027
% 11.4269189834595 0.790499925613403
% 11.4288778305054 0.792500019073486
% 11.4293756484985 0.79449999332428
% 11.4312858581543 0.796999931335449
% 11.4320592880249 0.798500061035156
% 11.4339284896851 0.802500009536743
% 11.4351282119751 0.802999973297119
% 11.4352188110352 0.803499937057495
% 11.4369354248047 0.804499983787537
% 11.4381036758423 0.808500051498413
% 11.4403228759766 0.809499979019165
% 11.4404497146606 0.810500025749207
% 11.4413661956787 0.8125
% 11.4416313171387 0.813499927520752
% 11.4427442550659 0.814499974250793
% 11.4429111480713 0.815500020980835
% 11.4438772201538 0.816499948501587
% 11.4445610046387 0.817499995231628
% 11.4448585510254 0.81850004196167
% 11.4473438262939 0.822499990463257
% 11.4475936889648 0.823499917984009
% 11.4483404159546 0.82450008392334
% 11.4496879577637 0.827000021934509
% 11.4513273239136 0.828000068664551
% 11.4528579711914 0.828999996185303
% 11.4550523757935 0.832499980926514
% 11.4568910598755 0.835000038146973
% 11.4572916030884 0.836499929428101
% 11.4588193893433 0.838500022888184
% 11.462085723877 0.839499950408936
% 11.4637069702148 0.840499997138977
% 11.4641075134277 0.841500043869019
% 11.4670991897583 0.842999935150146
% 11.4675874710083 0.843999981880188
% 11.468620300293 0.845000028610229
% 11.4702568054199 0.845499992370605
% 11.4711866378784 0.848000049591064
% 11.4722995758057 0.84850001335144
% 11.4731845855713 0.850000023841858
% 11.4738903045654 0.851000070571899
% 11.4746656417847 0.851999998092651
% 11.4752426147461 0.853500008583069
% 11.4757604598999 0.855000019073486
% 11.4770851135254 0.855999946594238
% 11.4774827957153 0.85699999332428
% 11.4787559509277 0.858000040054321
% 11.478889465332 0.858500003814697
% 11.4810152053833 0.860499978065491
% 11.4813451766968 0.861000061035156
% 11.4848003387451 0.861500024795532
% 11.4871864318848 0.868000030517578
% 11.4883213043213 0.86899995803833
% 11.4889078140259 0.870000004768372
% 11.4905700683594 0.871000051498413
% 11.4919195175171 0.873000025749207
% 11.4936494827271 0.873499989509583
% 11.4939975738525 0.875
% 11.4962644577026 0.875999927520752
% 11.4966478347778 0.876999974250793
% 11.4966869354248 0.877500057220459
% 11.4985618591309 0.879499912261963
% 11.4996461868286 0.879999995231628
% 11.499680519104 0.880500078201294
% 11.5003709793091 0.88100004196167
% 11.5004482269287 0.881999969482422
% 11.5027637481689 0.883499979972839
% 11.5035810470581 0.884000062942505
% 11.5039367675781 0.884999990463257
% 11.5056171417236 0.88700008392334
% 11.5080194473267 0.888499975204468
% 11.5084857940674 0.889500021934509
% 11.5101566314697 0.890500068664551
% 11.5108690261841 0.891000032424927
% 11.5124216079712 0.891499996185303
% 11.5133600234985 0.89300000667572
% 11.5137624740601 0.893499970436096
% 11.516884803772 0.894999980926514
% 11.5177135467529 0.896000027656555
% 11.5190992355347 0.897500038146973
% 11.5192470550537 0.898000001907349
% 11.521390914917 0.899500012397766
% 11.5222930908203 0.899999976158142
% 11.5223245620728 0.900500059127808
% 11.5253486633301 0.901999950408936
% 11.5254402160645 0.902499914169312
% 11.5281038284302 0.903500080108643
% 11.5282554626465 0.904000043869019
% 11.5288438796997 0.904500007629395
% 11.5300340652466 0.904999971389771
% 11.5301284790039 0.905499935150146
% 11.5307607650757 0.906499981880188
% 11.5309000015259 0.907000064849854
% 11.5337505340576 0.907999992370605
% 11.5338315963745 0.908499956130981
% 11.5354766845703 0.908999919891357
% 11.5359239578247 0.910500049591064
% 11.5396385192871 0.914000034332275
% 11.5432767868042 0.914999961853027
% 11.543514251709 0.915499925613403
% 11.5461807250977 0.91700005531311
% 11.5465269088745 0.917999982833862
% 11.5478057861328 0.919000029563904
% 11.5528173446655 0.920500040054321
% 11.5530424118042 0.921499967575073
% 11.5533695220947 0.921999931335449
% 11.5561923980713 0.922500014305115
% 11.5573129653931 0.924000024795532
% 11.5578784942627 0.92549991607666
% 11.5585594177246 0.926500082015991
% 11.558687210083 0.927000045776367
% 11.5604944229126 0.927999973297119
% 11.5610380172729 0.928499937057495
% 11.5632762908936 0.929499983787537
% 11.5697689056396 0.932500004768372
% 11.5700674057007 0.933500051498413
% 11.5735559463501 0.935500025749207
% 11.5752964019775 0.937999963760376
% 11.5754270553589 0.939000010490417
% 11.5804262161255 0.941499948501587
% 11.5846071243286 0.942499995231628
% 11.5860328674316 0.944499969482422
% 11.5881948471069 0.945500016212463
% 11.5883989334106 0.945999979972839
% 11.5908603668213 0.947999954223633
% 11.591118812561 0.949000000953674
% 11.5947027206421 0.951499938964844
% 11.5974626541138 0.952499985694885
% 11.5982999801636 0.953000068664551
% 11.6011943817139 0.953500032424927
% 11.6014413833618 0.954499959945679
% 11.6032676696777 0.95550000667572
% 11.6053371429443 0.955999970436096
% 11.6110849380493 0.956500053405762
% 11.6119394302368 0.957499980926514
% 11.6170625686646 0.960999965667725
% 11.6202306747437 0.962000012397766
% 11.6220188140869 0.963500022888184
% 11.6223564147949 0.96399998664856
% 11.6233196258545 0.964499950408936
% 11.6318492889404 0.966500043869019
% 11.634711265564 0.967499971389771
% 11.6349878311157 0.967999935150146
% 11.6371746063232 0.968500018119812
% 11.6376438140869 0.968999981880188
% 11.6399049758911 0.970000028610229
% 11.6506595611572 0.973999977111816
% 11.6509647369385 0.974499940872192
% 11.6559991836548 0.975499987602234
% 11.6562414169312 0.976500034332275
% 11.6584444046021 0.977499961853027
% 11.6657419204712 0.978999972343445
% 11.6760787963867 0.97950005531311
% 11.6763000488281 0.980000019073486
% 11.6791009902954 0.981500029563904
% 11.6821546554565 0.98199999332428
% 11.6825103759766 0.982500076293945
% 11.6854629516602 0.983000040054321
% 11.6930675506592 0.983500003814697
% 11.6953649520874 0.984499931335449
% 11.7028350830078 0.985000014305115
% 11.7030000686646 0.985499978065491
% 11.7087965011597 0.986000061035156
% 11.7106409072876 0.987499952316284
% 11.7124834060669 0.988499999046326
% 11.7187700271606 0.989000082015991
% 11.7205200195312 0.990000009536743
% 11.7247762680054 0.990499973297119
% 11.7250776290894 0.990999937057495
% 11.735447883606 0.991999983787537
% 11.7357749938965 0.992500066757202
% 11.7396535873413 0.993499994277954
% 11.7522611618042 0.99399995803833
% 11.7534685134888 0.995000004768372
% 11.7711381912231 0.996000051498413
% 11.7772388458252 0.996999979019165
% 11.8284530639648 0.999000072479248
% 11.8863363265991 0.999500036239624
% 11.8884944915771 1
% };
% \addlegendentry{NN + K=1}
% \addplot [semithick, blue]
% table {%
% 1.28245043754578 0.000499963760375977
% 1.6999534368515 0.00199997425079346
% 1.70743429660797 0.00250005722045898
% 1.72465598583221 0.00300002098083496
% 1.89036345481873 0.00450003147125244
% 1.90225374698639 0.00499999523162842
% 1.92980301380157 0.00549995899200439
% 2.01019644737244 0.0065000057220459
% 2.02433347702026 0.00699996948242188
% 2.02685570716858 0.0075000524520874
% 2.06197333335876 0.00800001621246338
% 2.09353089332581 0.00999999046325684
% 2.1122670173645 0.0104999542236328
% 2.11476898193359 0.0110000371932983
% 2.11522579193115 0.0115000009536743
% 2.11802887916565 0.0119999647140503
% 2.14393520355225 0.0130000114440918
% 2.14674925804138 0.0134999752044678
% 2.17812943458557 0.0145000219345093
% 2.18640494346619 0.0154999494552612
% 2.22809529304504 0.0164999961853027
% 2.23891115188599 0.0175000429153442
% 2.24297571182251 0.0184999704360962
% 2.26237344741821 0.0195000171661377
% 2.26290535926819 0.0199999809265137
% 2.27613234519958 0.0214999914169312
% 2.27933859825134 0.0219999551773071
% 2.29984951019287 0.0230000019073486
% 2.34704446792603 0.0264999866485596
% 2.35439896583557 0.0279999971389771
% 2.35987448692322 0.028499960899353
% 2.37803792953491 0.0295000076293945
% 2.38571262359619 0.030500054359436
% 2.38696527481079 0.031499981880188
% 2.39153528213501 0.0325000286102295
% 2.39297246932983 0.0329999923706055
% 2.40082716941833 0.034000039100647
% 2.40218997001648 0.0349999666213989
% 2.40231585502625 0.0355000495910645
% 2.41388463973999 0.0375000238418579
% 2.42128682136536 0.0379999876022339
% 2.42153263092041 0.0384999513626099
% 2.42723703384399 0.0410000085830688
% 2.44993567466736 0.0440000295639038
% 2.45037651062012 0.0444999933242798
% 2.47020840644836 0.0470000505447388
% 2.47203588485718 0.0475000143051147
% 2.47221660614014 0.0479999780654907
% 2.47387552261353 0.0485000610351562
% 2.47390794754028 0.0490000247955322
% 2.47746872901917 0.0499999523162842
% 2.47992658615112 0.0509999990463257
% 2.48102235794067 0.0529999732971191
% 2.48163914680481 0.0535000562667847
% 2.48396348953247 0.0540000200271606
% 2.48399043083191 0.0544999837875366
% 2.4944155216217 0.0549999475479126
% 2.49517130851746 0.0555000305175781
% 2.49907732009888 0.0564999580383301
% 2.49984502792358 0.0570000410079956
% 2.50271964073181 0.0579999685287476
% 2.50283265113831 0.0585000514984131
% 2.50418996810913 0.0590000152587891
% 2.51202201843262 0.059499979019165
% 2.51357173919678 0.0609999895095825
% 2.51832556724548 0.062000036239624
% 2.51893925666809 0.0625
% 2.52243733406067 0.062999963760376
% 2.52293539047241 0.0635000467300415
% 2.52624154090881 0.0644999742507935
% 2.52718234062195 0.065000057220459
% 2.5318329334259 0.0659999847412109
% 2.53290772438049 0.0670000314712524
% 2.53346657752991 0.0679999589920044
% 2.53498840332031 0.0685000419616699
% 2.53505420684814 0.0690000057220459
% 2.55016136169434 0.0709999799728394
% 2.55301809310913 0.0715000629425049
% 2.5649619102478 0.0724999904632568
% 2.56594729423523 0.0729999542236328
% 2.56896162033081 0.0735000371932983
% 2.569504737854 0.0740000009536743
% 2.57554364204407 0.0750000476837158
% 2.57984900474548 0.0764999389648438
% 2.58500599861145 0.0770000219345093
% 2.58562731742859 0.0779999494552612
% 2.58685922622681 0.0785000324249268
% 2.5873544216156 0.0794999599456787
% 2.59107542037964 0.0805000066757202
% 2.59869742393494 0.0809999704360962
% 2.60035347938538 0.0815000534057617
% 2.60937070846558 0.0824999809265137
% 2.6257586479187 0.0859999656677246
% 2.63190507888794 0.0865000486373901
% 2.63226699829102 0.0874999761581421
% 2.63540387153625 0.0885000228881836
% 2.63598155975342 0.0894999504089355
% 2.63756847381592 0.0904999971389771
% 2.638028383255 0.090999960899353
% 2.64169979095459 0.0924999713897705
% 2.64245796203613 0.093500018119812
% 2.64713025093079 0.094499945640564
% 2.64728999137878 0.0950000286102295
% 2.64794397354126 0.0954999923706055
% 2.66033816337585 0.0970000028610229
% 2.66792464256287 0.0989999771118164
% 2.66795182228088 0.0994999408721924
% 2.66918349266052 0.100000023841858
% 2.67353129386902 0.10099995136261
% 2.68058848381042 0.101500034332275
% 2.68390798568726 0.10450005531311
% 2.6839759349823 0.105000019073486
% 2.68701982498169 0.105999946594238
% 2.68936085700989 0.106500029563904
% 2.6894838809967 0.10699999332428
% 2.69045972824097 0.107499957084656
% 2.69062638282776 0.108500003814697
% 2.69188165664673 0.108999967575073
% 2.69846177101135 0.110000014305115
% 2.70001888275146 0.110499978065491
% 2.70009636878967 0.111000061035156
% 2.70654463768005 0.11300003528595
% 2.70670700073242 0.113999962806702
% 2.70758271217346 0.115000009536743
% 2.70761108398438 0.115499973297119
% 2.70929646492004 0.115999937057495
% 2.71236085891724 0.116500020027161
% 2.71243166923523 0.116999983787537
% 2.7149178981781 0.118499994277954
% 2.72029423713684 0.119500041007996
% 2.72047209739685 0.120499968528748
% 2.72386527061462 0.121500015258789
% 2.72569537162781 0.122499942779541
% 2.73297142982483 0.123499989509583
% 2.73452377319336 0.125499963760376
% 2.74239420890808 0.126999974250793
% 2.74393820762634 0.128000020980835
% 2.74508905410767 0.128999948501587
% 2.74530935287476 0.129500031471252
% 2.74838781356812 0.130499958992004
% 2.74927687644958 0.13100004196167
% 2.75871133804321 0.132499933242798
% 2.76059603691101 0.133499979972839
% 2.76169276237488 0.134000062942505
% 2.76495957374573 0.134999990463257
% 2.76706957817078 0.136500000953674
% 2.77379775047302 0.138499975204468
% 2.77512979507446 0.138999938964844
% 2.77533936500549 0.139500021934509
% 2.77721571922302 0.140499949455261
% 2.77728486061096 0.141000032424927
% 2.77871584892273 0.141999959945679
% 2.77922630310059 0.14300000667572
% 2.77948188781738 0.144000053405762
% 2.78053975105286 0.144500017166138
% 2.78093671798706 0.14549994468689
% 2.78140425682068 0.146499991416931
% 2.78171277046204 0.146999955177307
% 2.78265762329102 0.147500038146973
% 2.78526091575623 0.148000001907349
% 2.78537678718567 0.148499965667725
% 2.78947877883911 0.150500059127808
% 2.79127192497253 0.15149998664856
% 2.79272150993347 0.152999997138977
% 2.79464840888977 0.153499960899353
% 2.79564356803894 0.155499935150146
% 2.7965931892395 0.156000018119812
% 2.79670739173889 0.156499981880188
% 2.80059862136841 0.157500028610229
% 2.80157566070557 0.157999992370605
% 2.80662870407104 0.159000039100647
% 2.80694723129272 0.159500002861023
% 2.80801129341125 0.159999966621399
% 2.80834317207336 0.16100001335144
% 2.80930685997009 0.161999940872192
% 2.80978727340698 0.162500023841858
% 2.8121383190155 0.162999987602234
% 2.81263494491577 0.16349995136261
% 2.82768154144287 0.166499972343445
% 2.82772183418274 0.167500019073486
% 2.82835817337036 0.167999982833862
% 2.83006620407104 0.168499946594238
% 2.83027911186218 0.169000029563904
% 2.83193635940552 0.169999957084656
% 2.83226156234741 0.170500040054321
% 2.83554005622864 0.172500014305115
% 2.83580565452576 0.173500061035156
% 2.83649516105652 0.174000024795532
% 2.83909583091736 0.174999952316284
% 2.84410619735718 0.177500009536743
% 2.84588122367859 0.177999973297119
% 2.84595346450806 0.178499937057495
% 2.84686422348022 0.179000020027161
% 2.85285949707031 0.179499983787537
% 2.85322546958923 0.180000066757202
% 2.85735750198364 0.180500030517578
% 2.85816860198975 0.18149995803833
% 2.86123728752136 0.182500004768372
% 2.86269950866699 0.184499979019165
% 2.86342573165894 0.186499953269958
% 2.86562061309814 0.187000036239624
% 2.86688327789307 0.187999963760376
% 2.8691074848175 0.188500046730042
% 2.86952495574951 0.189499974250793
% 2.87118911743164 0.190000057220459
% 2.87143015861511 0.190500020980835
% 2.87901735305786 0.192499995231628
% 2.87958264350891 0.192999958992004
% 2.88361978530884 0.19350004196167
% 2.88414907455444 0.194499969482422
% 2.88540554046631 0.195500016212463
% 2.88881850242615 0.196500062942505
% 2.89091014862061 0.197999954223633
% 2.90275239944458 0.200000047683716
% 2.90435099601746 0.202000021934509
% 2.90564608573914 0.202999949455261
% 2.90622568130493 0.203500032424927
% 2.9089457988739 0.204499959945679
% 2.91414308547974 0.20550000667572
% 2.91561627388 0.207000017166138
% 2.91853380203247 0.208500027656555
% 2.92227125167847 0.209499955177307
% 2.92263770103455 0.210000038146973
% 2.92435312271118 0.210999965667725
% 2.9246506690979 0.212000012397766
% 2.92875814437866 0.212499976158142
% 2.92965984344482 0.213000059127808
% 2.93158936500549 0.213500022888184
% 2.93645453453064 0.214499950408936
% 2.9367504119873 0.215000033378601
% 2.9409441947937 0.217999935150146
% 2.94145965576172 0.218999981880188
% 2.94682550430298 0.220999956130981
% 2.94813179969788 0.222000002861023
% 2.95029592514038 0.22350001335144
% 2.95082783699036 0.224499940872192
% 2.9515745639801 0.225499987602234
% 2.95357966423035 0.22599995136261
% 2.95422601699829 0.228000044822693
% 2.95624208450317 0.228999972343445
% 2.95629334449768 0.22950005531311
% 2.95886278152466 0.230000019073486
% 2.95921587944031 0.230499982833862
% 2.96146559715271 0.231500029563904
% 2.96248126029968 0.232499957084656
% 2.96519660949707 0.233999967575073
% 2.96855092048645 0.236000061035156
% 2.9748957157135 0.237499952316284
% 2.97560620307922 0.238499999046326
% 2.97644066810608 0.238999962806702
% 2.98072552680969 0.240499973297119
% 2.98903036117554 0.246000051498413
% 2.99044632911682 0.248000025749207
% 2.99054265022278 0.248499989509583
% 2.99956631660461 0.25
% 3.00123763084412 0.251999974250793
% 3.0018994808197 0.253499984741211
% 3.00554394721985 0.254999995231628
% 3.00594520568848 0.25600004196167
% 3.00838017463684 0.256999969482422
% 3.0097234249115 0.259500026702881
% 3.01109385490417 0.261500000953674
% 3.01164412498474 0.262500047683716
% 3.01691198348999 0.264500021934509
% 3.02238774299622 0.27049994468689
% 3.02255153656006 0.271000027656555
% 3.02465963363647 0.272500038146973
% 3.02568864822388 0.273499965667725
% 3.02651000022888 0.274500012397766
% 3.03042769432068 0.275500059127808
% 3.03055572509766 0.276000022888184
% 3.0359001159668 0.276999950408936
% 3.03591299057007 0.277500033378601
% 3.03698563575745 0.278499960899353
% 3.04149627685547 0.279500007629395
% 3.04358458518982 0.279999971389771
% 3.04380393028259 0.281499981880188
% 3.04560303688049 0.282999992370605
% 3.04732799530029 0.283499956130981
% 3.04768919944763 0.284500002861023
% 3.04813289642334 0.284999966621399
% 3.05086088180542 0.28600001335144
% 3.05220770835876 0.287500023841858
% 3.05301332473755 0.288500070571899
% 3.05356287956238 0.289499998092651
% 3.05556344985962 0.289999961853027
% 3.05563068389893 0.290499925613403
% 3.05747532844543 0.291000008583069
% 3.0575635433197 0.291499972343445
% 3.06165981292725 0.293499946594238
% 3.06621837615967 0.29449999332428
% 3.06624460220337 0.294999957084656
% 3.06875872612 0.296000003814697
% 3.06902623176575 0.296499967575073
% 3.07016563415527 0.296999931335449
% 3.07489061355591 0.297999978065491
% 3.07533955574036 0.299000024795532
% 3.0795624256134 0.299999952316284
% 3.08162379264832 0.302000045776367
% 3.08524680137634 0.303499937057495
% 3.08567476272583 0.304000020027161
% 3.08665466308594 0.304499983787537
% 3.08676362037659 0.305000066757202
% 3.0884850025177 0.305999994277954
% 3.08873534202576 0.307000041007996
% 3.09079599380493 0.307999968528748
% 3.09166502952576 0.309499979019165
% 3.09303331375122 0.310500025749207
% 3.09364938735962 0.311500072479248
% 3.09570264816284 0.313499927520752
% 3.09573793411255 0.314000010490417
% 3.09823751449585 0.315000057220459
% 3.09842276573181 0.315500020980835
% 3.09995698928833 0.315999984741211
% 3.10019755363464 0.316499948501587
% 3.11020970344543 0.320999979972839
% 3.11218619346619 0.321500062942505
% 3.11241221427917 0.322000026702881
% 3.11366581916809 0.322999954223633
% 3.1142954826355 0.324000000953674
% 3.11680912971497 0.325500011444092
% 3.11714625358582 0.326499938964844
% 3.12078452110291 0.327499985694885
% 3.1213366985321 0.328500032424927
% 3.12142944335938 0.328999996185303
% 3.12228608131409 0.329499959945679
% 3.12448072433472 0.33050000667572
% 3.12570190429688 0.331500053405762
% 3.12641215324402 0.333500027656555
% 3.12988615036011 0.334500074386597
% 3.13033175468445 0.335000038146973
% 3.13295936584473 0.335999965667725
% 3.13370800018311 0.337000012397766
% 3.13512754440308 0.337499976158142
% 3.13614201545715 0.33899998664856
% 3.13688039779663 0.340499997138977
% 3.13727927207947 0.341500043869019
% 3.13858938217163 0.343999981880188
% 3.13977360725403 0.345499992370605
% 3.14074301719666 0.347000002861023
% 3.14143323898315 0.348999977111816
% 3.1414783000946 0.349499940872192
% 3.14199686050415 0.350000023841858
% 3.14367294311523 0.350499987602234
% 3.14398193359375 0.351500034332275
% 3.14502763748169 0.352499961853027
% 3.14503335952759 0.352999925613403
% 3.14676332473755 0.35450005531311
% 3.14750337600708 0.355999946594238
% 3.14900803565979 0.35699999332428
% 3.15078949928284 0.358000040054321
% 3.15222597122192 0.358999967575073
% 3.15376949310303 0.359499931335449
% 3.15422081947327 0.360499978065491
% 3.15817952156067 0.36300003528595
% 3.15823936462402 0.363499999046326
% 3.16037654876709 0.365499973297119
% 3.16062092781067 0.365999937057495
% 3.16173076629639 0.366500020027161
% 3.16180825233459 0.366999983787537
% 3.16417980194092 0.368000030517578
% 3.16430163383484 0.368499994277954
% 3.1661376953125 0.370499968528748
% 3.16639685630798 0.371500015258789
% 3.16968321800232 0.373000025749207
% 3.17004561424255 0.374000072479248
% 3.17239046096802 0.375999927520752
% 3.17275166511536 0.376999974250793
% 3.17460036277771 0.377500057220459
% 3.17527937889099 0.378499984741211
% 3.17665410041809 0.379500031471252
% 3.17957973480225 0.379999995231628
% 3.181307554245 0.383000016212463
% 3.1834089756012 0.384000062942505
% 3.18418335914612 0.384999990463257
% 3.18545889854431 0.386000037193298
% 3.18569755554199 0.38699996471405
% 3.1866090297699 0.388000011444092
% 3.1868371963501 0.389500021934509
% 3.18863248825073 0.390500068664551
% 3.19060850143433 0.394000053405762
% 3.19271898269653 0.394500017166138
% 3.19274687767029 0.394999980926514
% 3.19400978088379 0.39549994468689
% 3.19480037689209 0.397000074386597
% 3.19673609733582 0.398000001907349
% 3.19687223434448 0.398499965667725
% 3.19763016700745 0.398999929428101
% 3.19956183433533 0.399999976158142
% 3.19983458518982 0.400500059127808
% 3.20248627662659 0.40149998664856
% 3.20415711402893 0.401999950408936
% 3.20443058013916 0.402999997138977
% 3.20865964889526 0.404999971389771
% 3.20970249176025 0.406000018119812
% 3.2103865146637 0.407999992370605
% 3.21119046211243 0.408499956130981
% 3.21299123764038 0.409000039100647
% 3.21339297294617 0.409999966621399
% 3.21464061737061 0.410500049591064
% 3.21469020843506 0.41100001335144
% 3.21603918075562 0.411999940872192
% 3.21758508682251 0.415499925613403
% 3.21871495246887 0.416499972343445
% 3.22092723846436 0.418499946594238
% 3.22288751602173 0.41949999332428
% 3.22314667701721 0.419999957084656
% 3.2241837978363 0.421000003814697
% 3.2262008190155 0.421499967575073
% 3.22626280784607 0.421999931335449
% 3.22936010360718 0.422500014305115
% 3.22943520545959 0.422999978065491
% 3.23042321205139 0.423500061035156
% 3.23089957237244 0.424999952316284
% 3.23221707344055 0.425999999046326
% 3.23353052139282 0.426499962806702
% 3.23386073112488 0.427500009536743
% 3.23701691627502 0.429499983787537
% 3.23740243911743 0.430500030517578
% 3.239009141922 0.430999994277954
% 3.23915362358093 0.43149995803833
% 3.24025583267212 0.432000041007996
% 3.24054884910583 0.433500051498413
% 3.24080562591553 0.434000015258789
% 3.24411058425903 0.434999942779541
% 3.24485754966736 0.435999989509583
% 3.24649047851562 0.436500072479248
% 3.24769878387451 0.439499974250793
% 3.25158309936523 0.440999984741211
% 3.25166440010071 0.441499948501587
% 3.2529239654541 0.442999958992004
% 3.25323247909546 0.444000005722046
% 3.25575613975525 0.444999933242798
% 3.25611782073975 0.445999979972839
% 3.2590594291687 0.446500062942505
% 3.26100277900696 0.447999954223633
% 3.26310920715332 0.449000000953674
% 3.26351165771484 0.450500011444092
% 3.26460719108582 0.450999975204468
% 3.26474046707153 0.451499938964844
% 3.26584267616272 0.452499985694885
% 3.26620268821716 0.453500032424927
% 3.2706081867218 0.457000017166138
% 3.27079153060913 0.457499980926514
% 3.27221751213074 0.45799994468689
% 3.27237057685852 0.458500027656555
% 3.27523636817932 0.460500001907349
% 3.27680325508118 0.460999965667725
% 3.27746510505676 0.463000059127808
% 3.27794790267944 0.463500022888184
% 3.28248143196106 0.465999960899353
% 3.28270769119263 0.467000007629395
% 3.28464078903198 0.467499971389771
% 3.28472542762756 0.468500018119812
% 3.2867157459259 0.469500064849854
% 3.28754234313965 0.470499992370605
% 3.28761720657349 0.470999956130981
% 3.28828406333923 0.471500039100647
% 3.28870987892151 0.472499966621399
% 3.29291725158691 0.473000049591064
% 3.29594039916992 0.475499987602234
% 3.29754614830017 0.476500034332275
% 3.30038380622864 0.478500008583069
% 3.30416059494019 0.47950005531311
% 3.30538487434387 0.480499982833862
% 3.30561256408691 0.481500029563904
% 3.30879211425781 0.483999967575073
% 3.30902409553528 0.484499931335449
% 3.31055021286011 0.485499978065491
% 3.31365370750427 0.488999962806702
% 3.31476020812988 0.490499973297119
% 3.31977820396423 0.492500066757202
% 3.32115864753723 0.493000030517578
% 3.32120084762573 0.493499994277954
% 3.32363748550415 0.49399995803833
% 3.32503581047058 0.496000051498413
% 3.32532811164856 0.499000072479248
% 3.32663750648499 0.499500036239624
% 3.32717251777649 0.500499963760376
% 3.32766628265381 0.501500010490417
% 3.32860612869263 0.501999974250793
% 3.32871079444885 0.502500057220459
% 3.33119630813599 0.503499984741211
% 3.33295273780823 0.504999995231628
% 3.33345746994019 0.50600004196167
% 3.33519315719604 0.506999969482422
% 3.33524465560913 0.507499933242798
% 3.33700895309448 0.508499979972839
% 3.33748602867126 0.509000062942505
% 3.33860063552856 0.509500026702881
% 3.34119129180908 0.509999990463257
% 3.34150314331055 0.510499954223633
% 3.34310078620911 0.510999917984009
% 3.34324645996094 0.511500000953674
% 3.344566822052 0.512500047683716
% 3.34490633010864 0.513000011444092
% 3.34654307365417 0.513499975204468
% 3.3466637134552 0.514500021934509
% 3.34734654426575 0.514999985694885
% 3.34921979904175 0.516000032424927
% 3.34980273246765 0.516499996185303
% 3.35158801078796 0.517499923706055
% 3.35193562507629 0.518499970436096
% 3.35400247573853 0.519999980926514
% 3.35489225387573 0.521499991416931
% 3.3559262752533 0.522000074386597
% 3.35600996017456 0.522500038146973
% 3.35803055763245 0.523000001907349
% 3.35830354690552 0.523999929428101
% 3.35890007019043 0.524999976158142
% 3.36000227928162 0.525500059127808
% 3.36044025421143 0.52649998664856
% 3.36175847053528 0.527499914169312
% 3.36222672462463 0.527999997138977
% 3.36490106582642 0.528500080108643
% 3.36503481864929 0.529000043869019
% 3.36613512039185 0.529999971389771
% 3.36646509170532 0.531000018119812
% 3.37051630020142 0.534500002861023
% 3.37277674674988 0.535500049591064
% 3.37371945381165 0.536999940872192
% 3.37617707252502 0.537999987602234
% 3.3762264251709 0.538500070571899
% 3.37716746330261 0.539499998092651
% 3.3788845539093 0.540499925613403
% 3.38096356391907 0.541499972343445
% 3.3840057849884 0.544000029563904
% 3.38424682617188 0.54449999332428
% 3.3856840133667 0.545000076293945
% 3.38579368591309 0.546000003814697
% 3.38651466369629 0.546999931335449
% 3.38834047317505 0.548500061035156
% 3.38986349105835 0.549499988555908
% 3.38991546630859 0.55049991607666
% 3.39301729202271 0.553499937057495
% 3.39475321769714 0.554499983787537
% 3.39566421508789 0.555000066757202
% 3.39566659927368 0.555500030517578
% 3.39702463150024 0.55649995803833
% 3.39775109291077 0.557500004768372
% 3.39803981781006 0.558500051498413
% 3.39981579780579 0.559999942779541
% 3.4011218547821 0.560500025749207
% 3.40143871307373 0.562000036239624
% 3.40293169021606 0.563499927520752
% 3.40623450279236 0.564499974250793
% 3.40730404853821 0.565500020980835
% 3.40731167793274 0.565999984741211
% 3.40900588035583 0.566499948501587
% 3.40905070304871 0.567499995231628
% 3.41558909416199 0.573499917984009
% 3.4166476726532 0.574000000953674
% 3.416748046875 0.57450008392334
% 3.41749358177185 0.575000047683716
% 3.42084050178528 0.576499938964844
% 3.42236995697021 0.577499985694885
% 3.42249035835266 0.578000068664551
% 3.42594766616821 0.581500053405762
% 3.4295072555542 0.582499980926514
% 3.43065571784973 0.583500027656555
% 3.43095302581787 0.585000038146973
% 3.43524599075317 0.587000012397766
% 3.43621230125427 0.589499950408936
% 3.43768262863159 0.590499997138977
% 3.43770718574524 0.591000080108643
% 3.44033145904541 0.592999935150146
% 3.44296741485596 0.593999981880188
% 3.44425988197327 0.594500064849854
% 3.44664907455444 0.595000028610229
% 3.44739174842834 0.597500085830688
% 3.45050120353699 0.59850001335144
% 3.45161628723145 0.599499940872192
% 3.45414209365845 0.600000023841858
% 3.45421576499939 0.600499987602234
% 3.45756936073303 0.601999998092651
% 3.46200132369995 0.602999925613403
% 3.46293783187866 0.60450005531311
% 3.46301198005676 0.605000019073486
% 3.46556401252747 0.605499982833862
% 3.46583843231201 0.607500076293945
% 3.46724796295166 0.608500003814697
% 3.46818590164185 0.608999967575073
% 3.46848273277283 0.610000014305115
% 3.47201347351074 0.610499978065491
% 3.4723117351532 0.611500024795532
% 3.475501537323 0.612499952316284
% 3.47706913948059 0.614000082015991
% 3.47759056091309 0.615000009536743
% 3.47792363166809 0.615499973297119
% 3.47927284240723 0.615999937057495
% 3.48201179504395 0.616500020027161
% 3.48409605026245 0.61899995803833
% 3.48670530319214 0.620000004768372
% 3.48688268661499 0.620500087738037
% 3.48861885070801 0.621999979019165
% 3.48876190185547 0.622499942779541
% 3.49036383628845 0.623000025749207
% 3.49044466018677 0.623499989509583
% 3.49181795120239 0.624500036239624
% 3.49182605743408 0.625
% 3.4924430847168 0.625999927520752
% 3.49291491508484 0.626999974250793
% 3.49295568466187 0.627500057220459
% 3.49346423149109 0.628499984741211
% 3.49711751937866 0.635999917984009
% 3.498202085495 0.636500000953674
% 3.49866437911987 0.637500047683716
% 3.49936866760254 0.638000011444092
% 3.50090169906616 0.638499975204468
% 3.50118613243103 0.639500021934509
% 3.50276255607605 0.640500068664551
% 3.50410723686218 0.641499996185303
% 3.50459766387939 0.641999959945679
% 3.50638866424561 0.64300000667572
% 3.50670027732849 0.643499970436096
% 3.51007795333862 0.64549994468689
% 3.51038217544556 0.647000074386597
% 3.51213097572327 0.648000001907349
% 3.51268911361694 0.648999929428101
% 3.51410627365112 0.649999976158142
% 3.51441836357117 0.651000022888184
% 3.5170738697052 0.651999950408936
% 3.51807928085327 0.652499914169312
% 3.5211775302887 0.653500080108643
% 3.52192831039429 0.654500007629395
% 3.52237248420715 0.654999971389771
% 3.52398991584778 0.656000018119812
% 3.5242977142334 0.656499981880188
% 3.52624678611755 0.657500028610229
% 3.5271110534668 0.658499956130981
% 3.52775239944458 0.659500002861023
% 3.5297486782074 0.661499977111816
% 3.53011107444763 0.661999940872192
% 3.53290390968323 0.664000034332275
% 3.53387522697449 0.664999961853027
% 3.53468155860901 0.665499925613403
% 3.53738832473755 0.666000008583069
% 3.53822302818298 0.66700005531311
% 3.54020118713379 0.667999982833862
% 3.54046940803528 0.668499946594238
% 3.54131579399109 0.669000029563904
% 3.5413920879364 0.66949999332428
% 3.5427041053772 0.670500040054321
% 3.54333448410034 0.671499967575073
% 3.54621767997742 0.67549991607666
% 3.55279302597046 0.679000020027161
% 3.55312585830688 0.680000066757202
% 3.5543200969696 0.680500030517578
% 3.55449438095093 0.680999994277954
% 3.55542635917664 0.68149995803833
% 3.55546689033508 0.681999921798706
% 3.55813145637512 0.682500004768372
% 3.55824851989746 0.683000087738037
% 3.55940365791321 0.684000015258789
% 3.55973768234253 0.685500025749207
% 3.56076860427856 0.687000036239624
% 3.56132340431213 0.687999963760376
% 3.56303954124451 0.688499927520752
% 3.56363987922668 0.690500020980835
% 3.56616115570068 0.692499995231628
% 3.56914448738098 0.69350004196167
% 3.56959867477417 0.694000005722046
% 3.57073545455933 0.694499969482422
% 3.57104825973511 0.695500016212463
% 3.57695174217224 0.700999975204468
% 3.57706165313721 0.701499938964844
% 3.57853698730469 0.702499985694885
% 3.57911062240601 0.703000068664551
% 3.58272957801819 0.704499959945679
% 3.58318305015564 0.70550000667572
% 3.58347034454346 0.705999970436096
% 3.58456254005432 0.706500053405762
% 3.58457088470459 0.707000017166138
% 3.58795976638794 0.708500027656555
% 3.58948636054993 0.710999965667725
% 3.59145855903625 0.711499929428101
% 3.59171772003174 0.712499976158142
% 3.59427261352539 0.713000059127808
% 3.59438538551331 0.713500022888184
% 3.59600710868835 0.71399998664856
% 3.59620714187622 0.714499950408936
% 3.59777522087097 0.715499997138977
% 3.59956574440002 0.716500043869019
% 3.5996253490448 0.717000007629395
% 3.60150504112244 0.717999935150146
% 3.60162115097046 0.718500018119812
% 3.60243153572083 0.718999981880188
% 3.60559678077698 0.719500064849854
% 3.60564398765564 0.720000028610229
% 3.60791611671448 0.720499992370605
% 3.60798168182373 0.720999956130981
% 3.60929679870605 0.722000002861023
% 3.60982298851013 0.723999977111816
% 3.6135790348053 0.725000023841858
% 3.61587882041931 0.726999998092651
% 3.61777639389038 0.727999925613403
% 3.61878752708435 0.728500008583069
% 3.61927628517151 0.730000019073486
% 3.61951446533203 0.730499982833862
% 3.62128949165344 0.730999946594238
% 3.62173008918762 0.732500076293945
% 3.62496709823608 0.735499978065491
% 3.62708950042725 0.736500024795532
% 3.6297721862793 0.736999988555908
% 3.63032937049866 0.73799991607666
% 3.63260650634766 0.738499999046326
% 3.63273739814758 0.739000082015991
% 3.63331604003906 0.739500045776367
% 3.63854932785034 0.740499973297119
% 3.6386821269989 0.740999937057495
% 3.63974738121033 0.741500020027161
% 3.63978028297424 0.741999983787537
% 3.64130139350891 0.742500066757202
% 3.6419415473938 0.744499921798706
% 3.64222168922424 0.745000004768372
% 3.64561676979065 0.746000051498413
% 3.64801001548767 0.746999979019165
% 3.65060043334961 0.748000025749207
% 3.65173316001892 0.748499989509583
% 3.65191388130188 0.749000072479248
% 3.65351057052612 0.750499963760376
% 3.6554901599884 0.753999948501587
% 3.65697622299194 0.754499912261963
% 3.65702557563782 0.754999995231628
% 3.65833926200867 0.756500005722046
% 3.65870213508606 0.756999969482422
% 3.66143894195557 0.758499979972839
% 3.6650493144989 0.759000062942505
% 3.66528058052063 0.759999990463257
% 3.66762661933899 0.761500000953674
% 3.66925597190857 0.763499975204468
% 3.66984367370605 0.764999985694885
% 3.67109560966492 0.765500068664551
% 3.67154288291931 0.766499996185303
% 3.67260432243347 0.767499923706055
% 3.67725849151611 0.769500017166138
% 3.6794536113739 0.772000074386597
% 3.67964100837708 0.772500038146973
% 3.68091368675232 0.773499965667725
% 3.6811249256134 0.773999929428101
% 3.68847513198853 0.777499914169312
% 3.68857574462891 0.777999997138977
% 3.68984079360962 0.779000043869019
% 3.69428944587708 0.779999971389771
% 3.69537782669067 0.781499981880188
% 3.69600558280945 0.782000064849854
% 3.70071864128113 0.783499956130981
% 3.70157766342163 0.784500002861023
% 3.70317625999451 0.785000085830688
% 3.70365810394287 0.78600001335144
% 3.70586729049683 0.788500070571899
% 3.71680736541748 0.789499998092651
% 3.71755814552307 0.790499925613403
% 3.71925139427185 0.791000008583069
% 3.720383644104 0.792999982833862
% 3.72534227371216 0.795000076293945
% 3.72564506530762 0.796499967575073
% 3.73078966140747 0.797500014305115
% 3.73173260688782 0.797999978065491
% 3.73183822631836 0.798500061035156
% 3.73569083213806 0.799499988555908
% 3.73576045036316 0.799999952316284
% 3.73713517189026 0.800999999046326
% 3.73790907859802 0.802000045776367
% 3.73962783813477 0.802500009536743
% 3.73984384536743 0.802999973297119
% 3.74149918556213 0.804000020027161
% 3.7422399520874 0.805000066757202
% 3.74287748336792 0.805999994277954
% 3.74461317062378 0.806999921798706
% 3.74676895141602 0.809999942779541
% 3.74877285957336 0.811500072479248
% 3.74884653091431 0.8125
% 3.74946188926697 0.812999963760376
% 3.75244402885437 0.814000010490417
% 3.75413870811462 0.815000057220459
% 3.75466418266296 0.815999984741211
% 3.75870203971863 0.817499995231628
% 3.76354670524597 0.819000005722046
% 3.76545405387878 0.819999933242798
% 3.76810097694397 0.822499990463257
% 3.76870369911194 0.822999954223633
% 3.77133321762085 0.824000000953674
% 3.77178525924683 0.82450008392334
% 3.77367973327637 0.825500011444092
% 3.77406287193298 0.825999975204468
% 3.7756507396698 0.827000021934509
% 3.77566814422607 0.827499985694885
% 3.77788972854614 0.828500032424927
% 3.77796077728271 0.828999996185303
% 3.77885413169861 0.829999923706055
% 3.77943134307861 0.830999970436096
% 3.78130173683167 0.831500053405762
% 3.78168940544128 0.832499980926514
% 3.78191471099854 0.83299994468689
% 3.78331017494202 0.833999991416931
% 3.78415274620056 0.834500074386597
% 3.78417730331421 0.835000038146973
% 3.78572344779968 0.835500001907349
% 3.78577899932861 0.835999965667725
% 3.78830242156982 0.836499929428101
% 3.78838205337524 0.837000012397766
% 3.79000210762024 0.838500022888184
% 3.79294037818909 0.839499950408936
% 3.79461431503296 0.841500043869019
% 3.79613256454468 0.842499971389771
% 3.79944682121277 0.843500018119812
% 3.80124282836914 0.844500064849854
% 3.80189251899719 0.845499992370605
% 3.80578374862671 0.846499919891357
% 3.80847001075745 0.848999977111816
% 3.82195973396301 0.853999972343445
% 3.82244443893433 0.855499982833862
% 3.82367873191833 0.855999946594238
% 3.82371854782104 0.856500029563904
% 3.82448410987854 0.857500076293945
% 3.82469701766968 0.858999967575073
% 3.82582664489746 0.859499931335449
% 3.82583022117615 0.860000014305115
% 3.82839679718018 0.861000061035156
% 3.82845544815063 0.861500024795532
% 3.8296639919281 0.862499952316284
% 3.82968497276306 0.86299991607666
% 3.83337259292603 0.864000082015991
% 3.83426880836487 0.865000009536743
% 3.83673453330994 0.865499973297119
% 3.83700799942017 0.866500020027161
% 3.83861899375916 0.866999983787537
% 3.83913493156433 0.868000030517578
% 3.84297442436218 0.869499921798706
% 3.84383249282837 0.870500087738037
% 3.84728479385376 0.871999979019165
% 3.85560297966003 0.874000072479248
% 3.85567808151245 0.875
% 3.85727715492249 0.875999927520752
% 3.85793566703796 0.876500010490417
% 3.86146926879883 0.878000020980835
% 3.86211037635803 0.880500078201294
% 3.86270594596863 0.881500005722046
% 3.86558222770691 0.882499933242798
% 3.87122321128845 0.885499954223633
% 3.87198042869568 0.886500000953674
% 3.87257289886475 0.88700008392334
% 3.87510704994202 0.888000011444092
% 3.87663722038269 0.889500021934509
% 3.87854790687561 0.889999985694885
% 3.87889409065247 0.891000032424927
% 3.88283920288086 0.891999959945679
% 3.88610649108887 0.894500017166138
% 3.89109683036804 0.89549994468689
% 3.89149379730225 0.896000027656555
% 3.89524221420288 0.897000074386597
% 3.89556527137756 0.897500038146973
% 3.89712977409363 0.898000001907349
% 3.89775633811951 0.899500012397766
% 3.89891695976257 0.899999976158142
% 3.89894866943359 0.900500059127808
% 3.90153908729553 0.901999950408936
% 3.90241193771362 0.902499914169312
% 3.90405774116516 0.902999997138977
% 3.90450763702393 0.904500007629395
% 3.90501618385315 0.904999971389771
% 3.90819668769836 0.905499935150146
% 3.90857338905334 0.906499981880188
% 3.91192436218262 0.907000064849854
% 3.91243577003479 0.907500028610229
% 3.92140579223633 0.908999919891357
% 3.92187929153442 0.910000085830688
% 3.92415070533752 0.91100001335144
% 3.92489051818848 0.911999940872192
% 3.92620420455933 0.912999987602234
% 3.92996025085449 0.914000034332275
% 3.93030714988708 0.914499998092651
% 3.93217182159424 0.916000008583069
% 3.93403911590576 0.917999982833862
% 3.93765330314636 0.919000029563904
% 3.93950748443604 0.920500040054321
% 3.94694709777832 0.921499967575073
% 3.94936871528625 0.921999931335449
% 3.95044016838074 0.924000024795532
% 3.95095801353455 0.924499988555908
% 3.9521918296814 0.924999952316284
% 3.95489954948425 0.92549991607666
% 3.95525646209717 0.925999999046326
% 3.96657800674438 0.927500009536743
% 3.96677422523499 0.927999973297119
% 3.97048592567444 0.929499983787537
% 3.97279810905457 0.930500030517578
% 3.97976326942444 0.930999994277954
% 3.98027920722961 0.93149995803833
% 3.9864764213562 0.933500051498413
% 3.98824191093445 0.934499979019165
% 3.99106216430664 0.935500025749207
% 3.99540758132935 0.936500072479248
% 3.99616861343384 0.937999963760376
% 4.00036096572876 0.938499927520752
% 4.0008692741394 0.939000010490417
% 4.00642251968384 0.940500020980835
% 4.00787925720215 0.941499948501587
% 4.01131391525269 0.943000078201294
% 4.01772546768188 0.944000005722046
% 4.01773262023926 0.944499969482422
% 4.0199408531189 0.945999979972839
% 4.02441310882568 0.947000026702881
% 4.02449131011963 0.947499990463257
% 4.02638387680054 0.947999954223633
% 4.03193807601929 0.949000000953674
% 4.0331711769104 0.94950008392334
% 4.04440832138062 0.950500011444092
% 4.046462059021 0.950999975204468
% 4.04752492904663 0.952000021934509
% 4.05288076400757 0.953500032424927
% 4.05885744094849 0.954499959945679
% 4.05888938903809 0.954999923706055
% 4.0607123374939 0.955999970436096
% 4.0681414604187 0.957000017166138
% 4.06846857070923 0.957499980926514
% 4.07354307174683 0.95799994468689
% 4.07463788986206 0.958500027656555
% 4.07770395278931 0.959500074386597
% 4.08594942092896 0.960000038146973
% 4.08807897567749 0.960999965667725
% 4.09922027587891 0.962000012397766
% 4.10029697418213 0.962499976158142
% 4.11320352554321 0.964499950408936
% 4.11378335952759 0.964999914169312
% 4.11522340774536 0.965499997138977
% 4.12602043151855 0.966500043869019
% 4.13008308410645 0.967999935150146
% 4.13079071044922 0.968999981880188
% 4.14552354812622 0.971499919891357
% 4.14720153808594 0.973000049591064
% 4.1508002281189 0.975000023841858
% 4.15790510177612 0.975499987602234
% 4.15800094604492 0.976000070571899
% 4.16573286056519 0.976500034332275
% 4.16690826416016 0.976999998092651
% 4.18721342086792 0.977499961853027
% 4.19244337081909 0.978999972343445
% 4.19364643096924 0.97950005531311
% 4.19722032546997 0.980000019073486
% 4.21673345565796 0.981500029563904
% 4.2361044883728 0.983000040054321
% 4.25158786773682 0.983999967575073
% 4.25199174880981 0.984499931335449
% 4.25412893295288 0.985000014305115
% 4.25456190109253 0.986000061035156
% 4.25590324401855 0.986500024795532
% 4.26262521743774 0.987499952316284
% 4.27425193786621 0.988499999046326
% 4.28225374221802 0.989000082015991
% 4.28459787368774 0.990000009536743
% 4.29810810089111 0.990499973297119
% 4.29891681671143 0.990999937057495
% 4.33175611495972 0.993499994277954
% 4.34687423706055 0.99399995803833
% 4.40837287902832 0.995500087738037
% 4.41204214096069 0.996000051498413
% 4.42225933074951 0.996500015258789
% 4.4405460357666 0.996999979019165
% 4.44206190109253 0.997499942779541
% 4.45467519760132 0.998000025749207
% 4.52911424636841 0.998499989509583
% 4.53477001190186 0.999000072479248
% 4.59852170944214 0.999500036239624
% 4.78798866271973 1
% };
% \addlegendentry{ZF + K=1}

\addplot [semithick, red]
table {%
27.6880207061768 0.000499963760375977
27.894006729126 0.00150001049041748
28.0853939056396 0.00199997425079346
28.1280288696289 0.00250005722045898
28.2707042694092 0.00349998474121094
28.3031539916992 0.00399994850158691
28.3104991912842 0.00450003147125244
28.4342746734619 0.00549995899200439
28.4344863891602 0.00600004196166992
28.4395694732666 0.0065000057220459
28.4764614105225 0.0075000524520874
28.572732925415 0.0119999647140503
28.6013126373291 0.0125000476837158
28.6034603118896 0.0134999752044678
28.6191959381104 0.0140000581741333
28.6209506988525 0.0149999856948853
28.6273021697998 0.0160000324249268
28.6606483459473 0.0169999599456787
28.6684322357178 0.0180000066757202
28.66943359375 0.0184999704360962
28.6830997467041 0.0190000534057617
28.684326171875 0.0195000171661377
28.6911487579346 0.0204999446868896
28.7049713134766 0.0219999551773071
28.7134437561035 0.0225000381469727
28.7390174865723 0.0230000019073486
28.7395877838135 0.0240000486373901
28.7418022155762 0.0245000123977661
28.7475090026855 0.0249999761581421
28.7788867950439 0.0264999866485596
28.7803649902344 0.0269999504089355
28.7803707122803 0.0275000333786011
28.7831573486328 0.0279999971389771
28.8169746398926 0.030500054359436
28.8191471099854 0.031000018119812
28.8192195892334 0.031499981880188
28.8330249786377 0.0325000286102295
28.8389110565186 0.0329999923706055
28.8620510101318 0.034000039100647
28.8664798736572 0.0345000028610229
28.8853912353516 0.0355000495910645
28.8858394622803 0.0360000133514404
28.8927249908447 0.0364999771118164
28.8932971954346 0.0369999408721924
28.896125793457 0.0375000238418579
28.9152946472168 0.0390000343322754
28.9207439422607 0.0405000448226929
28.9216423034668 0.0410000085830688
28.9258613586426 0.0414999723434448
28.9281997680664 0.0429999828338623
28.9533233642578 0.0434999465942383
28.9570503234863 0.0440000295639038
28.9577770233154 0.0444999933242798
28.9578170776367 0.0449999570846558
28.9683227539062 0.0455000400543213
28.9687557220459 0.0460000038146973
28.9778995513916 0.0475000143051147
28.9782638549805 0.0479999780654907
28.9811668395996 0.0485000610351562
28.9893932342529 0.0494999885559082
28.9896183013916 0.0499999523162842
28.992618560791 0.0505000352859497
28.9926929473877 0.0509999990463257
29.0103778839111 0.0525000095367432
29.0112686157227 0.0529999732971191
29.0130424499512 0.0535000562667847
29.0164737701416 0.0540000200271606
29.0261764526367 0.0549999475479126
29.0279998779297 0.0570000410079956
29.0299091339111 0.0575000047683716
29.0338287353516 0.0579999685287476
29.0339031219482 0.0585000514984131
29.035665512085 0.059499979019165
29.0365180969238 0.059999942779541
29.0445556640625 0.0614999532699585
29.0536041259766 0.0625
29.0600528717041 0.0640000104904175
29.0654544830322 0.065000057220459
29.0759868621826 0.0659999847412109
29.0762901306152 0.0664999485015869
29.0814342498779 0.0670000314712524
29.0829944610596 0.0679999589920044
29.0870819091797 0.0690000057220459
29.0900611877441 0.0700000524520874
29.0939636230469 0.0705000162124634
29.104700088501 0.0709999799728394
29.1063270568848 0.0715000629425049
29.107027053833 0.0729999542236328
29.1086082458496 0.0735000371932983
29.1124725341797 0.0740000009536743
29.1131134033203 0.0744999647140503
29.118558883667 0.0755000114440918
29.1188354492188 0.0759999752044678
29.119800567627 0.0764999389648438
29.1320247650146 0.0785000324249268
29.1320838928223 0.0789999961853027
29.13405418396 0.0800000429153442
29.1381740570068 0.0809999704360962
29.1386852264404 0.0820000171661377
29.1409397125244 0.0829999446868896
29.1411724090576 0.0835000276565552
29.1434879302979 0.0839999914169312
29.1437606811523 0.0844999551773071
29.1556854248047 0.0850000381469727
29.1571979522705 0.0859999656677246
29.1584892272949 0.0874999761581421
29.1645679473877 0.0880000591278076
29.1658935546875 0.0889999866485596
29.1710681915283 0.0894999504089355
29.1724643707275 0.0915000438690186
29.1823654174805 0.093000054359436
29.1842441558838 0.093999981880188
29.194149017334 0.094499945640564
29.1983871459961 0.0959999561309814
29.204044342041 0.0980000495910645
29.2075290679932 0.0989999771118164
29.2077808380127 0.0994999408721924
29.2108707427979 0.101500034332275
29.2183532714844 0.102499961853027
29.2188911437988 0.103000044822693
29.2240619659424 0.103500008583069
29.2241325378418 0.103999972343445
29.2343444824219 0.105999946594238
29.2358093261719 0.106500029563904
29.2463092803955 0.108000040054321
29.2474117279053 0.108500003814697
29.263952255249 0.110499978065491
29.265323638916 0.111000061035156
29.2681064605713 0.111500024795532
29.2684860229492 0.111999988555908
29.2716312408447 0.11300003528595
29.2765216827393 0.113499999046326
29.2772121429443 0.113999962806702
29.2865791320801 0.116999983787537
29.28928565979 0.11899995803833
29.2928085327148 0.120000004768372
29.3011054992676 0.121000051498413
29.3034229278564 0.121999979019165
29.3067951202393 0.122499942779541
29.3068599700928 0.123000025749207
29.3125820159912 0.125
29.3177528381348 0.128000020980835
29.3216037750244 0.128999948501587
29.3223037719727 0.129999995231628
29.3230056762695 0.131500005722046
29.3253231048584 0.132499933242798
29.328706741333 0.133499979972839
29.3415927886963 0.136000037193298
29.3419895172119 0.13699996471405
29.3460140228271 0.138499975204468
29.3536148071289 0.140499949455261
29.3536586761475 0.141000032424927
29.3568840026855 0.142500042915344
29.3571434020996 0.14300000667572
29.3604183197021 0.144500017166138
29.3659019470215 0.14549994468689
29.3659973144531 0.146000027656555
29.3687953948975 0.146999955177307
29.369197845459 0.147500038146973
29.37672996521 0.148499965667725
29.377311706543 0.14900004863739
29.3829231262207 0.149500012397766
29.3834095001221 0.150500059127808
29.3848533630371 0.151000022888184
29.3896732330322 0.151999950408936
29.3903045654297 0.152500033378601
29.3956069946289 0.152999997138977
29.3965606689453 0.154000043869019
29.3977336883545 0.154500007629395
29.4005832672119 0.154999971389771
29.4006004333496 0.155499935150146
29.4021511077881 0.156499981880188
29.4044036865234 0.157000064849854
29.4093074798584 0.157500028610229
29.4106311798096 0.158499956130981
29.4109001159668 0.159000039100647
29.4137992858887 0.159500002861023
29.4141654968262 0.159999966621399
29.4172420501709 0.161499977111816
29.4174747467041 0.162500023841858
29.4187088012695 0.162999987602234
29.4219169616699 0.16349995136261
29.4222526550293 0.164000034332275
29.4314556121826 0.168499946594238
29.4323291778564 0.16949999332428
29.434778213501 0.171000003814697
29.4357719421387 0.171499967575073
29.4397678375244 0.172500014305115
29.4403305053711 0.172999978065491
29.4481601715088 0.174000024795532
29.448881149292 0.174499988555908
29.4514904022217 0.17550003528595
29.4521980285645 0.176499962806702
29.4523849487305 0.177000045776367
29.4550838470459 0.178499937057495
29.4574413299561 0.180000066757202
29.4576663970947 0.180500030517578
29.4596748352051 0.180999994277954
29.4598560333252 0.18149995803833
29.4655952453613 0.182000041007996
29.4675464630127 0.183500051498413
29.4707298278809 0.184499979019165
29.4752635955811 0.187000036239624
29.4752960205078 0.1875
29.4759693145752 0.187999963760376
29.4777393341064 0.188500046730042
29.4778995513916 0.189000010490417
29.4788646697998 0.190000057220459
29.4808769226074 0.190500020980835
29.4813232421875 0.192000031471252
29.4815673828125 0.192999958992004
29.4848403930664 0.19350004196167
29.4853744506836 0.194000005722046
29.4866199493408 0.194499969482422
29.4901847839355 0.195500016212463
29.4903011322021 0.195999979972839
29.4954414367676 0.196500062942505
29.4963493347168 0.197000026702881
29.496395111084 0.197499990463257
29.4976940155029 0.197999954223633
29.4978199005127 0.198500037193298
29.4987487792969 0.19949996471405
29.4989109039307 0.200000047683716
29.5006484985352 0.200500011444092
29.5009479522705 0.200999975204468
29.512487411499 0.202000021934509
29.5139312744141 0.202499985694885
29.5146408081055 0.203500032424927
29.5152740478516 0.203999996185303
29.5169506072998 0.204499959945679
29.5170383453369 0.205000042915344
29.5192718505859 0.206500053405762
29.5194225311279 0.207000017166138
29.5219192504883 0.207499980926514
29.524694442749 0.210500001907349
29.5278129577637 0.212000012397766
29.5280818939209 0.213000059127808
29.5314617156982 0.21399998664856
29.5331401824951 0.215000033378601
29.5356197357178 0.217000007629395
29.5382995605469 0.217999935150146
29.5387420654297 0.218500018119812
29.5419445037842 0.220000028610229
29.548698425293 0.220999956130981
29.548807144165 0.221500039100647
29.5578193664551 0.22350001335144
29.5578517913818 0.223999977111816
29.5600509643555 0.225499987602234
29.5619335174561 0.22599995136261
29.5620784759521 0.226500034332275
29.5632591247559 0.226999998092651
29.5634384155273 0.227499961853027
29.5645790100098 0.228000044822693
29.5647563934326 0.228500008583069
29.5685958862305 0.22950005531311
29.5692825317383 0.23199999332428
29.5700359344482 0.233500003814697
29.5740814208984 0.234500050544739
29.5813369750977 0.237499952316284
29.5850811004639 0.238999962806702
29.5852108001709 0.239500045776367
29.5872192382812 0.240000009536743
29.587345123291 0.240499973297119
29.5878810882568 0.240999937057495
29.5892791748047 0.241500020027161
29.5929431915283 0.242500066757202
29.5931644439697 0.243000030517578
29.5978603363037 0.24399995803833
29.5983982086182 0.244500041007996
29.6001300811768 0.245000004768372
29.6007080078125 0.246000051498413
29.6062393188477 0.248499989509583
29.6125679016113 0.250499963760376
29.6138191223145 0.250999927520752
29.6139907836914 0.251500010490417
29.6201972961426 0.251999974250793
29.6214427947998 0.252500057220459
29.6214485168457 0.253000020980835
29.6233043670654 0.254500031471252
29.6238174438477 0.254999995231628
29.6249561309814 0.255499958992004
29.6250629425049 0.25600004196167
29.6289920806885 0.256999969482422
29.6296901702881 0.258000016212463
29.6298809051514 0.259000062942505
29.6339569091797 0.261000037193298
29.6397876739502 0.263499975204468
29.6401824951172 0.265500068664551
29.6410999298096 0.266499996185303
29.643238067627 0.266999959945679
29.643367767334 0.267500042915344
29.6498603820801 0.268499970436096
29.6554412841797 0.271000027656555
29.655948638916 0.272000074386597
29.6562385559082 0.273000001907349
29.6569194793701 0.273999929428101
29.6573371887207 0.274999976158142
29.6614189147949 0.277999997138977
29.6614646911621 0.278499960899353
29.6621437072754 0.279000043869019
29.6621704101562 0.279500007629395
29.6626892089844 0.280499935150146
29.6629199981689 0.281000018119812
29.667200088501 0.282000064849854
29.6681671142578 0.282999992370605
29.6724452972412 0.284999966621399
29.6730289459229 0.286499977111816
29.6737499237061 0.287500023841858
29.6780071258545 0.288500070571899
29.678129196167 0.289000034332275
29.679874420166 0.289999961853027
29.6826267242432 0.291000008583069
29.6856269836426 0.29449999332428
29.6865653991699 0.294999957084656
29.6867733001709 0.296499967575073
29.6888084411621 0.296999931335449
29.6912593841553 0.299999952316284
29.695333480835 0.301499962806702
29.6955261230469 0.302500009536743
29.7007617950439 0.305000066757202
29.7014503479004 0.305999994277954
29.7040843963623 0.30649995803833
29.7042636871338 0.307000041007996
29.7060279846191 0.307500004768372
29.7105350494385 0.308500051498413
29.7143611907959 0.309499979019165
29.7158317565918 0.310500025749207
29.7175674438477 0.311500072479248
29.7188777923584 0.3125
29.7199897766113 0.313499927520752
29.7231712341309 0.314000010490417
29.7233943939209 0.314499974250793
29.7289752960205 0.315999984741211
29.7293701171875 0.316499948501587
29.7342376708984 0.317000031471252
29.735179901123 0.317999958992004
29.7377548217773 0.319499969482422
29.7426223754883 0.319999933242798
29.7430362701416 0.320500016212463
29.7483348846436 0.322499990463257
29.7504577636719 0.32449996471405
29.7511119842529 0.326499938964844
29.7524166107178 0.328000068664551
29.7525501251221 0.328999996185303
29.7538909912109 0.329499959945679
29.7540664672852 0.33050000667572
29.7569789886475 0.330999970436096
29.7574462890625 0.332000017166138
29.757884979248 0.33299994468689
29.7591285705566 0.333999991416931
29.7592353820801 0.334500074386597
29.7621726989746 0.335500001907349
29.762825012207 0.336499929428101
29.7632579803467 0.337499976158142
29.7649345397949 0.338000059127808
29.7650260925293 0.338500022888184
29.7676620483398 0.339499950408936
29.7681846618652 0.340000033378601
29.7741279602051 0.342000007629395
29.7765445709229 0.344500064849854
29.7765483856201 0.345000028610229
29.7774391174316 0.345499992370605
29.7777824401855 0.346500039100647
29.7794456481934 0.348000049591064
29.7815933227539 0.348999977111816
29.7817878723145 0.349499940872192
29.7867374420166 0.351999998092651
29.7901268005371 0.352999925613403
29.7949733734131 0.35450005531311
29.7951316833496 0.355000019073486
29.8004856109619 0.355999946594238
29.8009243011475 0.356500029563904
29.8037567138672 0.35699999332428
29.8043193817139 0.359499931335449
29.8051795959473 0.360000014305115
29.8052005767822 0.360499978065491
29.8081932067871 0.361999988555908
29.8083400726318 0.362499952316284
29.8096885681152 0.363499999046326
29.809700012207 0.363999962806702
29.8108654022217 0.365000009536743
29.815990447998 0.366999983787537
29.8170566558838 0.368000030517578
29.8172054290771 0.36899995803833
29.8194026947021 0.370000004768372
29.8195877075195 0.370499968528748
29.8217945098877 0.371999979019165
29.8236236572266 0.374000072479248
29.8240413665771 0.375
29.8249797821045 0.375499963760376
29.8274345397949 0.375999927520752
29.8275680541992 0.377500057220459
29.8281173706055 0.378000020980835
29.8324813842773 0.378999948501587
29.8343048095703 0.379999995231628
29.8349723815918 0.38100004196167
29.8359432220459 0.381999969482422
29.8361835479736 0.382499933242798
29.8401374816895 0.384999990463257
29.8403148651123 0.385499954223633
29.8415336608887 0.386000037193298
29.8438377380371 0.386500000953674
29.8443012237549 0.388000011444092
29.8452434539795 0.388999938964844
29.845329284668 0.389500021934509
29.8488521575928 0.390500068664551
29.8497524261475 0.391499996185303
29.8503456115723 0.393499970436096
29.8516407012939 0.394500017166138
29.8516616821289 0.394999980926514
29.8539390563965 0.397000074386597
29.8565845489502 0.397500038146973
29.8576984405518 0.399500012397766
29.862663269043 0.402500033378601
29.863489151001 0.404000043869019
29.8651351928711 0.404999971389771
29.8661479949951 0.406499981880188
29.8670406341553 0.407000064849854
29.8689308166504 0.407500028610229
29.8694229125977 0.409000039100647
29.8722171783447 0.41100001335144
29.8776016235352 0.411499977111816
29.8801956176758 0.413500070571899
29.880313873291 0.414000034332275
29.8902111053467 0.419999957084656
29.8906917572021 0.421000003814697
29.8916988372803 0.421499967575073
29.8922214508057 0.422999978065491
29.8964805603027 0.424499988555908
29.8966979980469 0.424999952316284
29.8986377716064 0.425999999046326
29.8991794586182 0.427500009536743
29.903133392334 0.429499983787537
29.9033527374268 0.430500030517578
29.9072399139404 0.43149995803833
29.9096336364746 0.434499979019165
29.9148654937744 0.4375
29.9175605773926 0.438499927520752
29.9176139831543 0.439000010490417
29.9181842803955 0.439499974250793
29.9195175170898 0.440000057220459
29.9196186065674 0.440500020980835
29.9223957061768 0.442000031471252
29.9254608154297 0.442999958992004
29.9255599975586 0.44350004196167
29.9297981262207 0.445500016212463
29.929801940918 0.445999979972839
29.9338569641113 0.447499990463257
29.9339580535889 0.447999954223633
29.93577003479 0.44949996471405
29.9361972808838 0.450500011444092
29.9373779296875 0.451499938964844
29.9411201477051 0.452000021934509
29.9416313171387 0.453000068664551
29.9435787200928 0.453500032424927
29.9444999694824 0.454499959945679
29.9469223022461 0.455000042915344
29.9469604492188 0.45550000667572
29.9491577148438 0.45799994468689
29.9491920471191 0.458500027656555
29.9496650695801 0.458999991416931
29.9529132843018 0.459500074386597
29.9536209106445 0.460500001907349
29.9548568725586 0.460999965667725
29.9552345275879 0.462499976158142
29.9559440612793 0.464499950408936
29.9569225311279 0.465000033378601
29.9595127105713 0.465999960899353
29.9607257843018 0.467000007629395
29.9617099761963 0.467999935150146
29.9634113311768 0.468500018119812
29.9642562866211 0.470000028610229
29.9647541046143 0.470499992370605
29.9680519104004 0.472000002861023
29.9685554504395 0.473000049591064
29.9754295349121 0.475499987602234
29.9788017272949 0.476000070571899
29.9792499542236 0.476999998092651
29.9811191558838 0.477999925613403
29.9812812805176 0.478500008583069
29.9827461242676 0.478999972343445
29.9829273223877 0.47950005531311
29.989049911499 0.480999946594238
29.9892311096191 0.481500029563904
29.9944229125977 0.483999967575073
29.9944248199463 0.484499931335449
29.9968776702881 0.486000061035156
29.9974632263184 0.486999988555908
29.9976425170898 0.487499952316284
29.9996070861816 0.489500045776367
29.9997730255127 0.490000009536743
30.0014781951904 0.490999937057495
30.0026454925537 0.493499994277954
30.0051937103271 0.496000051498413
30.0053005218506 0.496999979019165
30.0066089630127 0.498000025749207
30.0071773529053 0.499000072479248
30.0097332000732 0.501500010490417
30.0102024078369 0.503000020980835
30.0132884979248 0.503999948501587
30.0145015716553 0.506500005722046
30.0145702362061 0.506999969482422
30.0171642303467 0.508000016212463
30.0176963806152 0.508499979972839
30.0188865661621 0.509000062942505
30.0234565734863 0.509500026702881
30.0240364074707 0.510499954223633
30.0303440093994 0.512500047683716
30.0312767028809 0.514500021934509
30.03249168396 0.515500068664551
30.0349960327148 0.516999959945679
30.0395317077637 0.519000053405762
30.0402793884277 0.519999980926514
30.0423812866211 0.521000027656555
30.0427780151367 0.521499991416931
30.0442752838135 0.522000074386597
30.0454578399658 0.524500012397766
30.045467376709 0.524999976158142
30.0466804504395 0.525500059127808
30.0467567443848 0.52649998664856
30.0482635498047 0.526999950408936
30.0482769012451 0.527499914169312
30.0515365600586 0.531499981880188
30.0530624389648 0.532000064849854
30.0540676116943 0.534500002861023
30.0543403625488 0.535000085830688
30.0557079315186 0.535500049591064
30.0559329986572 0.536499977111816
30.0571765899658 0.536999940872192
30.0578575134277 0.537999987602234
30.0583763122559 0.539000034332275
30.060245513916 0.539499998092651
30.0602722167969 0.539999961853027
30.0620956420898 0.541000008583069
30.0625114440918 0.541499972343445
30.0687580108643 0.544000029563904
30.0692348480225 0.545000076293945
30.0701389312744 0.545500040054321
30.0701751708984 0.546000003814697
30.0714359283447 0.547500014305115
30.0753726959229 0.548500061035156
30.0762100219727 0.549499988555908
30.0793781280518 0.55049991607666
30.0851001739502 0.554000020027161
30.085147857666 0.554499983787537
30.0887813568115 0.555999994277954
30.092227935791 0.558500051498413
30.094331741333 0.559000015258789
30.0945854187012 0.559499979019165
30.097038269043 0.561500072479248
30.0970554351807 0.562000036239624
30.0991458892822 0.562999963760376
30.101390838623 0.564000010490417
30.1028537750244 0.565000057220459
30.1050395965576 0.565999984741211
30.1066417694092 0.567499995231628
30.1110019683838 0.570999979972839
30.1115055084229 0.572000026702881
30.1142559051514 0.573499917984009
30.1150989532471 0.575000047683716
30.1188373565674 0.575999975204468
30.1190052032471 0.576499938964844
30.1210746765137 0.577000021934509
30.1210956573486 0.577499985694885
30.1224002838135 0.578000068664551
30.123348236084 0.579499959945679
30.12624168396 0.58050000667572
30.1292495727539 0.581500053405762
30.1295280456543 0.582000017166138
30.1319637298584 0.58299994468689
30.1321086883545 0.583999991416931
30.1349201202393 0.584500074386597
30.1357707977295 0.585500001907349
30.139928817749 0.587000012397766
30.1400279998779 0.587499976158142
30.1413631439209 0.588500022888184
30.1419696807861 0.589499950408936
30.142162322998 0.589999914169312
30.1432571411133 0.591000080108643
30.1440143585205 0.592499971389771
30.1468372344971 0.593500018119812
30.1484241485596 0.594500064849854
30.1484851837158 0.595000028610229
30.150411605835 0.596499919891357
30.1528301239014 0.597500085830688
30.1529388427734 0.598000049591064
30.1549167633057 0.598999977111816
30.1556224822998 0.599499940872192
30.1556587219238 0.600000023841858
30.1583061218262 0.601500034332275
30.1596870422363 0.602499961853027
30.1600170135498 0.603500008583069
30.161304473877 0.603999972343445
30.1641750335693 0.60450005531311
30.1644897460938 0.605499982833862
30.1663017272949 0.606500029563904
30.1665096282959 0.60699999332428
30.1688194274902 0.608000040054321
30.1709041595459 0.608500003814697
30.1713104248047 0.608999967575073
30.1748676300049 0.610000014305115
30.1762714385986 0.611000061035156
30.1819114685059 0.611999988555908
30.1821098327637 0.61299991607666
30.1865081787109 0.615000009536743
30.1865272521973 0.615499973297119
30.1869678497314 0.615999937057495
30.1891098022461 0.616500020027161
30.1894931793213 0.617500066757202
30.1908588409424 0.61899995803833
30.193359375 0.620000004768372
30.1941356658936 0.621000051498413
30.194896697998 0.621999979019165
30.1976337432861 0.623000025749207
30.1985607147217 0.624500036239624
30.1988315582275 0.625499963760376
30.1998329162598 0.626999974250793
30.2010650634766 0.628499984741211
30.2042407989502 0.629499912261963
30.2046165466309 0.629999995231628
30.2105827331543 0.632499933242798
30.2106914520264 0.633000016212463
30.2124481201172 0.634500026702881
30.214656829834 0.635499954223633
30.217679977417 0.636500000953674
30.217752456665 0.63700008392334
30.2294235229492 0.639999985694885
30.2313785552979 0.641000032424927
30.2314910888672 0.641499996185303
30.2423286437988 0.644500017166138
30.2424049377441 0.644999980926514
30.2436790466309 0.646000027656555
30.2451667785645 0.647500038146973
30.2471122741699 0.648499965667725
30.2498245239258 0.651999950408936
30.2530612945557 0.652999997138977
30.2531852722168 0.653500080108643
30.2559452056885 0.654500007629395
30.2559547424316 0.654999971389771
30.2574062347412 0.656000018119812
30.2577342987061 0.656499981880188
30.2613792419434 0.657500028610229
30.2626628875732 0.657999992370605
30.2631454467773 0.660000085830688
30.2647895812988 0.66100001335144
30.264820098877 0.661499977111816
30.2661285400391 0.662500023841858
30.2677745819092 0.663500070571899
30.2680644989014 0.664000034332275
30.2691993713379 0.664499998092651
30.26926612854 0.664999961853027
30.2712802886963 0.666499972343445
30.2727012634277 0.66700005531311
30.2729396820068 0.667500019073486
30.2759647369385 0.668499946594238
30.2773876190186 0.669000029563904
30.2787418365479 0.671000003814697
30.2792739868164 0.671499967575073
30.2816181182861 0.671999931335449
30.2817611694336 0.672500014305115
30.2833061218262 0.672999978065491
30.2833576202393 0.673500061035156
30.2840061187744 0.674499988555908
30.2855052947998 0.674999952316284
30.2856540679932 0.67549991607666
30.2870998382568 0.676500082015991
30.2908744812012 0.677500009536743
30.292366027832 0.678499937057495
30.2938041687012 0.680999994277954
30.2951889038086 0.681999921798706
30.2952308654785 0.682500004768372
30.2980136871338 0.684499979019165
30.2994518280029 0.685999989509583
30.301477432251 0.686500072479248
30.3018264770508 0.687000036239624
30.3028831481934 0.687999963760376
30.3037490844727 0.689499974250793
30.3037719726562 0.690000057220459
30.3051433563232 0.691499948501587
30.3069667816162 0.691999912261963
30.3072605133057 0.692499995231628
30.3103809356689 0.69350004196167
30.3108234405518 0.694000005722046
30.3134880065918 0.694499969482422
30.3142967224121 0.695500016212463
30.3166561126709 0.697499990463257
30.3187656402588 0.698499917984009
30.3189811706543 0.69950008392334
30.3195877075195 0.700000047683716
30.3214092254639 0.700999975204468
30.3240356445312 0.703000068664551
30.3243350982666 0.703500032424927
30.3256244659424 0.704499959945679
30.3259258270264 0.70550000667572
30.3259601593018 0.706500053405762
30.3267955780029 0.707499980926514
30.3293876647949 0.708500027656555
30.3301124572754 0.709500074386597
30.3318099975586 0.712000012397766
30.3353233337402 0.712499976158142
30.3356151580811 0.713000059127808
30.3365325927734 0.713500022888184
30.3403930664062 0.71399998664856
30.3410568237305 0.715499997138977
30.3422393798828 0.716000080108643
30.3423805236816 0.716500043869019
30.3436107635498 0.717499971389771
30.3466987609863 0.717999935150146
30.3469142913818 0.718500018119812
30.3487663269043 0.719500064849854
30.3509922027588 0.722000002861023
30.3533992767334 0.722500085830688
30.3536643981934 0.723000049591064
30.3544998168945 0.72350001335144
30.3561191558838 0.723999977111816
30.3564033508301 0.724499940872192
30.3596611022949 0.726000070571899
30.362699508667 0.726999998092651
30.3638019561768 0.727499961853027
30.3638153076172 0.727999925613403
30.3643188476562 0.728500008583069
30.3706550598145 0.730499982833862
30.3735523223877 0.730999946594238
30.3736305236816 0.731500029563904
30.374267578125 0.732500076293945
30.3804206848145 0.733000040054321
30.3815364837646 0.733999967575073
30.3844470977783 0.734499931335449
30.3847579956055 0.735499978065491
30.385570526123 0.736500024795532
30.3871669769287 0.737499952316284
30.3884830474854 0.739000082015991
30.402250289917 0.744499921798706
30.4026222229004 0.746000051498413
30.4059047698975 0.748000025749207
30.407621383667 0.749500036239624
30.4085254669189 0.75
30.4102897644043 0.750499963760376
30.4102993011475 0.750999927520752
30.4127655029297 0.753000020980835
30.4150829315186 0.754499912261963
30.4158725738525 0.755500078201294
30.4164085388184 0.756999969482422
30.4187030792236 0.758000016212463
30.4194011688232 0.759000062942505
30.4203300476074 0.759500026702881
30.4207592010498 0.760499954223633
30.4222087860107 0.761500000953674
30.423490524292 0.763499975204468
30.4282531738281 0.765500068664551
30.431547164917 0.767499923706055
30.4368915557861 0.768499970436096
30.4376697540283 0.769000053405762
30.4381484985352 0.769999980926514
30.4384212493896 0.77049994468689
30.4401874542236 0.771000027656555
30.4405097961426 0.772000074386597
30.4437694549561 0.773499965667725
30.4444065093994 0.774500012397766
30.4471530914307 0.776000022888184
30.4534168243408 0.776999950408936
30.4544162750244 0.777999997138977
30.4583053588867 0.781000018119812
30.4607028961182 0.781499981880188
30.4611988067627 0.782000064849854
30.4625587463379 0.782500028610229
30.462718963623 0.782999992370605
30.4673442840576 0.783999919891357
30.4702243804932 0.784500002861023
30.4710426330566 0.785500049591064
30.4756202697754 0.786999940872192
30.4760208129883 0.787500023841858
30.4774188995361 0.787999987602234
30.4778633117676 0.789000034332275
30.4797744750977 0.790499925613403
30.4809665679932 0.794000029563904
30.4837741851807 0.796000003814697
30.4845638275146 0.796999931335449
30.48512840271 0.797999978065491
30.486888885498 0.798500061035156
30.4870700836182 0.799000024795532
30.4890956878662 0.799999952316284
30.489559173584 0.800999999046326
30.4921550750732 0.802999973297119
30.4935150146484 0.804000020027161
30.4938640594482 0.805000066757202
30.496057510376 0.805999994277954
30.4961013793945 0.80649995803833
30.4969844818115 0.806999921798706
30.5004444122314 0.807500004768372
30.5005073547363 0.808000087738037
30.5038051605225 0.809499979019165
30.5039520263672 0.809999942779541
30.5069904327393 0.810500025749207
30.5073184967041 0.810999989509583
30.5089817047119 0.812000036239624
30.5115127563477 0.813499927520752
30.5119647979736 0.814000010490417
30.5145034790039 0.815000057220459
30.5149459838867 0.815999984741211
30.5160961151123 0.818000078201294
30.5170764923096 0.819499969482422
30.5216789245605 0.820500016212463
30.5218696594238 0.820999979972839
30.5227794647217 0.821500062942505
30.5228672027588 0.822499990463257
30.5239925384521 0.822999954223633
30.5274200439453 0.824000000953674
30.5288677215576 0.82450008392334
30.5292892456055 0.825500011444092
30.5308380126953 0.825999975204468
30.5372276306152 0.827000021934509
30.5378608703613 0.828000068664551
30.5380001068115 0.828500032424927
30.5385665893555 0.828999996185303
30.5404109954834 0.829499959945679
30.540641784668 0.829999923706055
30.5428199768066 0.831500053405762
30.5458431243896 0.832000017166138
30.5461006164551 0.832499980926514
30.5519046783447 0.833500027656555
30.5530452728271 0.833999991416931
30.5553855895996 0.834500074386597
30.555980682373 0.835500001907349
30.5559997558594 0.835999965667725
30.5597152709961 0.838000059127808
30.5599880218506 0.838500022888184
30.5626583099365 0.839499950408936
30.5634689331055 0.839999914169312
30.5666408538818 0.840499997138977
30.5670986175537 0.841500043869019
30.568286895752 0.842000007629395
30.5687026977539 0.842999935150146
30.5718517303467 0.843999981880188
30.5725841522217 0.845999956130981
30.5737533569336 0.847000002861023
30.576021194458 0.848000049591064
30.5777645111084 0.851000070571899
30.5834808349609 0.851999998092651
30.5862560272217 0.852999925613403
30.5935287475586 0.853999972343445
30.5941505432129 0.85450005531311
30.604284286499 0.856500029563904
30.6064453125 0.858500003814697
30.6084632873535 0.858999967575073
30.6088695526123 0.859499931335449
30.6120300292969 0.861500024795532
30.6121425628662 0.861999988555908
30.6130447387695 0.862499952316284
30.620548248291 0.864000082015991
30.6214752197266 0.864500045776367
30.6232528686523 0.865000009536743
30.6303367614746 0.865499973297119
30.6321544647217 0.866500020027161
30.6340732574463 0.866999983787537
30.635368347168 0.868499994277954
30.637565612793 0.869499921798706
30.6381988525391 0.870500087738037
30.6387977600098 0.871000051498413
30.6409893035889 0.871999979019165
30.6482715606689 0.873499989509583
30.6494579315186 0.874000072479248
30.6518688201904 0.874500036239624
30.6521053314209 0.875
30.6556415557861 0.876500010490417
30.6582164764404 0.876999974250793
30.6585597991943 0.878000020980835
30.6651554107666 0.880500078201294
30.6677551269531 0.881999969482422
30.6701164245605 0.883000016212463
30.6705093383789 0.883499979972839
30.6730880737305 0.884500026702881
30.6747646331787 0.885999917984009
30.6829032897949 0.88700008392334
30.6837539672852 0.888499975204468
30.6857032775879 0.888999938964844
30.6861095428467 0.889500021934509
30.6908569335938 0.891499996185303
30.6968612670898 0.892499923706055
30.6998538970947 0.893499970436096
30.7008972167969 0.894999980926514
30.7054977416992 0.896000027656555
30.7056274414062 0.897000074386597
30.707649230957 0.898000001907349
30.7192707061768 0.898999929428101
30.721851348877 0.901999950408936
30.724630355835 0.903500080108643
30.7246341705322 0.904000043869019
30.7250862121582 0.904500007629395
30.7269706726074 0.904999971389771
30.7272701263428 0.905499935150146
30.7342376708984 0.907000064849854
30.7405891418457 0.908999919891357
30.7406711578369 0.909500002861023
30.7435321807861 0.910500049591064
30.7480220794678 0.912500023841858
30.7484035491943 0.913500070571899
30.7519989013672 0.914000034332275
30.7521286010742 0.914499998092651
30.7577018737793 0.915499925613403
30.7577896118164 0.916000008583069
30.7594509124756 0.916499972343445
30.763692855835 0.91700005531311
30.7643527984619 0.917500019073486
30.766040802002 0.918499946594238
30.7679347991943 0.920000076293945
30.776969909668 0.921999931335449
30.77756690979 0.922999978065491
30.7807807922363 0.923500061035156
30.781421661377 0.924000024795532
30.7859210968018 0.924999952316284
30.786003112793 0.92549991607666
30.7894020080566 0.926500082015991
30.7913455963135 0.927000045776367
30.8003368377686 0.927999973297119
30.8040542602539 0.929499983787537
30.8055877685547 0.930500030517578
30.8080253601074 0.930999994277954
30.814624786377 0.931999921798706
30.8186054229736 0.933000087738037
30.8241500854492 0.934000015258789
30.8294544219971 0.935999989509583
30.8351039886475 0.937000036239624
30.8437061309814 0.939000010490417
30.8440227508545 0.939499974250793
30.8452434539795 0.940000057220459
30.8577842712402 0.941499948501587
30.8579044342041 0.941999912261963
30.8648166656494 0.942499995231628
30.8650512695312 0.943000078201294
30.8679618835449 0.944000005722046
30.8693389892578 0.944499969482422
30.8693923950195 0.944999933242798
30.8713226318359 0.945500016212463
30.8715286254883 0.945999979972839
30.8729381561279 0.946500062942505
30.876443862915 0.947000026702881
30.8768901824951 0.947499990463257
30.8810062408447 0.947999954223633
30.8812675476074 0.948499917984009
30.8867225646973 0.94950008392334
30.8881435394287 0.950500011444092
30.8882064819336 0.950999975204468
30.8999137878418 0.953000068664551
30.8999576568604 0.953500032424927
30.9078025817871 0.954499959945679
30.9083709716797 0.955999970436096
30.9117164611816 0.956500053405762
30.9123096466064 0.957000017166138
30.9182224273682 0.958500027656555
30.928503036499 0.958999991416931
30.9363670349121 0.960999965667725
30.9455623626709 0.961499929428101
30.9462966918945 0.962499976158142
30.9607181549072 0.96399998664856
30.9609775543213 0.964499950408936
30.9622936248779 0.964999914169312
30.9704246520996 0.965499997138977
30.9713134765625 0.966000080108643
30.9822750091553 0.967499971389771
30.9887866973877 0.969500064849854
30.9937896728516 0.970499992370605
30.9940853118896 0.970999956130981
30.9974403381348 0.971499919891357
31.0109252929688 0.972000002861023
31.0247554779053 0.974499940872192
31.0326747894287 0.975000023841858
31.0369968414307 0.976500034332275
31.0484523773193 0.977499961853027
31.0534744262695 0.977999925613403
31.0553169250488 0.978999972343445
31.05885887146 0.97950005531311
31.0876770019531 0.981500029563904
31.0896148681641 0.98199999332428
31.0954475402832 0.982500076293945
31.1152267456055 0.983500003814697
31.1215839385986 0.983999967575073
31.1458873748779 0.985000014305115
31.1512851715088 0.985499978065491
31.1790428161621 0.986999988555908
31.1824035644531 0.987499952316284
31.2118358612061 0.98799991607666
31.219051361084 0.989000082015991
31.2239036560059 0.989500045776367
31.2416038513184 0.990499973297119
31.2467365264893 0.990999937057495
31.2664794921875 0.991999983787537
31.2718162536621 0.993000030517578
31.2726058959961 0.993499994277954
31.2834968566895 0.99399995803833
31.4789867401123 0.998000025749207
31.4859218597412 0.998499989509583
31.5905055999756 0.999000072479248
31.9519176483154 1
};
%\addlegendentry{NN - K=4}
\addplot [semithick, blue, dashed]
table {%
17.8110294342041 0.000499963760375977
19.5293388366699 0.0010000467300415
19.5477142333984 0.00150001049041748
19.6084671020508 0.00199997425079346
19.7466735839844 0.00250005722045898
20.0734710693359 0.00300002098083496
20.0859298706055 0.00349998474121094
20.5438117980957 0.00600004196166992
20.7399215698242 0.00899994373321533
20.7514877319336 0.00999999046325684
20.8918876647949 0.0115000009536743
20.9013481140137 0.0119999647140503
20.9417991638184 0.0130000114440918
20.9427242279053 0.0134999752044678
20.9685707092285 0.0140000581741333
20.9743041992188 0.0145000219345093
21.0435066223145 0.0160000324249268
21.0517692565918 0.0164999961853027
21.1137657165527 0.0169999599456787
21.1174011230469 0.0175000429153442
21.1178436279297 0.0180000066757202
21.1196308135986 0.0184999704360962
21.1417503356934 0.0190000534057617
21.1429767608643 0.0195000171661377
21.153450012207 0.0210000276565552
21.1919937133789 0.0225000381469727
21.2231884002686 0.0249999761581421
21.2475452423096 0.0255000591278076
21.2483234405518 0.0260000228881836
21.2857894897461 0.0275000333786011
21.2903022766113 0.0279999971389771
21.3245391845703 0.0290000438690186
21.3483047485352 0.0299999713897705
21.3502159118652 0.031000018119812
21.3602619171143 0.031999945640564
21.3745307922363 0.0325000286102295
21.3762340545654 0.0329999923706055
21.3965663909912 0.0349999666213989
21.4193382263184 0.0360000133514404
21.4391078948975 0.0384999513626099
21.4411373138428 0.0390000343322754
21.4469947814941 0.0394999980926514
21.4591007232666 0.0399999618530273
21.4597911834717 0.0405000448226929
21.4684352874756 0.0414999723434448
21.4702434539795 0.0420000553131104
21.4792861938477 0.0425000190734863
21.4812812805176 0.0429999828338623
21.4815864562988 0.0434999465942383
21.4829807281494 0.0440000295639038
21.4831848144531 0.0444999933242798
21.5173778533936 0.0455000400543213
21.5438346862793 0.0475000143051147
21.5605068206787 0.0490000247955322
21.5616779327393 0.0494999885559082
21.5842838287354 0.0505000352859497
21.5847911834717 0.0509999990463257
21.6062717437744 0.0520000457763672
21.6101779937744 0.0525000095367432
21.6205978393555 0.0529999732971191
21.6226387023926 0.0535000562667847
21.6318912506104 0.0544999837875366
21.6336936950684 0.0549999475479126
21.6424503326416 0.0555000305175781
21.6676559448242 0.0564999580383301
21.6723690032959 0.0575000047683716
21.6732044219971 0.0579999685287476
21.6906604766846 0.059999942779541
21.6938648223877 0.0605000257492065
21.7044792175293 0.0609999895095825
21.7048969268799 0.062000036239624
21.7240142822266 0.0640000104904175
21.7244186401367 0.0644999742507935
21.7272968292236 0.065500020980835
21.7303848266602 0.0659999847412109
21.754056930542 0.0670000314712524
21.7590351104736 0.0679999589920044
21.7604465484619 0.0694999694824219
21.7610130310059 0.0700000524520874
21.7727718353271 0.0709999799728394
21.7748012542725 0.0715000629425049
21.7809944152832 0.0720000267028809
21.7821445465088 0.0729999542236328
21.7861785888672 0.0740000009536743
21.7866649627686 0.0744999647140503
21.7900142669678 0.0750000476837158
21.8094482421875 0.0759999752044678
21.8162536621094 0.0770000219345093
21.8352203369141 0.0785000324249268
21.8627185821533 0.0805000066757202
21.8762130737305 0.0839999914169312
21.8966102600098 0.0855000019073486
21.9115600585938 0.0859999656677246
21.9126110076904 0.0865000486373901
21.9154720306396 0.0870000123977661
21.9211311340332 0.0874999761581421
21.9212818145752 0.0880000591278076
21.924337387085 0.0889999866485596
21.9248199462891 0.0900000333786011
21.9348602294922 0.0915000438690186
21.9479961395264 0.0924999713897705
21.9499549865723 0.093000054359436
21.9633979797363 0.093999981880188
21.9634304046631 0.094499945640564
21.9675312042236 0.0950000286102295
21.9683113098145 0.0954999923706055
21.9720096588135 0.0959999561309814
21.972240447998 0.096500039100647
21.9764823913574 0.0974999666213989
21.9774017333984 0.0989999771118164
21.9892711639404 0.100000023841858
21.990550994873 0.10099995136261
22.0098934173584 0.103999972343445
22.0165710449219 0.105000019073486
22.0198955535889 0.105999946594238
22.024112701416 0.10699999332428
22.0249271392822 0.107499957084656
22.0329284667969 0.108500003814697
22.0375118255615 0.109500050544739
22.0385417938232 0.110499978065491
22.0470848083496 0.111000061035156
22.047700881958 0.111999988555908
22.0503807067871 0.112499952316284
22.0508117675781 0.113499999046326
22.0560855865479 0.114500045776367
22.0659790039062 0.117499947547913
22.0660858154297 0.118000030517578
22.0814933776855 0.120499968528748
22.0818176269531 0.121000051498413
22.0829448699951 0.121500015258789
22.0830974578857 0.121999979019165
22.0887565612793 0.122499942779541
22.0896320343018 0.123000025749207
22.0928115844727 0.123499989509583
22.0928173065186 0.123999953269958
22.1058540344238 0.125499963760376
22.1098937988281 0.126000046730042
22.1102867126465 0.126500010490417
22.1292343139648 0.128499984741211
22.1384353637695 0.129500031471252
22.1388568878174 0.129999995231628
22.141674041748 0.130499958992004
22.1420516967773 0.13100004196167
22.1430072784424 0.131500005722046
22.1487426757812 0.132499933242798
22.1498680114746 0.133000016212463
22.1499824523926 0.133499979972839
22.155294418335 0.134999990463257
22.1553802490234 0.135499954223633
22.1646404266357 0.136500000953674
22.1689834594727 0.137500047683716
22.1702098846436 0.138000011444092
22.1744613647461 0.138499975204468
22.174955368042 0.138999938964844
22.1817607879639 0.139500021934509
22.1865234375 0.141000032424927
22.1920127868652 0.141499996185303
22.1960773468018 0.144000053405762
22.2005176544189 0.144999980926514
22.2009735107422 0.14549994468689
22.2040863037109 0.146000027656555
22.2056407928467 0.146999955177307
22.2159767150879 0.149500012397766
22.2222175598145 0.149999976158142
22.2245998382568 0.151000022888184
22.2273845672607 0.151999950408936
22.2304859161377 0.152500033378601
22.2307395935059 0.152999997138977
22.234790802002 0.153499960899353
22.2348003387451 0.154000043869019
22.2370643615723 0.154999971389771
22.244213104248 0.156000018119812
22.2468338012695 0.157500028610229
22.2571468353271 0.158499956130981
22.2572250366211 0.159000039100647
22.2599315643311 0.159500002861023
22.2602462768555 0.159999966621399
22.2625370025635 0.16100001335144
22.2696571350098 0.161999940872192
22.2744178771973 0.162500023841858
22.2782382965088 0.165500044822693
22.2922286987305 0.167999982833862
22.2923946380615 0.168499946594238
22.3040943145752 0.16949999332428
22.3059234619141 0.169999957084656
22.3108234405518 0.170500040054321
22.3118877410889 0.171000003814697
22.3160457611084 0.172000050544739
22.3264789581299 0.172500014305115
22.3279762268066 0.173500061035156
22.3359565734863 0.174000024795532
22.338472366333 0.174999952316284
22.3390655517578 0.17550003528595
22.3433799743652 0.177000045776367
22.348762512207 0.177999973297119
22.3574771881104 0.179000020027161
22.3626079559326 0.180500030517578
22.3677425384521 0.182000041007996
22.3685493469238 0.182500004768372
22.3685512542725 0.182999968528748
22.3706474304199 0.184499979019165
22.3747463226318 0.184999942779541
22.374979019165 0.185500025749207
22.3761711120605 0.185999989509583
22.3916320800781 0.188500046730042
22.3928775787354 0.189499974250793
22.3943729400635 0.190500020980835
22.395092010498 0.190999984741211
22.4049873352051 0.192000031471252
22.4058704376221 0.192499995231628
22.4059524536133 0.192999958992004
22.4111595153809 0.194499969482422
22.4114589691162 0.194999933242798
22.4155902862549 0.195500016212463
22.4160766601562 0.197000026702881
22.4163856506348 0.197499990463257
22.419282913208 0.198500037193298
22.4236927032471 0.19949996471405
22.4308815002441 0.200500011444092
22.4350891113281 0.202000021934509
22.4359493255615 0.202999949455261
22.4408702850342 0.204499959945679
22.4415588378906 0.205000042915344
22.4448184967041 0.205999970436096
22.46559715271 0.208500027656555
22.465747833252 0.208999991416931
22.4672145843506 0.210500001907349
22.4673156738281 0.210999965667725
22.4707775115967 0.212000012397766
22.4760417938232 0.213000059127808
22.4782218933105 0.215000033378601
22.4931144714355 0.216500043869019
22.4933452606201 0.217000007629395
22.5045528411865 0.218500018119812
22.5064792633057 0.218999981880188
22.506742477417 0.219500064849854
22.5079040527344 0.220000028610229
22.5278778076172 0.22350001335144
22.5284614562988 0.223999977111816
22.5314846038818 0.225000023841858
22.5409297943115 0.22599995136261
22.5416088104248 0.226500034332275
22.5471973419189 0.227499961853027
22.5474739074707 0.228500008583069
22.5500354766846 0.228999972343445
22.5501918792725 0.22950005531311
22.5516605377197 0.230999946594238
22.5551681518555 0.231500029563904
22.5615558624268 0.23199999332428
22.5629787445068 0.233000040054321
22.5670528411865 0.233500003814697
22.5672740936279 0.233999967575073
22.5723667144775 0.235000014305115
22.5766315460205 0.235499978065491
22.5796604156494 0.236999988555908
22.5820426940918 0.23800003528595
22.5836734771729 0.240000009536743
22.5860786437988 0.240499973297119
22.5865707397461 0.241500020027161
22.5876693725586 0.241999983787537
22.5902137756348 0.242500066757202
22.591287612915 0.243499994277954
22.5931301116943 0.24399995803833
22.5936374664307 0.245000004768372
22.5962467193604 0.246000051498413
22.5981693267822 0.246999979019165
22.6035022735596 0.248000025749207
22.6040573120117 0.248999953269958
22.6069736480713 0.25
22.6107292175293 0.250999927520752
22.6139450073242 0.251999974250793
22.6140899658203 0.252500057220459
22.6163959503174 0.253999948501587
22.6194667816162 0.254500031471252
22.6200981140137 0.255499958992004
22.6243705749512 0.256500005722046
22.6244926452637 0.256999969482422
22.6264991760254 0.257499933242798
22.6265125274658 0.258000016212463
22.6276988983154 0.259000062942505
22.6304149627686 0.259500026702881
22.6309394836426 0.259999990463257
22.6360149383545 0.261500000953674
22.6363124847412 0.26199996471405
22.6374359130859 0.263000011444092
22.6400737762451 0.263499975204468
22.6403675079346 0.264500021934509
22.6540832519531 0.266499996185303
22.6543769836426 0.266999959945679
22.6618137359619 0.268499970436096
22.6686267852783 0.271499991416931
22.6760940551758 0.272000074386597
22.6791534423828 0.273499965667725
22.6828002929688 0.274500012397766
22.6839714050293 0.275500059127808
22.6870632171631 0.276000022888184
22.687463760376 0.276999950408936
22.6905212402344 0.278499960899353
22.6918907165527 0.279500007629395
22.6979370117188 0.279999971389771
22.6980724334717 0.280499935150146
22.6994037628174 0.281499981880188
22.6999454498291 0.282500028610229
22.7065677642822 0.285500049591064
22.7115936279297 0.286499977111816
22.7120418548584 0.286999940872192
22.7139797210693 0.287999987602234
22.7167205810547 0.289999961853027
22.7195930480957 0.290499925613403
22.7248783111572 0.291000008583069
22.7250728607178 0.291499972343445
22.7265625 0.292500019073486
22.727258682251 0.292999982833862
22.7302360534668 0.293499946594238
22.7316608428955 0.294999957084656
22.732946395874 0.295500040054321
22.7330188751221 0.296000003814697
22.7362976074219 0.296999931335449
22.7381362915039 0.297500014305115
22.743631362915 0.297999978065491
22.748161315918 0.300999999046326
22.7483730316162 0.301499962806702
22.7511348724365 0.302500009536743
22.7523899078369 0.304000020027161
22.7578201293945 0.305999994277954
22.7585601806641 0.307000041007996
22.76291847229 0.307999968528748
22.7657508850098 0.309000015258789
22.7679595947266 0.310500025749207
22.7692012786865 0.310999989509583
22.7728996276855 0.312000036239624
22.7743835449219 0.313499927520752
22.7773933410645 0.314000010490417
22.7802486419678 0.316499948501587
22.7839813232422 0.317499995231628
22.7840251922607 0.317999958992004
22.7879638671875 0.319000005722046
22.7902927398682 0.319999933242798
22.7927494049072 0.320999979972839
22.799674987793 0.322000026702881
22.8041496276855 0.324000000953674
22.8042297363281 0.32449996471405
22.8111400604248 0.325999975204468
22.812463760376 0.328000068664551
22.8159961700439 0.329499959945679
22.8168067932129 0.33050000667572
22.8201122283936 0.331500053405762
22.8204174041748 0.332000017166138
22.8224658966064 0.33299994468689
22.8234024047852 0.335000038146973
22.8239879608154 0.335500001907349
22.8264350891113 0.335999965667725
22.8277721405029 0.337499976158142
22.8285713195801 0.338000059127808
22.8313465118408 0.33899998664856
22.8324394226074 0.340000033378601
22.8326053619385 0.340499997138977
22.8342781066895 0.340999960899353
22.8343200683594 0.341500043869019
22.8352737426758 0.342499971389771
22.8356189727783 0.342999935150146
22.8374710083008 0.343999981880188
22.842565536499 0.344500064849854
22.8441143035889 0.345499992370605
22.8463382720947 0.347499966621399
22.8482971191406 0.34850001335144
22.8492202758789 0.348999977111816
22.8517570495605 0.349499940872192
22.8521022796631 0.350499987602234
22.8555374145508 0.351500034332275
22.855884552002 0.351999998092651
22.8574523925781 0.352999925613403
22.8574810028076 0.353500008583069
22.8593158721924 0.355000019073486
22.861759185791 0.355999946594238
22.8622436523438 0.356500029563904
22.8676223754883 0.357499957084656
22.867639541626 0.358000040054321
22.8689098358154 0.358999967575073
22.8748416900635 0.361999988555908
22.8779125213623 0.362499952316284
22.8782253265381 0.36300003528595
22.8822288513184 0.363999962806702
22.8825130462646 0.364500045776367
22.8861808776855 0.365000009536743
22.8868598937988 0.365499973297119
22.8911609649658 0.366999983787537
22.894250869751 0.36899995803833
22.897777557373 0.369500041007996
22.8998107910156 0.371000051498413
22.9021759033203 0.372499942779541
22.9025211334229 0.373000025749207
22.9038200378418 0.373499989509583
22.903865814209 0.374000072479248
22.9046630859375 0.374500036239624
22.9088649749756 0.375999927520752
22.9101676940918 0.377500057220459
22.9102516174316 0.378000020980835
22.9126129150391 0.378499984741211
22.912914276123 0.378999948501587
22.9194774627686 0.38100004196167
22.9198608398438 0.381500005722046
22.9222469329834 0.382499933242798
22.9242515563965 0.383000016212463
22.9282073974609 0.383499979972839
22.9300785064697 0.385499954223633
22.932409286499 0.386000037193298
22.9328212738037 0.386500000953674
22.9352283477783 0.38699996471405
22.9400501251221 0.387500047683716
22.9415473937988 0.388499975204468
22.9424743652344 0.388999938964844
22.9453678131104 0.389999985694885
22.9464302062988 0.390500068664551
22.9558372497559 0.39300000667572
22.9576625823975 0.394999980926514
22.9613876342773 0.396000027656555
22.9616565704346 0.397000074386597
22.9625339508057 0.397500038146973
22.9682292938232 0.398000001907349
22.9695243835449 0.398999929428101
22.9712753295898 0.400500059127808
22.972339630127 0.40149998664856
22.9724655151367 0.401999950408936
22.9762744903564 0.403499960899353
22.9766902923584 0.404000043869019
22.9790725708008 0.404500007629395
22.9833984375 0.404999971389771
22.9837226867676 0.405499935150146
22.9860820770264 0.406499981880188
22.9863319396973 0.407500028610229
22.9882526397705 0.407999992370605
22.9920711517334 0.408499956130981
22.9924850463867 0.409000039100647
22.9937381744385 0.409999966621399
22.9939498901367 0.410500049591064
22.9983329772949 0.411499977111816
22.9992733001709 0.412500023841858
22.9992980957031 0.412999987602234
23.0015029907227 0.414000034332275
23.0017700195312 0.414499998092651
23.0053939819336 0.415499925613403
23.0073661804199 0.417500019073486
23.0097103118896 0.418499946594238
23.0100212097168 0.419000029563904
23.0114860534668 0.419999957084656
23.0132598876953 0.421000003814697
23.0261726379395 0.424000024795532
23.0275897979736 0.424499988555908
23.0335330963135 0.424999952316284
23.0346431732178 0.42550003528595
23.0348625183105 0.426499962806702
23.038064956665 0.428499937057495
23.0459041595459 0.430000066757202
23.0511054992676 0.434999942779541
23.0511722564697 0.435500025749207
23.0527820587158 0.436500072479248
23.0551700592041 0.437999963760376
23.0566959381104 0.439499974250793
23.0621585845947 0.440999984741211
23.0632266998291 0.441499948501587
23.0655117034912 0.442000031471252
23.0658912658691 0.442499995231628
23.0678577423096 0.442999958992004
23.0731315612793 0.444000005722046
23.0754451751709 0.444499969482422
23.0756988525391 0.444999933242798
23.0778999328613 0.445999979972839
23.0780067443848 0.447000026702881
23.0795936584473 0.447999954223633
23.0821762084961 0.449000000953674
23.0852603912354 0.450000047683716
23.0860157012939 0.450500011444092
23.0877094268799 0.450999975204468
23.0880088806152 0.452000021934509
23.0921058654785 0.453000068664551
23.0925540924072 0.453500032424927
23.094274520874 0.453999996185303
23.0943164825439 0.454499959945679
23.0961532592773 0.45550000667572
23.0961589813232 0.455999970436096
23.0973663330078 0.456500053405762
23.097448348999 0.457000017166138
23.1003150939941 0.458500027656555
23.1008472442627 0.458999991416931
23.1033496856689 0.459500074386597
23.1048831939697 0.462499976158142
23.1057510375977 0.463000059127808
23.1091480255127 0.46399998664856
23.1100082397461 0.464499950408936
23.1166687011719 0.465499997138977
23.1172771453857 0.465999960899353
23.1205749511719 0.467000007629395
23.1219997406006 0.467999935150146
23.123851776123 0.468999981880188
23.1246185302734 0.469500064849854
23.1291904449463 0.470999956130981
23.1292018890381 0.471500039100647
23.1372966766357 0.473000049591064
23.1416339874268 0.473999977111816
23.1444473266602 0.474499940872192
23.1444816589355 0.475000023841858
23.147346496582 0.476500034332275
23.1474514007568 0.476999998092651
23.1518745422363 0.478500008583069
23.1528434753418 0.478999972343445
23.1529102325439 0.47950005531311
23.1534996032715 0.480000019073486
23.1621494293213 0.482499957084656
23.1641845703125 0.484499931335449
23.1645698547363 0.485000014305115
23.1655826568604 0.485499978065491
23.1703834533691 0.486500024795532
23.1707801818848 0.487499952316284
23.1715545654297 0.48800003528595
23.178825378418 0.489500045776367
23.1789226531982 0.490000009536743
23.1808834075928 0.490499973297119
23.1813449859619 0.491500020027161
23.1836757659912 0.493000030517578
23.1840171813965 0.493499994277954
23.185941696167 0.494500041007996
23.1862163543701 0.495000004768372
23.1924457550049 0.496000051498413
23.1945629119873 0.497499942779541
23.195219039917 0.498499989509583
23.1974792480469 0.499500036239624
23.2010250091553 0.5
23.2015209197998 0.500499963760376
23.204288482666 0.500999927520752
23.2044086456299 0.501500010490417
23.2053108215332 0.502500057220459
23.2092761993408 0.503999948501587
23.2097072601318 0.504499912261963
23.2117137908936 0.504999995231628
23.2117691040039 0.505500078201294
23.2128429412842 0.50600004196167
23.2153854370117 0.506500005722046
23.215690612793 0.507499933242798
23.2185668945312 0.509000062942505
23.2194995880127 0.509500026702881
23.2252464294434 0.509999990463257
23.2261123657227 0.511500000953674
23.2292823791504 0.51200008392334
23.2298851013184 0.513000011444092
23.2302742004395 0.513499975204468
23.233325958252 0.514999985694885
23.2381725311279 0.517499923706055
23.2405605316162 0.51800000667572
23.2411880493164 0.519000053405762
23.2412033081055 0.519500017166138
23.2448234558105 0.52049994468689
23.248649597168 0.521499991416931
23.2499694824219 0.522500038146973
23.2500133514404 0.523000001907349
23.253568649292 0.523999929428101
23.2538433074951 0.524999976158142
23.2576427459717 0.525500059127808
23.2587509155273 0.52649998664856
23.2589416503906 0.526999950408936
23.2600536346436 0.527499914169312
23.2675342559814 0.528500080108643
23.2676334381104 0.529000043869019
23.2688179016113 0.529999971389771
23.268835067749 0.530499935150146
23.270206451416 0.531000018119812
23.2740688323975 0.531499981880188
23.2741756439209 0.532000064849854
23.2750453948975 0.532500028610229
23.275053024292 0.532999992370605
23.2770118713379 0.533999919891357
23.2811050415039 0.535000085830688
23.2814807891846 0.535500049591064
23.2842845916748 0.536999940872192
23.2858295440674 0.537999987602234
23.2880954742432 0.539000034332275
23.2882194519043 0.539499998092651
23.2918243408203 0.539999961853027
23.2918891906738 0.540499925613403
23.2953033447266 0.541499972343445
23.2970066070557 0.542500019073486
23.2987957000732 0.543499946594238
23.3004779815674 0.545500040054321
23.3007755279541 0.546000003814697
23.3015460968018 0.546499967575073
23.3066158294678 0.548500061035156
23.3070869445801 0.549000024795532
23.3117408752441 0.549999952316284
23.3117847442627 0.55049991607666
23.3128719329834 0.551500082015991
23.3129844665527 0.552000045776367
23.3152961730957 0.552500009536743
23.3162937164307 0.554000020027161
23.3205184936523 0.555000066757202
23.3232612609863 0.555999994277954
23.3277950286865 0.557500004768372
23.3307113647461 0.560500025749207
23.3316688537598 0.560999989509583
23.3348617553711 0.562000036239624
23.3358840942383 0.564000010490417
23.3367347717285 0.565000057220459
23.3398475646973 0.565999984741211
23.3414936065674 0.566999912261963
23.3438358306885 0.567499995231628
23.3442039489746 0.568000078201294
23.3478736877441 0.56850004196167
23.3487110137939 0.569999933242798
23.3502883911133 0.570500016212463
23.3505458831787 0.571500062942505
23.3528938293457 0.572000026702881
23.3531036376953 0.572499990463257
23.3558769226074 0.574000000953674
23.3620128631592 0.57450008392334
23.364185333252 0.575999975204468
23.3668003082275 0.577000021934509
23.3676986694336 0.578500032424927
23.3694095611572 0.579999923706055
23.3698902130127 0.580999970436096
23.372278213501 0.582000017166138
23.3731803894043 0.583500027656555
23.374361038208 0.583999991416931
23.3770427703857 0.584500074386597
23.3770866394043 0.585000038146973
23.3782424926758 0.585500001907349
23.3832569122314 0.586499929428101
23.3840484619141 0.587000012397766
23.3868656158447 0.588000059127808
23.3876190185547 0.589999914169312
23.3908443450928 0.591000080108643
23.391580581665 0.591500043869019
23.3916149139404 0.592000007629395
23.3941974639893 0.592999935150146
23.3946056365967 0.593999981880188
23.3953647613525 0.594500064849854
23.3969669342041 0.595000028610229
23.3998718261719 0.595499992370605
23.4010562896729 0.596499919891357
23.4020404815674 0.597000002861023
23.4021701812744 0.597500085830688
23.4053401947021 0.598999977111816
23.4055500030518 0.599499940872192
23.4070796966553 0.600499987602234
23.4109802246094 0.601500034332275
23.4114818572998 0.602499961853027
23.4134635925293 0.602999925613403
23.41357421875 0.603500008583069
23.4146175384521 0.60450005531311
23.4146919250488 0.605000019073486
23.4161510467529 0.605499982833862
23.416467666626 0.606500029563904
23.4210052490234 0.60699999332428
23.4216403961182 0.607500076293945
23.4248180389404 0.608500003814697
23.4248275756836 0.608999967575073
23.4271984100342 0.610000014305115
23.4293670654297 0.611000061035156
23.4303150177002 0.611999988555908
23.4339714050293 0.612499952316284
23.4347400665283 0.61299991607666
23.4377994537354 0.613499999046326
23.4449672698975 0.614500045776367
23.4451866149902 0.615999937057495
23.4475288391113 0.616999983787537
23.447603225708 0.617500066757202
23.4487209320068 0.61899995803833
23.4513664245605 0.619499921798706
23.4517498016357 0.620000004768372
23.453498840332 0.621000051498413
23.4556732177734 0.621500015258789
23.4560890197754 0.621999979019165
23.4588890075684 0.623000025749207
23.4611663818359 0.624000072479248
23.465160369873 0.625
23.4653377532959 0.625499963760376
23.4726238250732 0.625999927520752
23.4756603240967 0.627500057220459
23.4784717559814 0.628000020980835
23.4785690307617 0.628499984741211
23.4802055358887 0.628999948501587
23.4803943634033 0.629499912261963
23.4828872680664 0.629999995231628
23.4832859039307 0.630500078201294
23.4866104125977 0.631500005722046
23.4867630004883 0.631999969482422
23.4909286499023 0.633499979972839
23.4977798461914 0.634000062942505
23.4985656738281 0.634500026702881
23.5032520294189 0.635999917984009
23.5038738250732 0.636500000953674
23.5090637207031 0.638000011444092
23.5093536376953 0.638499975204468
23.5119876861572 0.639500021934509
23.5123481750488 0.639999985694885
23.5139961242676 0.640500068664551
23.5143127441406 0.641000032424927
23.5224571228027 0.641499996185303
23.5241069793701 0.642499923706055
23.524543762207 0.643499970436096
23.5255565643311 0.644500017166138
23.5300235748291 0.64549994468689
23.5300464630127 0.646000027656555
23.5307960510254 0.646499991416931
23.5345287322998 0.647500038146973
23.5346527099609 0.648000001907349
23.5358657836914 0.648499965667725
23.5419769287109 0.648999929428101
23.5463333129883 0.651000022888184
23.5469150543213 0.651999950408936
23.5503063201904 0.653500080108643
23.5505199432373 0.654000043869019
23.5533065795898 0.654999971389771
23.5569629669189 0.656000018119812
23.5571556091309 0.656499981880188
23.559211730957 0.657000064849854
23.5594139099121 0.657500028610229
23.560209274292 0.658499956130981
23.5603637695312 0.658999919891357
23.5646171569824 0.660500049591064
23.5651702880859 0.661499977111816
23.5702152252197 0.664000034332275
23.5713863372803 0.664499998092651
23.5774040222168 0.666000008583069
23.5776100158691 0.666499972343445
23.5786800384521 0.66700005531311
23.5787296295166 0.667500019073486
23.5807495117188 0.668499946594238
23.5809326171875 0.66949999332428
23.5845489501953 0.670500040054321
23.5851936340332 0.671499967575073
23.5864276885986 0.671999931335449
23.5868225097656 0.673500061035156
23.5879955291748 0.674499988555908
23.5881366729736 0.674999952316284
23.5903091430664 0.675999999046326
23.5940933227539 0.677000045776367
23.5966682434082 0.677500009536743
23.5970001220703 0.677999973297119
23.5998592376709 0.679000020027161
23.6028099060059 0.680500030517578
23.6041030883789 0.682500004768372
23.6070022583008 0.683500051498413
23.6072559356689 0.684000015258789
23.6088943481445 0.684999942779541
23.6098365783691 0.685999989509583
23.611328125 0.687000036239624
23.6136512756348 0.687999963760376
23.6144962310791 0.688499927520752
23.618745803833 0.689499974250793
23.6200542449951 0.690000057220459
23.6202449798584 0.690500020980835
23.6245708465576 0.691499948501587
23.6249809265137 0.691999912261963
23.6282424926758 0.693000078201294
23.6313247680664 0.69350004196167
23.6319713592529 0.694499969482422
23.6346416473389 0.694999933242798
23.6349105834961 0.695500016212463
23.6374168395996 0.695999979972839
23.6374397277832 0.696500062942505
23.6380615234375 0.697000026702881
23.6406784057617 0.697999954223633
23.6464595794678 0.700000047683716
23.6473903656006 0.700500011444092
23.6512126922607 0.701499938964844
23.6521530151367 0.702000021934509
23.6662731170654 0.703999996185303
23.6682186126709 0.704499959945679
23.6682434082031 0.704999923706055
23.670223236084 0.70550000667572
23.6757640838623 0.706500053405762
23.6759662628174 0.707000017166138
23.6782474517822 0.70799994468689
23.6790084838867 0.708999991416931
23.6843547821045 0.710000038146973
23.6896820068359 0.713500022888184
23.696268081665 0.714999914169312
23.702299118042 0.716000080108643
23.7027263641357 0.716500043869019
23.7052917480469 0.717000007629395
23.7056941986084 0.717499971389771
23.7111797332764 0.717999935150146
23.7129173278809 0.718999981880188
23.7183475494385 0.719500064849854
23.7203216552734 0.721499919891357
23.7257537841797 0.723000049591064
23.7268657684326 0.72350001335144
23.7269725799561 0.723999977111816
23.7320613861084 0.725000023841858
23.7344131469727 0.725499987602234
23.7348136901855 0.726000070571899
23.7385845184326 0.726500034332275
23.7388172149658 0.726999998092651
23.7404975891113 0.727999925613403
23.7407112121582 0.728500008583069
23.7434215545654 0.730000019073486
23.7485084533691 0.730999946594238
23.751766204834 0.731500029563904
23.7518692016602 0.73199999332428
23.7531833648682 0.732500076293945
23.7571487426758 0.733000040054321
23.7574348449707 0.733999967575073
23.7593955993652 0.734499931335449
23.7603416442871 0.735499978065491
23.7620849609375 0.736500024795532
23.7629566192627 0.73799991607666
23.7681331634521 0.739000082015991
23.768196105957 0.739500045776367
23.7686748504639 0.740000009536743
23.7719192504883 0.740499973297119
23.7731742858887 0.741500020027161
23.7744598388672 0.741999983787537
23.7746982574463 0.743000030517578
23.7753772735596 0.743499994277954
23.7792339324951 0.744499921798706
23.7806816101074 0.745500087738037
23.7809562683105 0.746000051498413
23.782787322998 0.746999979019165
23.7865753173828 0.749500036239624
23.7892303466797 0.75
23.7905292510986 0.751999974250793
23.7928466796875 0.752500057220459
23.79296875 0.753000020980835
23.7970085144043 0.754499912261963
23.8057041168213 0.756500005722046
23.8058891296387 0.756999969482422
23.8092174530029 0.757499933242798
23.8095149993896 0.758499979972839
23.815408706665 0.759500026702881
23.816291809082 0.759999990463257
23.8181934356689 0.760499954223633
23.8190536499023 0.762500047683716
23.8216247558594 0.763000011444092
23.8217124938965 0.763499975204468
23.8222064971924 0.763999938964844
23.8238048553467 0.764500021934509
23.823860168457 0.764999985694885
23.8264446258545 0.765500068664551
23.8264770507812 0.766000032424927
23.8271179199219 0.766499996185303
23.8302783966064 0.767499923706055
23.8302822113037 0.76800000667572
23.8325366973877 0.769999980926514
23.8368530273438 0.771000027656555
23.8370971679688 0.771499991416931
23.8427867889404 0.773000001907349
23.8432083129883 0.773999929428101
23.8434524536133 0.774999976158142
23.8440799713135 0.776000022888184
23.8472690582275 0.776999950408936
23.8488616943359 0.777499914169312
23.8489284515381 0.777999997138977
23.8499279022217 0.779000043869019
23.8499374389648 0.779500007629395
23.8511943817139 0.781000018119812
23.8515701293945 0.782000064849854
23.8516845703125 0.782500028610229
23.8524837493896 0.782999992370605
23.8528289794922 0.783999919891357
23.8607921600342 0.786999940872192
23.8609924316406 0.787500023841858
23.8681030273438 0.789999961853027
23.8696308135986 0.791000008583069
23.8711166381836 0.79200005531311
23.8764781951904 0.793499946594238
23.8780040740967 0.79449999332428
23.8783645629883 0.795000076293945
23.8798427581787 0.795500040054321
23.8799324035645 0.796000003814697
23.8820972442627 0.796499967575073
23.8865604400635 0.796999931335449
23.8869457244873 0.797500014305115
23.8890514373779 0.797999978065491
23.8900203704834 0.799999952316284
23.8924770355225 0.80049991607666
23.8930549621582 0.801500082015991
23.8982563018799 0.803499937057495
23.9021224975586 0.804000020027161
23.9041366577148 0.805500030517578
23.9042091369629 0.805999994277954
23.9047145843506 0.80649995803833
23.9059448242188 0.806999921798706
23.9117050170898 0.808000087738037
23.914680480957 0.808500051498413
23.9158554077148 0.809999942779541
23.9206142425537 0.810500025749207
23.9210948944092 0.810999989509583
23.9249420166016 0.8125
23.9252815246582 0.813499927520752
23.9257793426514 0.814000010490417
23.927864074707 0.814499974250793
23.9278926849365 0.815000057220459
23.9337921142578 0.815999984741211
23.9444828033447 0.819499969482422
23.9519920349121 0.819999933242798
23.9522743225098 0.820500016212463
23.9543266296387 0.821500062942505
23.9552745819092 0.822999954223633
23.9553260803223 0.823499917984009
23.957311630249 0.825000047683716
23.9636039733887 0.827000021934509
23.9651756286621 0.827499985694885
23.9710884094238 0.828000068664551
23.9711627960205 0.828500032424927
23.97825050354 0.828999996185303
23.9783611297607 0.829499959945679
23.9795513153076 0.829999923706055
23.9796981811523 0.830999970436096
23.9843692779541 0.832499980926514
23.9843940734863 0.83299994468689
23.9864635467529 0.833999991416931
23.9866104125977 0.834500074386597
24.0035247802734 0.837499976158142
24.0044364929199 0.838500022888184
24.0049247741699 0.839499950408936
24.006814956665 0.839999914169312
24.0071887969971 0.840499997138977
24.0086669921875 0.841500043869019
24.0087738037109 0.842000007629395
24.010383605957 0.842499971389771
24.0104293823242 0.842999935150146
24.0129890441895 0.843500018119812
24.0132064819336 0.843999981880188
24.0164852142334 0.845000028610229
24.0171890258789 0.845999956130981
24.0172595977783 0.846499919891357
24.0200481414795 0.848000049591064
24.0335559844971 0.848999977111816
24.0358448028564 0.850000023841858
24.0397205352783 0.850499987602234
24.0401840209961 0.851000070571899
24.0424346923828 0.851500034332275
24.0425510406494 0.851999998092651
24.0529136657715 0.856500029563904
24.0554008483887 0.858000040054321
24.0567455291748 0.858500003814697
24.0592937469482 0.858999967575073
24.0728931427002 0.860000014305115
24.0788650512695 0.861500024795532
24.0794925689697 0.861999988555908
24.0865497589111 0.86299991607666
24.0867958068848 0.863499999046326
24.0917568206787 0.864000082015991
24.0924835205078 0.864500045776367
24.0925350189209 0.865000009536743
24.0958766937256 0.865999937057495
24.0996208190918 0.867500066757202
24.1003284454346 0.868499994277954
24.103443145752 0.869499921798706
24.1042881011963 0.870000004768372
24.1103668212891 0.871000051498413
24.1104621887207 0.871500015258789
24.1133937835693 0.872499942779541
24.1158580780029 0.874000072479248
24.1275939941406 0.876500010490417
24.1322822570801 0.878000020980835
24.1328468322754 0.878499984741211
24.136137008667 0.878999948501587
24.1363220214844 0.879499912261963
24.1391315460205 0.879999995231628
24.1392917633057 0.880500078201294
24.1521224975586 0.881500005722046
24.1523857116699 0.881999969482422
24.1542148590088 0.882499933242798
24.1548843383789 0.884000062942505
24.1568622589111 0.884999990463257
24.1614723205566 0.885999917984009
24.1630630493164 0.88700008392334
24.1635417938232 0.888499975204468
24.1703090667725 0.891000032424927
24.1704082489014 0.891499996185303
24.1776905059814 0.892499923706055
24.1806983947754 0.893499970436096
24.1886711120605 0.89549994468689
24.1896114349365 0.896499991416931
24.1930694580078 0.897000074386597
24.1935367584229 0.897500038146973
24.2078914642334 0.901999950408936
24.2081890106201 0.902499914169312
24.2118759155273 0.904000043869019
24.2159633636475 0.904500007629395
24.2318859100342 0.904999971389771
24.2350025177002 0.906499981880188
24.2373065948486 0.907000064849854
24.2383937835693 0.907999992370605
24.2397499084473 0.908499956130981
24.2486343383789 0.910000085830688
24.2490577697754 0.910500049591064
24.2523803710938 0.91100001335144
24.2540321350098 0.912999987602234
24.2554206848145 0.913500070571899
24.2609672546387 0.914499998092651
24.2622375488281 0.914999961853027
24.2680931091309 0.915499925613403
24.2681045532227 0.916000008583069
24.2702121734619 0.916499972343445
24.283863067627 0.91700005531311
24.28542137146 0.917500019073486
24.2854652404785 0.918499946594238
24.2924709320068 0.91949999332428
24.2929821014404 0.920000076293945
24.2958393096924 0.920500040054321
24.3138256072998 0.921999931335449
24.3195304870605 0.922999978065491
24.3201236724854 0.924000024795532
24.3265037536621 0.924499988555908
24.3271331787109 0.924999952316284
24.3271350860596 0.92549991607666
24.3301887512207 0.927000045776367
24.3342819213867 0.927500009536743
24.3344917297363 0.927999973297119
24.3432846069336 0.928499937057495
24.3501873016357 0.930999994277954
24.3566226959229 0.931999921798706
24.357536315918 0.932500004768372
24.3605518341064 0.933000087738037
24.380407333374 0.934499979019165
24.3815956115723 0.934999942779541
24.3899822235107 0.935500025749207
24.3904762268066 0.935999989509583
24.3956756591797 0.937000036239624
24.3998203277588 0.9375
24.4003887176514 0.937999963760376
24.4100341796875 0.939000010490417
24.4372653961182 0.94350004196167
24.4379863739014 0.944000005722046
24.4398231506348 0.944499969482422
24.4463005065918 0.945500016212463
24.4477577209473 0.945999979972839
24.4583873748779 0.946500062942505
24.459400177002 0.947000026702881
24.4645080566406 0.947499990463257
24.4656162261963 0.947999954223633
24.4697189331055 0.949000000953674
24.4756050109863 0.94950008392334
24.4799919128418 0.951499938964844
24.4933300018311 0.953000068664551
24.4962158203125 0.953500032424927
24.4967441558838 0.953999996185303
24.5092430114746 0.954499959945679
24.5108985900879 0.95550000667572
24.5115547180176 0.955999970436096
24.5172843933105 0.957000017166138
24.5179405212402 0.957499980926514
24.5356216430664 0.958500027656555
24.5468254089355 0.958999991416931
24.5489082336426 0.959500074386597
24.5491943359375 0.960000038146973
24.5500926971436 0.960500001907349
24.550142288208 0.960999965667725
24.5590000152588 0.962000012397766
24.5591602325439 0.962499976158142
24.5825538635254 0.96399998664856
24.584321975708 0.964499950408936
24.6168766021729 0.966000080108643
24.6173572540283 0.967000007629395
24.6367015838623 0.967499971389771
24.641227722168 0.967999935150146
24.6417827606201 0.968500018119812
24.6609115600586 0.969500064849854
24.6648330688477 0.970499992370605
24.6658897399902 0.970999956130981
24.6984901428223 0.97350001335144
24.7034435272217 0.973999977111816
24.7040519714355 0.974499940872192
24.7082004547119 0.975499987602234
24.7131576538086 0.976000070571899
24.7378921508789 0.976500034332275
24.7395267486572 0.976999998092651
24.7561492919922 0.977499961853027
24.7591304779053 0.977999925613403
24.7680530548096 0.978500008583069
24.7691555023193 0.978999972343445
24.7746753692627 0.980000019073486
24.8217849731445 0.981500029563904
24.822208404541 0.98199999332428
24.8321399688721 0.983000040054321
24.8561859130859 0.983500003814697
24.8596706390381 0.983999967575073
24.8699970245361 0.984499931335449
24.8723773956299 0.985000014305115
24.8935089111328 0.986000061035156
24.8941650390625 0.986500024795532
24.8960990905762 0.986999988555908
24.9447116851807 0.989000082015991
24.9487075805664 0.989500045776367
24.9865894317627 0.990000009536743
24.9936561584473 0.990999937057495
25.0353183746338 0.991500020027161
25.0378246307373 0.991999983787537
25.0447673797607 0.992500066757202
25.0627880096436 0.993499994277954
25.0823249816895 0.995000004768372
25.2274322509766 0.996500015258789
25.2408714294434 0.996999979019165
25.2436370849609 0.997499942779541
25.361536026001 0.999000072479248
25.3813495635986 0.999500036239624
26.296085357666 1
};
% \addlegendentry{ZF}

\addplot [semithick, black, dotted]
table {%
31.8637790679932 0.000499963760375977
31.9142780303955 0.0010000467300415
32.2222480773926 0.00300002098083496
32.3952217102051 0.00450003147125244
32.4766845703125 0.00549995899200439
32.5227699279785 0.00600004196166992
32.5256729125977 0.0065000057220459
32.5815353393555 0.0075000524520874
32.5903244018555 0.00800001621246338
32.5922088623047 0.00849997997283936
32.6216125488281 0.00950002670288086
32.6678009033203 0.0115000009536743
32.6690139770508 0.0119999647140503
32.7563438415527 0.0140000581741333
32.7758674621582 0.0145000219345093
32.7794799804688 0.0149999856948853
32.7972831726074 0.0154999494552612
32.8000602722168 0.0160000324249268
32.8169364929199 0.0164999961853027
32.8181343078613 0.0169999599456787
32.8768882751465 0.0190000534057617
32.8790321350098 0.0195000171661377
32.9288864135742 0.0204999446868896
32.9386711120605 0.0214999914169312
32.9410667419434 0.0219999551773071
32.9538650512695 0.0225000381469727
32.9556045532227 0.0230000019073486
32.9859085083008 0.0240000486373901
32.9867477416992 0.0245000123977661
33.0682830810547 0.028499960899353
33.0697555541992 0.0290000438690186
33.0746040344238 0.0299999713897705
33.1002578735352 0.031499981880188
33.1205291748047 0.034000039100647
33.1324005126953 0.0345000028610229
33.132999420166 0.0349999666213989
33.1378860473633 0.0355000495910645
33.1513328552246 0.0360000133514404
33.1517028808594 0.0364999771118164
33.1756134033203 0.0379999876022339
33.176700592041 0.0384999513626099
33.1863059997559 0.0390000343322754
33.1872291564941 0.0394999980926514
33.1975135803223 0.0410000085830688
33.2072143554688 0.0420000553131104
33.2412109375 0.0479999780654907
33.2477684020996 0.0490000247955322
33.2561378479004 0.0499999523162842
33.2565078735352 0.0505000352859497
33.2631378173828 0.0509999990463257
33.2646331787109 0.0514999628067017
33.2804718017578 0.0525000095367432
33.2873916625977 0.0535000562667847
33.2917938232422 0.0540000200271606
33.2948875427246 0.0555000305175781
33.3041305541992 0.0559999942779541
33.3068084716797 0.0570000410079956
33.3094863891602 0.0575000047683716
33.3311157226562 0.0585000514984131
33.3442764282227 0.059499979019165
33.3449363708496 0.059999942779541
33.3525276184082 0.0614999532699585
33.353443145752 0.062000036239624
33.3570022583008 0.062999963760376
33.3585548400879 0.0644999742507935
33.3695869445801 0.065500020980835
33.3707580566406 0.0664999485015869
33.3943634033203 0.0690000057220459
33.3953399658203 0.0694999694824219
33.400318145752 0.0705000162124634
33.4041519165039 0.0715000629425049
33.4078598022461 0.0720000267028809
33.4198989868164 0.0724999904632568
33.421199798584 0.0729999542236328
33.4319648742676 0.0750000476837158
33.4394950866699 0.0755000114440918
33.4467468261719 0.0774999856948853
33.4504356384277 0.0779999494552612
33.4639091491699 0.0789999961853027
33.4640655517578 0.0794999599456787
33.4678993225098 0.0809999704360962
33.4729804992676 0.0815000534057617
33.473876953125 0.0824999809265137
33.4776306152344 0.0835000276565552
33.4811782836914 0.0839999914169312
33.4818725585938 0.0850000381469727
33.5155754089355 0.0880000591278076
33.5187683105469 0.0894999504089355
33.5235786437988 0.0904999971389771
33.5245628356934 0.090999960899353
33.5247688293457 0.0920000076293945
33.5270309448242 0.093500018119812
33.5334243774414 0.093999981880188
33.5341606140137 0.094499945640564
33.5356407165527 0.0950000286102295
33.5360794067383 0.0959999561309814
33.5390014648438 0.0970000028610229
33.5392227172852 0.0974999666213989
33.5399856567383 0.0980000495910645
33.5480842590332 0.0989999771118164
33.5504341125488 0.0994999408721924
33.5580444335938 0.100499987602234
33.561710357666 0.101500034332275
33.566520690918 0.103500008583069
33.5679779052734 0.103999972343445
33.5742607116699 0.105000019073486
33.5746879577637 0.105499982833862
33.5768280029297 0.106500029563904
33.5881423950195 0.108500003814697
33.5899810791016 0.108999967575073
33.5901756286621 0.109500050544739
33.5924224853516 0.110000014305115
33.5925216674805 0.110499978065491
33.596752166748 0.111000061035156
33.5967559814453 0.111500024795532
33.6002502441406 0.11300003528595
33.6008720397949 0.113999962806702
33.6041679382324 0.115499973297119
33.6074562072754 0.115999937057495
33.6077919006348 0.116999983787537
33.6092987060547 0.117499947547913
33.6095199584961 0.118000030517578
33.6143035888672 0.11899995803833
33.6145782470703 0.119500041007996
33.6190643310547 0.120499968528748
33.6275672912598 0.122499942779541
33.6306571960449 0.123000025749207
33.631893157959 0.123999953269958
33.637882232666 0.124500036239624
33.6420478820801 0.126999974250793
33.6435699462891 0.127500057220459
33.6437683105469 0.128000020980835
33.657958984375 0.129500031471252
33.6611557006836 0.130499958992004
33.6613731384277 0.13100004196167
33.6648216247559 0.131500005722046
33.6662864685059 0.133499979972839
33.6753692626953 0.134000062942505
33.6771049499512 0.134500026702881
33.6835441589355 0.134999990463257
33.6853256225586 0.13699996471405
33.6994743347168 0.138999938964844
33.7009696960449 0.139999985694885
33.7019958496094 0.140499949455261
33.7070121765137 0.141499996185303
33.7140083312988 0.141999959945679
33.7147560119629 0.142500042915344
33.7202758789062 0.144000053405762
33.7205963134766 0.144500017166138
33.7289085388184 0.14549994468689
33.7309341430664 0.146000027656555
33.7312049865723 0.146499991416931
33.7323837280273 0.146999955177307
33.7380714416504 0.148499965667725
33.7385864257812 0.149500012397766
33.7388114929199 0.149999976158142
33.7406806945801 0.151000022888184
33.7437515258789 0.151999950408936
33.7457885742188 0.153499960899353
33.7615509033203 0.157000064849854
33.7653045654297 0.159000039100647
33.7713737487793 0.160500049591064
33.7767639160156 0.162500023841858
33.7828216552734 0.164999961853027
33.7869071960449 0.165500044822693
33.7869338989258 0.166000008583069
33.7875480651855 0.166499972343445
33.8004989624023 0.16700005531311
33.8074569702148 0.169000029563904
33.8091468811035 0.16949999332428
33.8093109130859 0.169999957084656
33.8099212646484 0.170500040054321
33.8238143920898 0.174000024795532
33.8239479064941 0.174499988555908
33.8279266357422 0.17550003528595
33.828239440918 0.175999999046326
33.8332633972168 0.177500009536743
33.833610534668 0.177999973297119
33.8393898010254 0.180999994277954
33.8438682556152 0.182500004768372
33.8444938659668 0.182999968528748
33.8486938476562 0.183500051498413
33.8488883972168 0.184000015258789
33.8499450683594 0.184499979019165
33.8500442504883 0.184999942779541
33.8521347045898 0.185500025749207
33.8603286743164 0.186499953269958
33.8611831665039 0.187999963760376
33.8617172241211 0.188500046730042
33.866081237793 0.190000057220459
33.869197845459 0.190999984741211
33.872142791748 0.192000031471252
33.8726196289062 0.192499995231628
33.886043548584 0.19350004196167
33.8864250183105 0.194000005722046
33.8897514343262 0.195500016212463
33.8909492492676 0.196500062942505
33.8947296142578 0.197499990463257
33.8954238891602 0.197999954223633
33.9060668945312 0.199000000953674
33.9078025817871 0.200000047683716
33.9126472473145 0.200999975204468
33.914909362793 0.201499938964844
33.9248352050781 0.202499985694885
33.9264221191406 0.202999949455261
33.9264373779297 0.203500032424927
33.9287033081055 0.205000042915344
33.9294738769531 0.20550000667572
33.9334297180176 0.206500053405762
33.9373588562012 0.208500027656555
33.9380187988281 0.208999991416931
33.9403839111328 0.209499955177307
33.9405670166016 0.210000038146973
33.9450836181641 0.210999965667725
33.9451675415039 0.21150004863739
33.9477348327637 0.213000059127808
33.9505844116211 0.213500022888184
33.9506034851074 0.21399998664856
33.9511604309082 0.214499950408936
33.9583473205566 0.216500043869019
33.9589920043945 0.217499971389771
33.9641532897949 0.217999935150146
33.9643020629883 0.218500018119812
33.9678115844727 0.218999981880188
33.9685363769531 0.219500064849854
33.9688415527344 0.220499992370605
33.9700088500977 0.220999956130981
33.9701156616211 0.221500039100647
33.9717063903809 0.222000002861023
33.972339630127 0.223000049591064
33.9757118225098 0.22350001335144
33.9757843017578 0.223999977111816
33.9824562072754 0.225000023841858
33.9863777160645 0.22599995136261
33.986930847168 0.226500034332275
34.001091003418 0.228000044822693
34.004035949707 0.228500008583069
34.0052947998047 0.22950005531311
34.0081520080566 0.230999946594238
34.0083694458008 0.23199999332428
34.0095367431641 0.232499957084656
34.0160140991211 0.233500003814697
34.0170364379883 0.233999967575073
34.0213508605957 0.235000014305115
34.0272521972656 0.23800003528595
34.0300827026367 0.238999962806702
34.0300827026367 0.239500045776367
34.0315055847168 0.240999937057495
34.0368347167969 0.242500066757202
34.0379943847656 0.243499994277954
34.0440330505371 0.24399995803833
34.0454635620117 0.245000004768372
34.0492477416992 0.245499968528748
34.0496673583984 0.246000051498413
34.0538291931152 0.246999979019165
34.0545768737793 0.247499942779541
34.058177947998 0.248499989509583
34.0584678649902 0.25
34.059928894043 0.250999927520752
34.0625267028809 0.251500010490417
34.0627632141113 0.251999974250793
34.0662002563477 0.252500057220459
34.0667915344238 0.253000020980835
34.0724983215332 0.253499984741211
34.0740547180176 0.254500031471252
34.074161529541 0.254999995231628
34.076847076416 0.255499958992004
34.0782051086426 0.256500005722046
34.0812759399414 0.256999969482422
34.0815963745117 0.257499933242798
34.0829086303711 0.258000016212463
34.0890350341797 0.259000062942505
34.0894546508789 0.259500026702881
34.0914688110352 0.260499954223633
34.0916023254395 0.261000037193298
34.0947532653809 0.26199996471405
34.0961112976074 0.262500047683716
34.0964813232422 0.263499975204468
34.0977554321289 0.264500021934509
34.1004905700684 0.265500068664551
34.1026191711426 0.266999959945679
34.1061973571777 0.267500042915344
34.106517791748 0.268499970436096
34.1070137023926 0.269000053405762
34.1114196777344 0.269500017166138
34.1118965148926 0.269999980926514
34.113452911377 0.27049994468689
34.1136169433594 0.271000027656555
34.1173629760742 0.273000001907349
34.1190490722656 0.274500012397766
34.1194381713867 0.275500059127808
34.1257057189941 0.277500033378601
34.126277923584 0.277999997138977
34.1325531005859 0.281000018119812
34.1377258300781 0.281499981880188
34.1383972167969 0.282000064849854
34.1384086608887 0.282500028610229
34.1390495300293 0.283499956130981
34.1454811096191 0.284500002861023
34.1460571289062 0.286999940872192
34.1576232910156 0.289000034332275
34.1592788696289 0.289499998092651
34.1594657897949 0.289999961853027
34.1637115478516 0.291499972343445
34.1663551330566 0.292999982833862
34.1741600036621 0.29449999332428
34.1790161132812 0.296000003814697
34.1849060058594 0.296999931335449
34.1954078674316 0.299000024795532
34.1954231262207 0.299499988555908
34.1995315551758 0.30050003528595
34.2000923156738 0.300999999046326
34.2053833007812 0.302500009536743
34.2075119018555 0.303499937057495
34.2075157165527 0.304000020027161
34.2088203430176 0.304499983787537
34.2088317871094 0.305000066757202
34.209228515625 0.305500030517578
34.2111053466797 0.305999994277954
34.2162399291992 0.307000041007996
34.2163734436035 0.307500004768372
34.2185096740723 0.308500051498413
34.2202568054199 0.309999942779541
34.2241058349609 0.311500072479248
34.2243576049805 0.312000036239624
34.2255325317383 0.312999963760376
34.2257461547852 0.313499927520752
34.2342948913574 0.314499974250793
34.2349548339844 0.315000057220459
34.2422752380371 0.317499995231628
34.2452239990234 0.319000005722046
34.2528038024902 0.320999979972839
34.2528190612793 0.321500062942505
34.2572250366211 0.323500037193298
34.2601661682129 0.32449996471405
34.261547088623 0.325000047683716
34.261547088623 0.325500011444092
34.2663917541504 0.328000068664551
34.2789764404297 0.329499959945679
34.2799606323242 0.330999970436096
34.2809600830078 0.331500053405762
34.2810096740723 0.332000017166138
34.2830390930176 0.33299994468689
34.2840805053711 0.334500074386597
34.2890701293945 0.335500001907349
34.289192199707 0.335999965667725
34.2925186157227 0.336499929428101
34.2927055358887 0.337000012397766
34.2948760986328 0.338000059127808
34.2970275878906 0.33899998664856
34.2996063232422 0.339499950408936
34.2997741699219 0.340000033378601
34.3017158508301 0.340499997138977
34.301872253418 0.340999960899353
34.3036193847656 0.342000007629395
34.3036422729492 0.342999935150146
34.305305480957 0.343999981880188
34.314525604248 0.345499992370605
34.317024230957 0.346500039100647
34.3197059631348 0.34850001335144
34.3217468261719 0.348999977111816
34.3265686035156 0.349499940872192
34.3273239135742 0.350000023841858
34.3296318054199 0.351000070571899
34.3302993774414 0.351500034332275
34.3336410522461 0.351999998092651
34.3337059020996 0.352499961853027
34.3385238647461 0.35450005531311
34.3415298461914 0.355000019073486
34.3434562683105 0.357499957084656
34.3474426269531 0.358000040054321
34.3501243591309 0.360499978065491
34.3524322509766 0.361000061035156
34.3528137207031 0.361999988555908
34.3541450500488 0.36300003528595
34.3578872680664 0.363499999046326
34.3579559326172 0.363999962806702
34.3645133972168 0.364500045776367
34.3646812438965 0.365000009536743
34.3697776794434 0.365499973297119
34.370532989502 0.365999937057495
34.3777503967285 0.368000030517578
34.3785591125488 0.368499994277954
34.3809089660645 0.36899995803833
34.3813972473145 0.369500041007996
34.3839111328125 0.370499968528748
34.3877067565918 0.371000051498413
34.3877372741699 0.371500015258789
34.390064239502 0.371999979019165
34.3904838562012 0.372499942779541
34.3951644897461 0.373499989509583
34.3978462219238 0.375499963760376
34.4009628295898 0.375999927520752
34.4023132324219 0.377500057220459
34.4037895202637 0.378000020980835
34.4040222167969 0.378499984741211
34.4057350158691 0.379500031471252
34.4060440063477 0.379999995231628
34.4070472717285 0.380499958992004
34.412971496582 0.38100004196167
34.4136619567871 0.382499933242798
34.4161567687988 0.383000016212463
34.4165687561035 0.384000062942505
34.4222221374512 0.386000037193298
34.4223327636719 0.386500000953674
34.4268455505371 0.38699996471405
34.4276924133301 0.387500047683716
34.430305480957 0.388499975204468
34.4307632446289 0.389500021934509
34.4327774047852 0.390500068664551
34.4331932067871 0.391499996185303
34.4344100952148 0.391999959945679
34.4344635009766 0.392500042915344
34.4401817321777 0.394500017166138
34.4422378540039 0.396499991416931
34.4446716308594 0.397000074386597
34.4451217651367 0.397500038146973
34.4483795166016 0.398000001907349
34.44921875 0.398999929428101
34.4493141174316 0.399500012397766
34.4527854919434 0.40149998664856
34.4568252563477 0.402500033378601
34.4596633911133 0.404000043869019
34.4632949829102 0.404999971389771
34.463680267334 0.406000018119812
34.4677886962891 0.406499981880188
34.4684562683105 0.407500028610229
34.4768333435059 0.409000039100647
34.4785652160645 0.410500049591064
34.486515045166 0.411999940872192
34.4876022338867 0.412999987602234
34.4894027709961 0.414999961853027
34.4916343688965 0.416499972343445
34.4971504211426 0.419000029563904
34.498291015625 0.421000003814697
34.4993782043457 0.422500014305115
34.4994888305664 0.422999978065491
34.5002784729004 0.424000024795532
34.5036735534668 0.424999952316284
34.5042686462402 0.42550003528595
34.5077247619629 0.425999999046326
34.5078468322754 0.427000045776367
34.5107612609863 0.427999973297119
34.5130157470703 0.429000020027161
34.5231285095215 0.430000066757202
34.5242500305176 0.430999994277954
34.5312690734863 0.433500051498413
34.5312805175781 0.434000015258789
34.5334434509277 0.435999989509583
34.5334930419922 0.436500072479248
34.5399513244629 0.437999963760376
34.5405464172363 0.438499927520752
34.5498504638672 0.439499974250793
34.5515632629395 0.440000057220459
34.5518455505371 0.440999984741211
34.5544395446777 0.442499995231628
34.5565605163574 0.44350004196167
34.5573501586914 0.444499969482422
34.5594024658203 0.446500062942505
34.5597152709961 0.447999954223633
34.5604476928711 0.449000000953674
34.5605316162109 0.44949996471405
34.5624465942383 0.450500011444092
34.5633163452148 0.450999975204468
34.5672607421875 0.452000021934509
34.5672836303711 0.452499985694885
34.5679092407227 0.453500032424927
34.5681533813477 0.453999996185303
34.5691719055176 0.454499959945679
34.5734062194824 0.45550000667572
34.5754203796387 0.456500053405762
34.5758895874023 0.457000017166138
34.5804023742676 0.458500027656555
34.5812683105469 0.460500001907349
34.5832595825195 0.461499929428101
34.5837669372559 0.462499976158142
34.5935249328613 0.465499997138977
34.5977096557617 0.466500043869019
34.5977783203125 0.467000007629395
34.6006393432617 0.467499971389771
34.6008720397949 0.467999935150146
34.6056671142578 0.470000028610229
34.6069259643555 0.470999956130981
34.6121635437012 0.472000002861023
34.6130790710449 0.472499966621399
34.6152038574219 0.473000049591064
34.6154899597168 0.473999977111816
34.617748260498 0.474499940872192
34.6242523193359 0.475000023841858
34.6259269714355 0.476000070571899
34.6259765625 0.476500034332275
34.6281967163086 0.477499961853027
34.6285095214844 0.478500008583069
34.6310691833496 0.480000019073486
34.6314430236816 0.480999946594238
34.6345481872559 0.481500029563904
34.6346549987793 0.48199999332428
34.6373252868652 0.483500003814697
34.6378402709961 0.483999967575073
34.6412124633789 0.485000014305115
34.6420059204102 0.486000061035156
34.643138885498 0.486500024795532
34.6470069885254 0.486999988555908
34.647705078125 0.487499952316284
34.6500816345215 0.48800003528595
34.6516036987305 0.490000009536743
34.6528434753418 0.490499973297119
34.6530532836914 0.490999937057495
34.6569595336914 0.492500066757202
34.6574249267578 0.49399995803833
34.6663246154785 0.495000004768372
34.6677284240723 0.496000051498413
34.6686058044434 0.496999979019165
34.6694145202637 0.498000025749207
34.6694259643555 0.498499989509583
34.6718368530273 0.5
34.671989440918 0.500499963760376
34.674732208252 0.501500010490417
34.6755599975586 0.502500057220459
34.6759910583496 0.503499984741211
34.6791954040527 0.504499912261963
34.679328918457 0.504999995231628
34.6915130615234 0.509500026702881
34.6918182373047 0.509999990463257
34.6949768066406 0.510999917984009
34.695255279541 0.511500000953674
34.6986236572266 0.513000011444092
34.7011299133301 0.514999985694885
34.7013397216797 0.516000032424927
34.7021560668945 0.516499996185303
34.7083892822266 0.517499923706055
34.7101058959961 0.519500017166138
34.7114601135254 0.519999980926514
34.7116012573242 0.52049994468689
34.7163505554199 0.523499965667725
34.7188034057617 0.523999929428101
34.7192726135254 0.524500012397766
34.7204818725586 0.524999976158142
34.7277908325195 0.52649998664856
34.7282180786133 0.526999950408936
34.7348861694336 0.529999971389771
34.7367057800293 0.531499981880188
34.7411613464355 0.533499956130981
34.7418441772461 0.533999919891357
34.743408203125 0.534500002861023
34.7439460754395 0.53600001335144
34.7464828491211 0.536999940872192
34.7467498779297 0.537500023841858
34.7504463195801 0.538500070571899
34.7504844665527 0.539000034332275
34.7509918212891 0.539499998092651
34.7558670043945 0.541000008583069
34.7561416625977 0.54200005531311
34.7566909790039 0.542500019073486
34.7587928771973 0.542999982833862
34.7593002319336 0.544000029563904
34.7623863220215 0.545000076293945
34.7627487182617 0.545500040054321
34.7667770385742 0.546999931335449
34.7679862976074 0.547999978065491
34.7705001831055 0.548500061035156
34.7707023620605 0.549000024795532
34.781177520752 0.551500082015991
34.781379699707 0.552000045776367
34.7835388183594 0.552500009536743
34.7839698791504 0.552999973297119
34.7877464294434 0.554499983787537
34.7880363464355 0.555000066757202
34.7894401550293 0.555999994277954
34.7904930114746 0.55649995803833
34.7974052429199 0.558000087738037
34.7978057861328 0.559000015258789
34.7978897094727 0.559999942779541
34.7993316650391 0.560999989509583
34.7994232177734 0.561500072479248
34.8002586364746 0.562000036239624
34.8049850463867 0.563499927520752
34.8059043884277 0.564499974250793
34.8078231811523 0.565000057220459
34.8080291748047 0.565500020980835
34.8095321655273 0.566499948501587
34.8166618347168 0.568000078201294
34.8175277709961 0.569000005722046
34.8225708007812 0.569999933242798
34.8292274475098 0.572499990463257
34.836109161377 0.574000000953674
34.836296081543 0.57450008392334
34.8382110595703 0.575000047683716
34.8421363830566 0.575500011444092
34.8498992919922 0.580999970436096
34.8567085266113 0.582000017166138
34.8574295043945 0.582499980926514
34.8574523925781 0.58299994468689
34.8586921691895 0.583999991416931
34.8603248596191 0.585999965667725
34.8689575195312 0.587499976158142
34.8691139221191 0.588000059127808
34.8708305358887 0.588500022888184
34.8709602355957 0.58899998664856
34.8738441467285 0.589999914169312
34.8779182434082 0.591500043869019
34.8800392150879 0.592499971389771
34.8802642822266 0.592999935150146
34.8826217651367 0.594500064849854
34.882869720459 0.595000028610229
34.8857688903809 0.595999956130981
34.8862724304199 0.596499919891357
34.88916015625 0.597500085830688
34.8919105529785 0.598999977111816
34.8939323425293 0.600499987602234
34.8939933776855 0.601000070571899
34.8949241638184 0.601500034332275
34.8975715637207 0.601999998092651
34.8976249694824 0.602499961853027
34.8986053466797 0.603500008583069
34.9008102416992 0.60450005531311
34.901195526123 0.605999946594238
34.9021377563477 0.606500029563904
34.9044342041016 0.60699999332428
34.9046211242676 0.607500076293945
34.9063377380371 0.608000040054321
34.9063911437988 0.608500003814697
34.9076652526855 0.608999967575073
34.9076652526855 0.609499931335449
34.909595489502 0.611000061035156
34.9133110046387 0.612499952316284
34.9139366149902 0.614000082015991
34.9150543212891 0.615000009536743
34.9174537658691 0.615499973297119
34.9176712036133 0.616500020027161
34.9189872741699 0.616999983787537
34.9190673828125 0.617500066757202
34.919620513916 0.618499994277954
34.9242362976074 0.61899995803833
34.9251480102539 0.620000004768372
34.9252052307129 0.620500087738037
34.9286918640137 0.621500015258789
34.9289779663086 0.622499942779541
34.9295310974121 0.623000025749207
34.9317245483398 0.623499989509583
34.9327583312988 0.625
34.9337120056152 0.625499963760376
34.9376373291016 0.626500010490417
34.9377326965332 0.626999974250793
34.9430847167969 0.628999948501587
34.945426940918 0.629499912261963
34.9456100463867 0.630500078201294
34.9498252868652 0.632499933242798
34.9500732421875 0.633000016212463
34.952033996582 0.633499979972839
34.9521026611328 0.634000062942505
34.9548988342285 0.634999990463257
34.9561386108398 0.635499954223633
34.9628372192383 0.636500000953674
34.9632682800293 0.63700008392334
34.9642181396484 0.637500047683716
34.9664039611816 0.638000011444092
34.9668006896973 0.638999938964844
34.9669990539551 0.639500021934509
34.9686126708984 0.641000032424927
34.9691467285156 0.641999959945679
34.9708137512207 0.642499923706055
34.971019744873 0.64300000667572
34.9794311523438 0.64549994468689
34.9805488586426 0.646000027656555
34.98388671875 0.647000074386597
34.9849967956543 0.648000001907349
34.9852523803711 0.648499965667725
34.9884490966797 0.651000022888184
34.988452911377 0.65149998664856
34.9926528930664 0.652499914169312
34.9944267272949 0.652999997138977
34.9944801330566 0.653500080108643
34.9962539672852 0.654500007629395
34.9994926452637 0.655499935150146
35.0027198791504 0.656499981880188
35.0031204223633 0.657000064849854
35.0093994140625 0.657500028610229
35.0099143981934 0.657999992370605
35.012149810791 0.658499956130981
35.0124855041504 0.658999919891357
35.0179214477539 0.660500049591064
35.0218925476074 0.66100001335144
35.0223922729492 0.661499977111816
35.0237846374512 0.661999940872192
35.0238800048828 0.662500023841858
35.0260887145996 0.662999987602234
35.0264358520508 0.663500070571899
35.0301475524902 0.664999961853027
35.0305366516113 0.666499972343445
35.0330772399902 0.66700005531311
35.0334777832031 0.667500019073486
35.0361213684082 0.668499946594238
35.0377464294434 0.670000076293945
35.0387229919434 0.670500040054321
35.042781829834 0.671499967575073
35.0433540344238 0.672500014305115
35.0434722900391 0.672999978065491
35.0464553833008 0.673500061035156
35.0465965270996 0.674499988555908
35.0540313720703 0.675999999046326
35.0541763305664 0.676500082015991
35.0568389892578 0.677000045776367
35.0574226379395 0.677999973297119
35.057746887207 0.678499937057495
35.0587272644043 0.679000020027161
35.061710357666 0.679499983787537
35.0618743896484 0.680000066757202
35.0641326904297 0.680999994277954
35.0645599365234 0.68149995803833
35.0679206848145 0.682500004768372
35.0682258605957 0.683500051498413
35.0703315734863 0.684499979019165
35.0730171203613 0.684999942779541
35.0730514526367 0.685500025749207
35.0782928466797 0.686500072479248
35.0794944763184 0.6875
35.0812072753906 0.687999963760376
35.0860366821289 0.689000010490417
35.0878143310547 0.690000057220459
35.087818145752 0.690500020980835
35.0889129638672 0.691499948501587
35.0892677307129 0.692499995231628
35.090950012207 0.693000078201294
35.0910530090332 0.69350004196167
35.0918426513672 0.694000005722046
35.0918579101562 0.694499969482422
35.0949783325195 0.694999933242798
35.0954360961914 0.695500016212463
35.0967788696289 0.695999979972839
35.0968894958496 0.696500062942505
35.0983543395996 0.697000026702881
35.1023712158203 0.697999954223633
35.1045837402344 0.69950008392334
35.1060791015625 0.700500011444092
35.1087532043457 0.701499938964844
35.1089172363281 0.702000021934509
35.1096343994141 0.703000068664551
35.1098899841309 0.703500032424927
35.119384765625 0.704999923706055
35.1194839477539 0.705999970436096
35.1223487854004 0.706500053405762
35.1226959228516 0.707499980926514
35.1247711181641 0.708500027656555
35.1324691772461 0.709500074386597
35.1327018737793 0.710000038146973
35.133544921875 0.710500001907349
35.1336288452148 0.710999965667725
35.134220123291 0.711499929428101
35.1385078430176 0.712499976158142
35.1397705078125 0.713500022888184
35.1412048339844 0.714499950408936
35.1422882080078 0.715499997138977
35.145393371582 0.716500043869019
35.1456069946289 0.717000007629395
35.1532325744629 0.718999981880188
35.1622161865234 0.720000028610229
35.1645927429199 0.720999956130981
35.1650047302246 0.721499919891357
35.1692733764648 0.722000002861023
35.1696815490723 0.72350001335144
35.1743850708008 0.724499940872192
35.1777267456055 0.725499987602234
35.1805038452148 0.726500034332275
35.1874923706055 0.727499961853027
35.1879119873047 0.727999925613403
35.1920776367188 0.728500008583069
35.1957015991211 0.730499982833862
35.2006378173828 0.731500029563904
35.2010879516602 0.73199999332428
35.2056694030762 0.732500076293945
35.2074584960938 0.733999967575073
35.2088737487793 0.735000014305115
35.2125205993652 0.736999988555908
35.215705871582 0.738499999046326
35.2214813232422 0.740000009536743
35.2224731445312 0.740999937057495
35.2227516174316 0.741500020027161
35.2256927490234 0.742500066757202
35.2268142700195 0.744499921798706
35.2302742004395 0.745500087738037
35.2310218811035 0.746500015258789
35.2342262268066 0.747499942779541
35.2358551025391 0.748499989509583
35.2365760803223 0.749000072479248
35.2410545349121 0.750499963760376
35.2415466308594 0.750999927520752
35.2451400756836 0.751999974250793
35.2453231811523 0.753000020980835
35.246509552002 0.753499984741211
35.2467384338379 0.754499912261963
35.2478637695312 0.755500078201294
35.2499237060547 0.756500005722046
35.2538795471191 0.759000062942505
35.2588310241699 0.759500026702881
35.2592735290527 0.759999990463257
35.2646064758301 0.761500000953674
35.2651405334473 0.762500047683716
35.2672119140625 0.763000011444092
35.2682113647461 0.764500021934509
35.27490234375 0.769500017166138
35.2815589904785 0.77049994468689
35.2820053100586 0.771000027656555
35.283805847168 0.772000074386597
35.2844123840332 0.772500038146973
35.2870941162109 0.773499965667725
35.2891693115234 0.774999976158142
35.2922515869141 0.775500059127808
35.2936210632324 0.77649998664856
35.3045272827148 0.779999971389771
35.3067436218262 0.781000018119812
35.3087348937988 0.782500028610229
35.3090553283691 0.783499956130981
35.3128623962402 0.784500002861023
35.313533782959 0.785000085830688
35.319408416748 0.78600001335144
35.3237838745117 0.786499977111816
35.3253746032715 0.787999987602234
35.3363838195801 0.789499998092651
35.3368301391602 0.789999961853027
35.3411102294922 0.790499925613403
35.341251373291 0.791499972343445
35.3454933166504 0.792500019073486
35.3466873168945 0.792999982833862
35.3468475341797 0.793499946594238
35.349666595459 0.79449999332428
35.3525695800781 0.795000076293945
35.3528938293457 0.796000003814697
35.3653144836426 0.799499988555908
35.3660163879395 0.80049991607666
35.3718109130859 0.801500082015991
35.3720512390137 0.802000045776367
35.376953125 0.803499937057495
35.3772315979004 0.804000020027161
35.3792762756348 0.804499983787537
35.3796348571777 0.805000066757202
35.3838157653809 0.805999994277954
35.3845748901367 0.80649995803833
35.3886756896973 0.806999921798706
35.3900756835938 0.808500051498413
35.3927345275879 0.809999942779541
35.3956031799316 0.810500025749207
35.3956909179688 0.810999989509583
35.397518157959 0.812000036239624
35.397575378418 0.8125
35.3997650146484 0.812999963760376
35.4004440307617 0.814499974250793
35.4013214111328 0.815500020980835
35.4016036987305 0.816499948501587
35.4051055908203 0.817499995231628
35.4059677124023 0.818000078201294
35.4146385192871 0.819499969482422
35.4150924682617 0.819999933242798
35.4181976318359 0.820999979972839
35.4191780090332 0.822000026702881
35.4202346801758 0.822499990463257
35.4269676208496 0.822999954223633
35.428394317627 0.82450008392334
35.4325637817383 0.825500011444092
35.4329795837402 0.826499938964844
35.4384880065918 0.827000021934509
35.4417991638184 0.829999923706055
35.450366973877 0.83050000667572
35.4520225524902 0.832000017166138
35.4558029174805 0.832499980926514
35.4565505981445 0.83299994468689
35.4632873535156 0.833999991416931
35.4637718200684 0.834500074386597
35.464973449707 0.835000038146973
35.4650764465332 0.835500001907349
35.4701042175293 0.835999965667725
35.4704895019531 0.837000012397766
35.4715805053711 0.838000059127808
35.4738159179688 0.838500022888184
35.4739112854004 0.83899998664856
35.4765586853027 0.839999914169312
35.4864311218262 0.841500043869019
35.4880409240723 0.842999935150146
35.4902572631836 0.843500018119812
35.4904975891113 0.843999981880188
35.4933738708496 0.845000028610229
35.4997749328613 0.847000002861023
35.5001640319824 0.847500085830688
35.5047569274902 0.848999977111816
35.5049018859863 0.849499940872192
35.5109367370605 0.850499987602234
35.5163040161133 0.852499961853027
35.5217247009277 0.853500008583069
35.526481628418 0.855000019073486
35.5364265441895 0.856500029563904
35.5366897583008 0.85699999332428
35.5422134399414 0.858999967575073
35.5435409545898 0.859499931335449
35.5577354431152 0.860499978065491
35.5610427856445 0.861500024795532
35.5666999816895 0.861999988555908
35.5668182373047 0.862499952316284
35.5694694519043 0.86299991607666
35.5696258544922 0.863499999046326
35.5739784240723 0.864000082015991
35.5744590759277 0.864500045776367
35.5771865844727 0.865499973297119
35.5883331298828 0.868000030517578
35.5885734558105 0.868499994277954
35.5895805358887 0.86899995803833
35.5941619873047 0.870500087738037
35.5944633483887 0.871500015258789
35.5968322753906 0.873000025749207
35.5969734191895 0.874000072479248
35.6019325256348 0.874500036239624
35.6021728515625 0.875
35.6064949035645 0.875999927520752
35.6072654724121 0.878000020980835
35.6138038635254 0.878999948501587
35.6157417297363 0.879499912261963
35.631893157959 0.881999969482422
35.632453918457 0.882499933242798
35.6468467712402 0.884000062942505
35.6470222473145 0.884500026702881
35.6491775512695 0.885499954223633
35.6529769897461 0.885999917984009
35.6531562805176 0.886500000953674
35.6556129455566 0.887500047683716
35.6681594848633 0.888999938964844
35.6693000793457 0.889500021934509
35.6693725585938 0.889999985694885
35.6721420288086 0.891000032424927
35.6839141845703 0.89300000667572
35.6959838867188 0.894000053405762
35.6967315673828 0.894500017166138
35.7013320922852 0.89549994468689
35.7016830444336 0.896000027656555
35.7044830322266 0.896499991416931
35.7052612304688 0.897500038146973
35.707836151123 0.898499965667725
35.7152976989746 0.898999929428101
35.716983795166 0.899999976158142
35.7231407165527 0.901000022888184
35.7247619628906 0.90149998664856
35.7319717407227 0.902499914169312
35.7394104003906 0.902999997138977
35.7415046691895 0.904500007629395
35.7434501647949 0.905499935150146
35.7577323913574 0.906000018119812
35.7606468200684 0.907000064849854
35.7670516967773 0.907500028610229
35.7716331481934 0.908999919891357
35.7902565002441 0.911499977111816
35.7915802001953 0.911999940872192
35.7917785644531 0.912500023841858
35.7971115112305 0.913500070571899
35.798152923584 0.914000034332275
35.8017425537109 0.914999961853027
35.8029632568359 0.915499925613403
35.8117027282715 0.91700005531311
35.8232688903809 0.917500019073486
35.824089050293 0.918499946594238
35.8278160095215 0.91949999332428
35.8286552429199 0.920500040054321
35.8297576904297 0.921000003814697
35.8361778259277 0.922500014305115
35.8362998962402 0.922999978065491
35.8539581298828 0.926500082015991
35.8557014465332 0.927500009536743
35.8580093383789 0.927999973297119
35.8705635070801 0.929000020027161
35.8743705749512 0.930000066757202
35.88818359375 0.93149995803833
35.9004592895508 0.933000087738037
35.903148651123 0.933500051498413
35.9088668823242 0.934000015258789
35.9089698791504 0.934499979019165
35.9165954589844 0.935999989509583
35.9300117492676 0.937000036239624
35.9301261901855 0.9375
35.9378967285156 0.938499927520752
35.9407539367676 0.939000010490417
35.9408264160156 0.939499974250793
35.9429817199707 0.940000057220459
35.9502105712891 0.940999984741211
35.9508018493652 0.941499948501587
35.9563407897949 0.942499995231628
35.9627227783203 0.94350004196167
35.9638290405273 0.944000005722046
35.9726753234863 0.944999933242798
35.977466583252 0.946500062942505
35.9826011657715 0.947000026702881
36.0019035339355 0.947999954223633
36.006950378418 0.94950008392334
36.0093879699707 0.950000047683716
36.0095901489258 0.950500011444092
36.0106010437012 0.950999975204468
36.0263442993164 0.953500032424927
36.0271606445312 0.953999996185303
36.0331878662109 0.954499959945679
36.0561981201172 0.95550000667572
36.0716285705566 0.957499980926514
36.0722808837891 0.958500027656555
36.0841331481934 0.959500074386597
36.0847625732422 0.960000038146973
36.093936920166 0.960999965667725
36.1106948852539 0.962000012397766
36.130199432373 0.963000059127808
36.131275177002 0.96399998664856
36.1647567749023 0.965499997138977
36.1681747436523 0.966000080108643
36.1899147033691 0.967000007629395
36.1918182373047 0.967499971389771
36.2184944152832 0.967999935150146
36.2252769470215 0.969500064849854
36.235782623291 0.970000028610229
36.2752647399902 0.970999956130981
36.2793273925781 0.971499919891357
36.2895545959473 0.972000002861023
36.2904624938965 0.972500085830688
36.2979125976562 0.97350001335144
36.3220481872559 0.974499940872192
36.3235855102539 0.975499987602234
36.346118927002 0.976000070571899
36.3470001220703 0.976500034332275
36.3571166992188 0.976999998092651
36.3637161254883 0.978500008583069
36.3873558044434 0.978999972343445
36.3876609802246 0.97950005531311
36.3890419006348 0.980000019073486
36.3936347961426 0.980999946594238
36.3942031860352 0.981500029563904
36.4052124023438 0.98199999332428
36.4370651245117 0.983000040054321
36.4393882751465 0.983500003814697
36.4493560791016 0.983999967575073
36.4520683288574 0.985000014305115
36.4814872741699 0.986000061035156
36.4990730285645 0.986500024795532
36.5022354125977 0.986999988555908
36.545783996582 0.987499952316284
36.5496063232422 0.98799991607666
36.5584259033203 0.988499999046326
36.5918083190918 0.989500045776367
36.5937232971191 0.990000009536743
36.6584625244141 0.990499973297119
36.6596031188965 0.990999937057495
36.689998626709 0.991999983787537
36.6906661987305 0.992500066757202
36.7345581054688 0.994499921798706
36.7368392944336 0.995000004768372
36.7673377990723 0.995500087738037
36.7683601379395 0.996000051498413
36.8178977966309 0.996500015258789
36.8267402648926 0.996999979019165
36.8287620544434 0.997499942779541
36.9902381896973 0.999000072479248
36.9993858337402 0.999500036239624
37.2436141967773 1
};

\addplot [semithick, black, dotted]
table {%
14.0041389465332 0.000499963760375977
14.0920610427856 0.0010000467300415
14.1139764785767 0.00199997425079346
14.1152372360229 0.00250005722045898
14.1785297393799 0.00300002098083496
14.1819686889648 0.00349998474121094
14.3541622161865 0.00600004196166992
14.3575611114502 0.0065000057220459
14.3704099655151 0.00699996948242188
14.3995037078857 0.0075000524520874
14.4011144638062 0.00849997997283936
14.4067611694336 0.00899994373321533
14.4407329559326 0.00999999046325684
14.4453268051147 0.0104999542236328
14.4607629776001 0.0115000009536743
14.4646368026733 0.0119999647140503
14.5001440048218 0.0130000114440918
14.5256614685059 0.0140000581741333
14.5289554595947 0.0145000219345093
14.5504217147827 0.0154999494552612
14.5731420516968 0.0169999599456787
14.5929193496704 0.0175000429153442
14.5950202941895 0.0180000066757202
14.595085144043 0.0184999704360962
14.6197652816772 0.0214999914169312
14.6214160919189 0.0219999551773071
14.635422706604 0.0234999656677246
14.6363258361816 0.0240000486373901
14.6560640335083 0.0249999761581421
14.6564054489136 0.0255000591278076
14.6645011901855 0.0269999504089355
14.674732208252 0.0275000333786011
14.6757326126099 0.028499960899353
14.6816034317017 0.0290000438690186
14.681845664978 0.0295000076293945
14.6886405944824 0.031000018119812
14.6954145431519 0.031499981880188
14.6955490112305 0.031999945640564
14.6967010498047 0.0325000286102295
14.7015562057495 0.0334999561309814
14.7026262283325 0.034000039100647
14.7141160964966 0.0349999666213989
14.7282609939575 0.0360000133514404
14.7444515228271 0.0369999408721924
14.7620334625244 0.0375000238418579
14.763032913208 0.0379999876022339
14.76939868927 0.0384999513626099
14.7709350585938 0.0394999980926514
14.7741413116455 0.0399999618530273
14.7929515838623 0.0405000448226929
14.8058891296387 0.0425000190734863
14.812068939209 0.0429999828338623
14.8156499862671 0.0444999933242798
14.8392314910889 0.0479999780654907
14.8398084640503 0.0485000610351562
14.8412246704102 0.0490000247955322
14.8616514205933 0.0505000352859497
14.865550994873 0.0509999990463257
14.8764925003052 0.0514999628067017
14.877555847168 0.0525000095367432
14.8865919113159 0.0540000200271606
14.8886489868164 0.0549999475479126
14.8984060287476 0.0559999942779541
14.8986616134644 0.0564999580383301
14.9034366607666 0.0575000047683716
14.9078712463379 0.0579999685287476
14.9087629318237 0.0585000514984131
14.9129428863525 0.059499979019165
14.9217281341553 0.059999942779541
14.9218339920044 0.0605000257492065
14.9224004745483 0.0609999895095825
14.9248943328857 0.0614999532699585
14.9253377914429 0.062000036239624
14.932445526123 0.062999963760376
14.9343328475952 0.0635000467300415
14.9452676773071 0.065000057220459
14.9464874267578 0.065500020980835
14.9472732543945 0.0670000314712524
14.9485263824463 0.0674999952316284
14.9525451660156 0.0679999589920044
14.9527111053467 0.0690000057220459
14.9592924118042 0.0700000524520874
14.9608545303345 0.0709999799728394
14.9624032974243 0.0720000267028809
14.9646272659302 0.0724999904632568
14.9649934768677 0.0729999542236328
14.9683542251587 0.0735000371932983
14.9690437316895 0.0744999647140503
14.9733047485352 0.0755000114440918
14.9834995269775 0.0779999494552612
14.9845714569092 0.0794999599456787
14.9934206008911 0.0820000171661377
14.9938659667969 0.0824999809265137
14.9952535629272 0.0835000276565552
15.0048751831055 0.0844999551773071
15.0112276077271 0.0865000486373901
15.0155143737793 0.0870000123977661
15.0159149169922 0.0880000591278076
15.0189476013184 0.0885000228881836
15.0190849304199 0.0889999866485596
15.0207901000977 0.0894999504089355
15.0242643356323 0.0900000333786011
15.0309085845947 0.0904999971389771
15.0316925048828 0.090999960899353
15.0347948074341 0.0915000438690186
15.0439205169678 0.0924999713897705
15.0543775558472 0.093999981880188
15.0548086166382 0.094499945640564
15.0583763122559 0.0954999923706055
15.0626640319824 0.0980000495910645
15.0660066604614 0.0985000133514404
15.0665464401245 0.0989999771118164
15.0742130279541 0.101500034332275
15.0845947265625 0.103500008583069
15.0863695144653 0.10450005531311
15.0927886962891 0.105499982833862
15.0930891036987 0.105999946594238
15.1031274795532 0.108500003814697
15.1057424545288 0.110000014305115
15.1097955703735 0.111000061035156
15.1099824905396 0.111500024795532
15.112117767334 0.111999988555908
15.1128759384155 0.11300003528595
15.1129207611084 0.113499999046326
15.1198682785034 0.115499973297119
15.1203622817993 0.115999937057495
15.1244745254517 0.116500020027161
15.1245288848877 0.116999983787537
15.1260004043579 0.117499947547913
15.1319169998169 0.118000030517578
15.132942199707 0.11899995803833
15.13902759552 0.120499968528748
15.1391973495483 0.121000051498413
15.1410055160522 0.121500015258789
15.1411209106445 0.121999979019165
15.1431827545166 0.122499942779541
15.1438331604004 0.123999953269958
15.144229888916 0.124500036239624
15.146764755249 0.125
15.1474351882935 0.126000046730042
15.1492805480957 0.126999974250793
15.1561107635498 0.129500031471252
15.157660484314 0.130499958992004
15.1578187942505 0.13100004196167
15.1588640213013 0.131500005722046
15.167010307312 0.133499979972839
15.169132232666 0.134000062942505
15.1695604324341 0.134999990463257
15.1728229522705 0.135499954223633
15.1728477478027 0.136000037193298
15.1739816665649 0.136500000953674
15.1761922836304 0.13699996471405
15.1776828765869 0.138499975204468
15.1815948486328 0.139500021934509
15.1827230453491 0.139999985694885
15.1828804016113 0.141000032424927
15.1832942962646 0.141499996185303
15.1862096786499 0.142500042915344
15.1877613067627 0.14300000667572
15.193265914917 0.144000053405762
15.1987714767456 0.14549994468689
15.1994323730469 0.146000027656555
15.1994533538818 0.146499991416931
15.2005109786987 0.147500038146973
15.2005395889282 0.148000001907349
15.204628944397 0.14900004863739
15.2059230804443 0.149500012397766
15.2064580917358 0.151000022888184
15.2086143493652 0.151999950408936
15.2129535675049 0.155499935150146
15.2144622802734 0.156000018119812
15.2234621047974 0.157000064849854
15.2262420654297 0.158499956130981
15.2294092178345 0.159000039100647
15.2298202514648 0.159500002861023
15.2307472229004 0.159999966621399
15.2331628799438 0.16100001335144
15.2352104187012 0.161999940872192
15.2389621734619 0.16349995136261
15.2415533065796 0.164000034332275
15.2419967651367 0.164499998092651
15.2434349060059 0.165500044822693
15.246771812439 0.166000008583069
15.2468357086182 0.166499972343445
15.2508554458618 0.168499946594238
15.2512369155884 0.169000029563904
15.2565851211548 0.171000003814697
15.2572317123413 0.172000050544739
15.2589426040649 0.172500014305115
15.2590637207031 0.172999978065491
15.2680501937866 0.17550003528595
15.2696256637573 0.177500009536743
15.2736768722534 0.177999973297119
15.2737112045288 0.178499937057495
15.2754364013672 0.179499983787537
15.2754936218262 0.180000066757202
15.2763996124268 0.180500030517578
15.2789554595947 0.180999994277954
15.2790126800537 0.18149995803833
15.2800693511963 0.182500004768372
15.2808170318604 0.183500051498413
15.2814455032349 0.184499979019165
15.2826089859009 0.184999942779541
15.2830600738525 0.186499953269958
15.2843055725098 0.1875
15.2846126556396 0.187999963760376
15.2902507781982 0.188500046730042
15.2917652130127 0.189499974250793
15.2957429885864 0.190500020980835
15.2982740402222 0.192000031471252
15.3030605316162 0.19350004196167
15.303295135498 0.194499969482422
15.3052883148193 0.195500016212463
15.3053245544434 0.195999979972839
15.306489944458 0.197499990463257
15.3128967285156 0.19949996471405
15.3143730163574 0.200999975204468
15.3161058425903 0.201499938964844
15.3215579986572 0.202499985694885
15.326075553894 0.203500032424927
15.3299198150635 0.20550000667572
15.3383378982544 0.213500022888184
15.3383703231812 0.21399998664856
15.3388271331787 0.214499950408936
15.3412580490112 0.215499997138977
15.3414573669434 0.215999960899353
15.3432264328003 0.216500043869019
15.343316078186 0.217000007629395
15.3440980911255 0.217499971389771
15.3469247817993 0.218500018119812
15.347601890564 0.220000028610229
15.3486137390137 0.220999956130981
15.3487243652344 0.221500039100647
15.3528852462769 0.222499966621399
15.3534393310547 0.22350001335144
15.3539295196533 0.223999977111816
15.3552436828613 0.225000023841858
15.3559846878052 0.22599995136261
15.3560009002686 0.226500034332275
15.3587827682495 0.227499961853027
15.3600511550903 0.228500008583069
15.3609256744385 0.230000019073486
15.3623180389404 0.230499982833862
15.3624801635742 0.230999946594238
15.3658647537231 0.23199999332428
15.3666734695435 0.233000040054321
15.369758605957 0.233999967575073
15.3700122833252 0.235000014305115
15.3718004226685 0.236999988555908
15.3725261688232 0.238499999046326
15.3771724700928 0.240000009536743
15.3779172897339 0.240499973297119
15.3857192993164 0.243000030517578
15.3874349594116 0.244500041007996
15.390326499939 0.246000051498413
15.3925228118896 0.246500015258789
15.3927011489868 0.246999979019165
15.3948020935059 0.248000025749207
15.3955879211426 0.25
15.3974723815918 0.250999927520752
15.4040842056274 0.253999948501587
15.4041194915771 0.254500031471252
15.4052286148071 0.255499958992004
15.4077157974243 0.256500005722046
15.4088096618652 0.257499933242798
15.4100313186646 0.258000016212463
15.4100542068481 0.258499979972839
15.4148445129395 0.259999990463257
15.4161520004272 0.261500000953674
15.4177732467651 0.26199996471405
15.417820930481 0.262500047683716
15.4223899841309 0.263000011444092
15.4230375289917 0.263999938964844
15.4258089065552 0.265500068664551
15.4262533187866 0.266000032424927
15.4277362823486 0.266499996185303
15.432505607605 0.267500042915344
15.4327564239502 0.26800000667572
15.4344501495361 0.269000053405762
15.434455871582 0.269500017166138
15.4349308013916 0.269999980926514
15.4366321563721 0.271000027656555
15.4369134902954 0.271499991416931
15.4405250549316 0.272500038146973
15.4440822601318 0.273499965667725
15.4452466964722 0.274999976158142
15.4485330581665 0.27649998664856
15.4502897262573 0.278499960899353
15.4536981582642 0.279500007629395
15.4537649154663 0.279999971389771
15.4545955657959 0.280499935150146
15.4567527770996 0.281000018119812
15.4590616226196 0.284000039100647
15.4607191085815 0.285500049591064
15.4638767242432 0.286499977111816
15.4644660949707 0.286999940872192
15.4710445404053 0.289499998092651
15.4715995788574 0.290499925613403
15.4731130599976 0.291000008583069
15.473671913147 0.292500019073486
15.4747362136841 0.294000029563904
15.4779224395752 0.295500040054321
15.4782381057739 0.296000003814697
15.4806976318359 0.296499967575073
15.4811677932739 0.296999931335449
15.4829187393188 0.297999978065491
15.4847402572632 0.299000024795532
15.4859399795532 0.299999952316284
15.4880123138428 0.302500009536743
15.4989366531372 0.304499983787537
15.5013904571533 0.305999994277954
15.5015354156494 0.307000041007996
15.502215385437 0.307999968528748
15.502857208252 0.309499979019165
15.5034780502319 0.310999989509583
15.5036592483521 0.311500072479248
15.5044498443604 0.312000036239624
15.5071620941162 0.3125
15.5075311660767 0.312999963760376
15.5105066299438 0.314499974250793
15.514476776123 0.317999958992004
15.5159492492676 0.31850004196167
15.5201587677002 0.319499969482422
15.520302772522 0.320999979972839
15.5232191085815 0.322499990463257
15.5255432128906 0.323500037193298
15.5280361175537 0.325999975204468
15.5304489135742 0.326499938964844
15.5313243865967 0.327499985694885
15.5333976745605 0.328000068664551
15.5339260101318 0.328999996185303
15.5346956253052 0.330000042915344
15.5364065170288 0.330999970436096
15.5365581512451 0.331500053405762
15.5376253128052 0.332499980926514
15.5390138626099 0.333999991416931
15.5419454574585 0.334500074386597
15.5422401428223 0.335000038146973
15.5434722900391 0.335500001907349
15.5435523986816 0.335999965667725
15.5451831817627 0.337000012397766
15.5455093383789 0.33899998664856
15.5479907989502 0.341500043869019
15.548077583313 0.342000007629395
15.5515251159668 0.344500064849854
15.5529956817627 0.347499966621399
15.5530443191528 0.348000049591064
15.5559434890747 0.34850001335144
15.5577945709229 0.350000023841858
15.5594215393066 0.350499987602234
15.5597352981567 0.351000070571899
15.5613346099854 0.351500034332275
15.5614757537842 0.351999998092651
15.5629587173462 0.352499961853027
15.5632734298706 0.35450005531311
15.5640172958374 0.355499982833862
15.5643367767334 0.355999946594238
15.5653915405273 0.356500029563904
15.5679264068604 0.35699999332428
15.5687484741211 0.358500003814697
15.5700092315674 0.358999967575073
15.570216178894 0.359499931335449
15.5732393264771 0.360499978065491
15.5736541748047 0.361500024795532
15.5750970840454 0.361999988555908
15.5752420425415 0.362499952316284
15.5789966583252 0.365499973297119
15.5791072845459 0.365999937057495
15.5797662734985 0.366500020027161
15.583797454834 0.368000030517578
15.5885734558105 0.36899995803833
15.5895538330078 0.369500041007996
15.5901098251343 0.370499968528748
15.5910577774048 0.371000051498413
15.5912485122681 0.371999979019165
15.5927724838257 0.373000025749207
15.5930500030518 0.374000072479248
15.5956106185913 0.375999927520752
15.5957164764404 0.376500010490417
15.5962209701538 0.376999974250793
15.5989274978638 0.378000020980835
15.5995616912842 0.379500031471252
15.5999698638916 0.379999995231628
15.6021976470947 0.380499958992004
15.6032838821411 0.383000016212463
15.6058311462402 0.384000062942505
15.6065187454224 0.384500026702881
15.606894493103 0.386000037193298
15.6093006134033 0.387500047683716
15.6116380691528 0.388000011444092
15.6119470596313 0.388499975204468
15.6134052276611 0.389500021934509
15.6149005889893 0.391000032424927
15.6172866821289 0.391999959945679
15.6174602508545 0.392500042915344
15.6186981201172 0.39300000667572
15.6188220977783 0.393499970436096
15.6206350326538 0.394500017166138
15.6229124069214 0.396499991416931
15.6232614517212 0.398000001907349
15.6246471405029 0.398999929428101
15.6253185272217 0.400500059127808
15.6267223358154 0.401000022888184
15.6272411346436 0.401999950408936
15.6282062530518 0.402999997138977
15.6284341812134 0.403499960899353
15.6294403076172 0.404000043869019
15.6316995620728 0.404500007629395
15.6321535110474 0.406000018119812
15.6350727081299 0.409000039100647
15.6364088058472 0.409999966621399
15.6365346908569 0.410500049591064
15.6384382247925 0.411999940872192
15.6417217254639 0.412999987602234
15.6418399810791 0.413500070571899
15.6439199447632 0.414499998092651
15.648904800415 0.417999982833862
15.6518077850342 0.421999931335449
15.6540269851685 0.422999978065491
15.6542682647705 0.423500061035156
15.6553440093994 0.424499988555908
15.6558084487915 0.424999952316284
15.6594800949097 0.425999999046326
15.6598291397095 0.426499962806702
15.6616411209106 0.427500009536743
15.6620874404907 0.427999973297119
15.6668376922607 0.429000020027161
15.671368598938 0.430999994277954
15.6722030639648 0.432999968528748
15.6730184555054 0.434000015258789
15.6738777160645 0.434999942779541
15.6784133911133 0.435500025749207
15.6789779663086 0.435999989509583
15.6810960769653 0.437000036239624
15.6811237335205 0.437999963760376
15.6827373504639 0.438499927520752
15.6828470230103 0.439000010490417
15.6859006881714 0.440000057220459
15.6876811981201 0.440999984741211
15.6919727325439 0.444000005722046
15.6927452087402 0.444999933242798
15.6940965652466 0.446500062942505
15.6961059570312 0.447999954223633
15.6961441040039 0.448500037193298
15.6970987319946 0.450000047683716
15.6973638534546 0.450999975204468
15.6987504959106 0.451499938964844
15.6988391876221 0.452000021934509
15.7006549835205 0.453000068664551
15.7006778717041 0.453500032424927
15.7049322128296 0.454499959945679
15.7061395645142 0.457000017166138
15.708251953125 0.45799994468689
15.7085580825806 0.458500027656555
15.7138767242432 0.460000038146973
15.7151346206665 0.462000012397766
15.7175197601318 0.463000059127808
15.7175283432007 0.463500022888184
15.7194185256958 0.464499950408936
15.721079826355 0.465499997138977
15.7212066650391 0.465999960899353
15.7298622131348 0.468500018119812
15.7299242019653 0.468999981880188
15.7306480407715 0.470000028610229
15.7309837341309 0.471500039100647
15.7329044342041 0.473000049591064
15.7361679077148 0.474499940872192
15.7370405197144 0.476500034332275
15.7380676269531 0.476999998092651
15.7381496429443 0.477499961853027
15.7394609451294 0.477999925613403
15.7396450042725 0.478500008583069
15.7420282363892 0.478999972343445
15.7437038421631 0.480499982833862
15.7462873458862 0.481500029563904
15.748007774353 0.483000040054321
15.7501840591431 0.485499978065491
15.7538738250732 0.48800003528595
15.7542905807495 0.488999962806702
15.7551412582397 0.489500045776367
15.7584848403931 0.490499973297119
15.7605142593384 0.494500041007996
15.7613086700439 0.495000004768372
15.7651262283325 0.496000051498413
15.7671518325806 0.496999979019165
15.7686824798584 0.498499989509583
15.7695569992065 0.500999927520752
15.7702569961548 0.501500010490417
15.7722845077515 0.502500057220459
15.7739295959473 0.504499912261963
15.775541305542 0.504999995231628
15.7756195068359 0.505500078201294
15.7768421173096 0.506500005722046
15.7768688201904 0.506999969482422
15.7779941558838 0.508000016212463
15.7782669067383 0.509000062942505
15.7795782089233 0.509999990463257
15.7831230163574 0.513499975204468
15.7854385375977 0.513999938964844
15.7856473922729 0.514500021934509
15.7897253036499 0.516000032424927
15.7922143936157 0.51800000667572
15.7945003509521 0.52049994468689
15.798731803894 0.521499991416931
15.8002691268921 0.522500038146973
15.8017997741699 0.523499965667725
15.8018836975098 0.523999929428101
15.8032665252686 0.524999976158142
15.8033256530762 0.525500059127808
15.8051347732544 0.52649998664856
15.8052759170532 0.526999950408936
15.8089227676392 0.529000043869019
15.811408996582 0.529500007629395
15.811671257019 0.529999971389771
15.8131380081177 0.530499935150146
15.8147716522217 0.534500002861023
15.8195829391479 0.536499977111816
15.8214321136475 0.539000034332275
15.8229608535767 0.539499998092651
15.8230400085449 0.539999961853027
15.8236093521118 0.541000008583069
15.8239078521729 0.541499972343445
15.8258867263794 0.54200005531311
15.8262729644775 0.542999982833862
15.8289594650269 0.544000029563904
15.8289852142334 0.54449999332428
15.8317060470581 0.545000076293945
15.8321094512939 0.545500040054321
15.834451675415 0.546999931335449
15.835168838501 0.547999978065491
15.8374509811401 0.548500061035156
15.8383436203003 0.549999952316284
15.8430700302124 0.553499937057495
15.8460493087769 0.555999994277954
15.8483352661133 0.55649995803833
15.8485097885132 0.556999921798706
15.8494529724121 0.557500004768372
15.8501052856445 0.559000015258789
15.8521738052368 0.559499979019165
15.8559999465942 0.559999942779541
15.8620290756226 0.565000057220459
15.8620834350586 0.565500020980835
15.8625421524048 0.565999984741211
15.8646278381348 0.566999912261963
15.8649368286133 0.567499995231628
15.8692054748535 0.56850004196167
15.8692178726196 0.569000005722046
15.8697366714478 0.569499969482422
15.8716421127319 0.570500016212463
15.8717136383057 0.570999979972839
15.8742456436157 0.572000026702881
15.8746328353882 0.572499990463257
15.8763856887817 0.572999954223633
15.8764419555664 0.573499917984009
15.8772020339966 0.574000000953674
15.8829460144043 0.575500011444092
15.8856782913208 0.577000021934509
15.8866233825684 0.578000068664551
15.8872671127319 0.578999996185303
15.8947420120239 0.582000017166138
15.895562171936 0.58299994468689
15.8956918716431 0.583500027656555
15.8964691162109 0.583999991416931
15.9048137664795 0.586499929428101
15.905029296875 0.587499976158142
15.9079170227051 0.588500022888184
15.9081544876099 0.58899998664856
15.9099044799805 0.589499950408936
15.910135269165 0.589999914169312
15.9110126495361 0.590499997138977
15.9110326766968 0.591000080108643
15.9119033813477 0.591500043869019
15.9119911193848 0.592000007629395
15.9142532348633 0.593999981880188
15.9168682098389 0.595499992370605
15.9172801971436 0.596499919891357
15.9199085235596 0.597000002861023
15.9208927154541 0.599499940872192
15.9220027923584 0.600499987602234
15.9223365783691 0.601000070571899
15.9255628585815 0.602499961853027
15.9259071350098 0.602999925613403
15.9269456863403 0.603999972343445
15.9270372390747 0.60450005531311
15.9282608032227 0.605000019073486
15.9283952713013 0.605499982833862
15.9310550689697 0.608000040054321
15.9315509796143 0.610000014305115
15.9349489212036 0.610499978065491
15.935359954834 0.611500024795532
15.9367589950562 0.612499952316284
15.9373893737793 0.613499999046326
15.9379177093506 0.614000082015991
15.9418573379517 0.615499973297119
15.9419584274292 0.615999937057495
15.9445829391479 0.618499994277954
15.9466505050659 0.61899995803833
15.9466924667358 0.619499921798706
15.9488582611084 0.620000004768372
15.9491910934448 0.621000051498413
15.9514923095703 0.621999979019165
15.9520835876465 0.623000025749207
15.9525766372681 0.624000072479248
15.952672958374 0.624500036239624
15.9556407928467 0.625499963760376
15.9577445983887 0.626999974250793
15.9581127166748 0.627500057220459
15.9614210128784 0.628000020980835
15.9621000289917 0.629999995231628
15.9677782058716 0.631500005722046
15.967812538147 0.632499933242798
15.9709300994873 0.633499979972839
15.9712390899658 0.634000062942505
15.9721460342407 0.634500026702881
15.9743547439575 0.634999990463257
15.9747018814087 0.636500000953674
15.9778203964233 0.637500047683716
15.9781370162964 0.638999938964844
15.981427192688 0.643499970436096
15.9837236404419 0.644000053405762
15.9850769042969 0.64549994468689
15.9860048294067 0.646000027656555
15.9860553741455 0.646499991416931
15.9878406524658 0.647000074386597
15.9881153106689 0.647500038146973
15.9905633926392 0.648000001907349
15.9907054901123 0.648499965667725
15.9933176040649 0.649500012397766
15.9948348999023 0.651000022888184
15.9993839263916 0.65149998664856
15.9999990463257 0.652499914169312
16.0002880096436 0.652999997138977
16.0040493011475 0.654500007629395
16.0043067932129 0.654999971389771
16.0089893341064 0.658499956130981
16.0095062255859 0.659500002861023
16.0096321105957 0.660000085830688
16.0101776123047 0.660500049591064
16.0154457092285 0.662500023841858
16.0167694091797 0.663500070571899
16.0206279754639 0.664499998092651
16.0216693878174 0.665499925613403
16.0230712890625 0.666000008583069
16.023157119751 0.666499972343445
16.0292930603027 0.667999982833862
16.0294227600098 0.669000029563904
16.0321063995361 0.670000076293945
16.0324211120605 0.671000003814697
16.0329456329346 0.671499967575073
16.0345401763916 0.672500014305115
16.0357551574707 0.673500061035156
16.0359039306641 0.674000024795532
16.0366497039795 0.674499988555908
16.0367088317871 0.674999952316284
16.0404853820801 0.676500082015991
16.0409717559814 0.677500009536743
16.042688369751 0.680000066757202
16.0428791046143 0.680500030517578
16.0451126098633 0.68149995803833
16.0464096069336 0.683000087738037
16.0483207702637 0.685500025749207
16.0489501953125 0.686500072479248
16.0508193969727 0.6875
16.0508842468262 0.687999963760376
16.0523681640625 0.688499927520752
16.0524139404297 0.689000010490417
16.0580444335938 0.690999984741211
16.0589542388916 0.691499948501587
16.0642623901367 0.693000078201294
16.0645732879639 0.69350004196167
16.066219329834 0.694499969482422
16.066951751709 0.695500016212463
16.0679759979248 0.695999979972839
16.0718154907227 0.696500062942505
16.0718479156494 0.697000026702881
16.0742473602295 0.697999954223633
16.0795001983643 0.699000000953674
16.0808925628662 0.700000047683716
16.0824718475342 0.701499938964844
16.0843486785889 0.702499985694885
16.0854644775391 0.703999996185303
16.0867767333984 0.704999923706055
16.0867805480957 0.70550000667572
16.0871849060059 0.705999970436096
16.095121383667 0.709500074386597
16.0971641540527 0.711499929428101
16.0976009368896 0.712499976158142
16.0983924865723 0.713000059127808
16.1003646850586 0.713500022888184
16.1006698608398 0.71399998664856
16.1036491394043 0.715499997138977
16.1045246124268 0.717000007629395
16.1057510375977 0.717499971389771
16.1095600128174 0.718500018119812
16.1110458374023 0.720000028610229
16.111120223999 0.720499992370605
16.1132907867432 0.722000002861023
16.1138725280762 0.723000049591064
16.1151447296143 0.72350001335144
16.1156787872314 0.724499940872192
16.1187744140625 0.725000023841858
16.1204929351807 0.726500034332275
16.1222457885742 0.727999925613403
16.1222648620605 0.728500008583069
16.1232776641846 0.728999972343445
16.1236591339111 0.730000019073486
16.1260166168213 0.730999946594238
16.1275749206543 0.732500076293945
16.1276226043701 0.733000040054321
16.1335124969482 0.737499952316284
16.1355438232422 0.73799991607666
16.1362991333008 0.739500045776367
16.1407947540283 0.740000009536743
16.1418209075928 0.741999983787537
16.1449127197266 0.742500066757202
16.1458377838135 0.743499994277954
16.1479625701904 0.744499921798706
16.148962020874 0.746000051498413
16.1497097015381 0.746999979019165
16.15163230896 0.747499942779541
16.1519088745117 0.748499989509583
16.1526985168457 0.749000072479248
16.1560173034668 0.749500036239624
16.1567802429199 0.752500057220459
16.1589832305908 0.753000020980835
16.1596298217773 0.754999995231628
16.1620445251465 0.757499933242798
16.1632442474365 0.758499979972839
16.1663093566895 0.759000062942505
16.1670837402344 0.759999990463257
16.1719188690186 0.76200008392334
16.1756248474121 0.762500047683716
16.1761722564697 0.763000011444092
16.1808242797852 0.764500021934509
16.1843643188477 0.764999985694885
16.18479347229 0.766499996185303
16.1852855682373 0.766999959945679
16.1895389556885 0.768499970436096
16.1899185180664 0.769500017166138
16.1903018951416 0.771000027656555
16.1911640167236 0.772000074386597
16.1943683624268 0.773000001907349
16.1951351165771 0.773999929428101
16.1992321014404 0.774500012397766
16.1993427276611 0.774999976158142
16.2012767791748 0.776000022888184
16.2023983001709 0.77649998664856
16.2025127410889 0.776999950408936
16.2060871124268 0.777999997138977
16.2075653076172 0.779000043869019
16.2078151702881 0.779999971389771
16.2095375061035 0.781000018119812
16.2134628295898 0.781499981880188
16.2138366699219 0.782500028610229
16.2147674560547 0.782999992370605
16.2155361175537 0.78600001335144
16.2180652618408 0.786999940872192
16.2183856964111 0.787500023841858
16.220308303833 0.787999987602234
16.2204570770264 0.788500070571899
16.2239017486572 0.789499998092651
16.2248344421387 0.790499925613403
16.226016998291 0.791000008583069
16.2261981964111 0.791499972343445
16.2285270690918 0.792500019073486
16.2290782928467 0.792999982833862
16.2342700958252 0.794000029563904
16.2365283966064 0.795000076293945
16.2370719909668 0.795500040054321
16.24267578125 0.797999978065491
16.2430057525635 0.798500061035156
16.2481727600098 0.799499988555908
16.2491436004639 0.80049991607666
16.2504253387451 0.802000045776367
16.2540893554688 0.802500009536743
16.2545490264893 0.802999973297119
16.2600898742676 0.804000020027161
16.260461807251 0.804499983787537
16.2639999389648 0.805500030517578
16.2640609741211 0.805999994277954
16.264856338501 0.806999921798706
16.2689590454102 0.808000087738037
16.2694187164307 0.809000015258789
16.2700347900391 0.809499979019165
16.2757053375244 0.810500025749207
16.2771244049072 0.812000036239624
16.2772006988525 0.8125
16.2849826812744 0.814499974250793
16.2855224609375 0.815500020980835
16.28879737854 0.818000078201294
16.3013782501221 0.820500016212463
16.3019676208496 0.821500062942505
16.3043727874756 0.822000026702881
16.3047485351562 0.822499990463257
16.3056373596191 0.822999954223633
16.3099136352539 0.82450008392334
16.310245513916 0.825000047683716
16.3138236999512 0.825500011444092
16.3140430450439 0.825999975204468
16.317850112915 0.827000021934509
16.323938369751 0.828000068664551
16.3243560791016 0.828500032424927
16.3288803100586 0.828999996185303
16.3289451599121 0.829499959945679
16.3333950042725 0.831500053405762
16.3354644775391 0.832000017166138
16.335786819458 0.832499980926514
16.33815574646 0.83299994468689
16.3382873535156 0.833500027656555
16.340259552002 0.834500074386597
16.3421382904053 0.835500001907349
16.3425197601318 0.837000012397766
16.3427429199219 0.837499976158142
16.3455696105957 0.83899998664856
16.346061706543 0.839999914169312
16.346866607666 0.841000080108643
16.3476600646973 0.841500043869019
16.351390838623 0.842499971389771
16.3514289855957 0.842999935150146
16.3527870178223 0.843500018119812
16.3530368804932 0.843999981880188
16.3562870025635 0.845499992370605
16.3592071533203 0.845999956130981
16.359691619873 0.847000002861023
16.3627281188965 0.847500085830688
16.3633365631104 0.84850001335144
16.365270614624 0.849499940872192
16.3670616149902 0.851000070571899
16.3678531646729 0.851999998092651
16.3705291748047 0.852999925613403
16.3711605072021 0.853500008583069
16.3776912689209 0.855499982833862
16.3813514709473 0.855999946594238
16.381706237793 0.856500029563904
16.3927268981934 0.858000040054321
16.3964004516602 0.860499978065491
16.4009494781494 0.861500024795532
16.4010848999023 0.861999988555908
16.4071998596191 0.865000009536743
16.4144535064697 0.865999937057495
16.4144649505615 0.866500020027161
16.4186210632324 0.870500087738037
16.427038192749 0.871999979019165
16.4369812011719 0.874000072479248
16.4378089904785 0.874500036239624
16.4424095153809 0.875499963760376
16.4444274902344 0.875999927520752
16.444766998291 0.876500010490417
16.4521064758301 0.878499984741211
16.452335357666 0.879499912261963
16.4546604156494 0.879999995231628
16.4547882080078 0.88100004196167
16.4566650390625 0.881500005722046
16.4567642211914 0.881999969482422
16.4575672149658 0.882499933242798
16.4601097106934 0.883000016212463
16.4602203369141 0.883499979972839
16.4632949829102 0.884500026702881
16.4654655456543 0.884999990463257
16.4720230102539 0.885999917984009
16.4720993041992 0.886500000953674
16.4761772155762 0.887500047683716
16.4812545776367 0.889500021934509
16.4813041687012 0.889999985694885
16.4819965362549 0.890500068664551
16.4885063171387 0.891999959945679
16.4888954162598 0.89300000667572
16.4893054962158 0.894000053405762
16.4946937561035 0.89549994468689
16.5030727386475 0.896499991416931
16.5037384033203 0.897000074386597
16.5054550170898 0.897500038146973
16.5150451660156 0.898999929428101
16.5152072906494 0.899500012397766
16.5161800384521 0.899999976158142
16.5162925720215 0.900500059127808
16.520414352417 0.902499914169312
16.5220146179199 0.902999997138977
16.5221061706543 0.904000043869019
16.5248184204102 0.904999971389771
16.5257377624512 0.905499935150146
16.5381965637207 0.907999992370605
16.5382137298584 0.908499956130981
16.5388622283936 0.908999919891357
16.5487194061279 0.91100001335144
16.5532722473145 0.913500070571899
16.5534267425537 0.914000034332275
16.5633487701416 0.914999961853027
16.5640525817871 0.916000008583069
16.5696430206299 0.916499972343445
16.569938659668 0.91700005531311
16.5724239349365 0.917999982833862
16.573184967041 0.918499946594238
16.5759391784668 0.91949999332428
16.5869140625 0.920000076293945
16.5903453826904 0.922500014305115
16.5912132263184 0.923500061035156
16.5953025817871 0.924499988555908
16.5963878631592 0.924999952316284
16.6021995544434 0.926500082015991
16.6042461395264 0.927000045776367
16.6043891906738 0.927500009536743
16.6061935424805 0.927999973297119
16.6066837310791 0.929000020027161
16.6120223999023 0.930000066757202
16.6206436157227 0.93149995803833
16.6207370758057 0.931999921798706
16.628604888916 0.933500051498413
16.6289825439453 0.934000015258789
16.6370239257812 0.934499979019165
16.6391372680664 0.935500025749207
16.6519050598145 0.936500072479248
16.6548862457275 0.9375
16.6549949645996 0.937999963760376
16.6618518829346 0.939000010490417
16.6661605834961 0.940000057220459
16.6696262359619 0.940999984741211
16.6859931945801 0.942499995231628
16.6899681091309 0.943000078201294
16.6990833282471 0.94350004196167
16.6992149353027 0.944000005722046
16.7190742492676 0.946500062942505
16.720682144165 0.947000026702881
16.727481842041 0.947499990463257
16.7412090301514 0.947999954223633
16.7421646118164 0.948499917984009
16.7523860931396 0.949000000953674
16.7533836364746 0.94950008392334
16.76828956604 0.950999975204468
16.7720642089844 0.952000021934509
16.7812805175781 0.953000068664551
16.7814750671387 0.953500032424927
16.7823371887207 0.953999996185303
16.7845134735107 0.954999923706055
16.7923049926758 0.955999970436096
16.794376373291 0.956500053405762
16.8114070892334 0.957499980926514
16.8115062713623 0.95799994468689
16.825382232666 0.958999991416931
16.8259754180908 0.959500074386597
16.8285598754883 0.960000038146973
16.8363189697266 0.960500001907349
16.8607177734375 0.960999965667725
16.8610000610352 0.961499929428101
16.8744373321533 0.963000059127808
16.8750019073486 0.963500022888184
16.8785724639893 0.96399998664856
16.878870010376 0.964499950408936
16.8836231231689 0.964999914169312
16.883996963501 0.965499997138977
16.8858852386475 0.966000080108643
16.8860130310059 0.967000007629395
16.8906307220459 0.967999935150146
16.9141712188721 0.970000028610229
16.9150905609131 0.970499992370605
16.9284820556641 0.973000049591064
16.9348163604736 0.97350001335144
16.9362049102783 0.973999977111816
16.9532413482666 0.975499987602234
16.955883026123 0.976000070571899
16.9626007080078 0.976500034332275
16.962818145752 0.976999998092651
16.9737091064453 0.977499961853027
16.9759464263916 0.977999925613403
16.9885711669922 0.978500008583069
16.9886932373047 0.978999972343445
17.0065593719482 0.980499982833862
17.0094337463379 0.980999946594238
17.0211982727051 0.98199999332428
17.0347461700439 0.983500003814697
17.0502681732178 0.984499931335449
17.0796070098877 0.985499978065491
17.0885524749756 0.986500024795532
17.0906410217285 0.987499952316284
17.1097812652588 0.989000082015991
17.1101913452148 0.989500045776367
17.113410949707 0.990000009536743
17.1209354400635 0.990499973297119
17.135627746582 0.990999937057495
17.1802501678467 0.991999983787537
17.2044563293457 0.992500066757202
17.2084941864014 0.993000030517578
17.2246894836426 0.993499994277954
17.2318305969238 0.994499921798706
17.2417678833008 0.995000004768372
17.2739028930664 0.996000051498413
17.3189163208008 0.997499942779541
17.472240447998 0.998499989509583
17.4870262145996 0.999000072479248
17.5171585083008 0.999500036239624
17.6474285125732 1
};
%\addlegendentry{ZF + DPD}
%\addlegendentry{ZF + perfect DPD}

\draw (13.725,0.5) ellipse (1.3cm and 0.05cm);
\draw (28.45,0.5) ellipse (1.2cm and 0.05cm);
\node[draw] at (14.5,0.4) {\small$K=2$};
\node[draw] at (26.3,0.4) {\small$K=4$};


\end{axis}

\end{tikzpicture}


==> fig/diff_bo.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathrm{IBO}=p_{\mathrm{in}}/p_{\mathrm{sat}}$ [dB]},
xmin=-9.45, xmax=0.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R_{\mathrm{sum}}$ [bits/channel use]},
ymin=0, ymax=45,
ytick style={color=black}
]
\addplot [semithick, red, mark=square, mark size=1, mark options={solid}]
table {%
-9 37.8049087524414
-7.5 35.1609764099121
-6 32.6603240966797
-4.5 30.2455310821533
-3 30.217586517334
-1.5 26.9535026550293
0 24.4091110229492
};
\addlegendentry{NN}
\addplot [semithick, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
-9 37.1434860229492
-7.5 33.4332847595215
-6 30.1344528198242
-4.5 27.1424255371094
-3 23.1284561157227
-1.5 17.2662315368652
0 12.941460609436
};
\addlegendentry{ZF}
\addplot [semithick, black, dotted, mark=x, mark size=2, mark options={solid}]
table {%
-9 41.2644386291504
-7.5 38.8961868286133
-6 34.5880889892578
-4.5 30.1036243438721
-3 26.1978397369385
-1.5 23.0889072418213
0 20.7224235534668
};
\addlegendentry{ZF+DPD}
% \addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
% table {%
% -9 40.7385101318359
% -7.5 40.5485649108887
% -6 40.2580986022949
% -4.5 40.113224029541
% -3 33.1811370849609
% -1.5 29.3787479400635
% 0 23.0510635375977
% };
% \addlegendentry{NN+DPD}

%K=2
\addplot [semithick, red, mark=square, mark size=1, mark options={solid}]
table {%
-9 19.5954303741455
-7.5 19.9849643707275
-6 19.6582469940186
-4.5 19.3794460296631
-3 19.1393508911133
-1.5 18.8579235076904
0 18.6162738800049
};
%\addlegendentry{NN}
\addplot [semithick, blue, dashed, mark=*, mark size=1, mark options={solid}]
table {%
-9 17.7175712585449
-7.5 15.2317590713501
-6 13.3039426803589
-4.5 11.6705293655396
-3 9.42830181121826
-1.5 6.47690963745117
0 4.33759355545044
};
%\addlegendentry{ZF}
\addplot [semithick, black, dotted, mark=x, mark size=2, mark options={solid}]
table {%
-9 20.9267463684082
-7.5 18.4329509735107
-6 15.8116016387939
-4.5 13.5395040512085
-3 11.7451887130737
-1.5 10.3244276046753
0 9.23413848876953
};
%\addlegendentry{ZF+DPD}
\draw (-8.5, 41) arc
    [
        start angle=50,
        end angle=310,
        x radius=0.1cm,
        y radius =0.45cm
    ] ;


\draw (-8.5, 20.75) arc
[
    start angle=50,
    end angle=310,
    x radius=0.1cm,
    y radius =0.35cm
] ;
\draw[] (-8.65, 16) -- (-8.85, 14);
\draw[] (-8.65, 35) -- (-8.85, 33);
\node[] (k2) at (-8.5, 13) {\footnotesize$K=2$};
\node[] (k4) at (-8.5,  32) {\footnotesize$K=4$};

\node[circle,draw, inner sep=0pt, minimum size=0.2cm] (c1) at (-6, 30.1344528198242){}; 
\node[circle,draw, inner sep=0pt, minimum size=0.2cm] (c2) at (-3, 30.217586517334){}; 
\draw [densely dotted] (c2.north) -- (-3, 40);
\draw [densely dotted] (c1.north) -- (-6, 40);
\draw[<->] (-3, 40) -- (-6, 40);
\node[] at (-4.5, 42) {\footnotesize \SI{3}{\decibel}};


\end{axis}

\end{tikzpicture}


==> fig/m64_k1_snrtrain20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{green01270}{RGB}{0,127,0}


\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={M: 64 - K: 1},
x grid style={darkgray176},
xlabel={$P_T / \sigma^2_v$ [\SI{}{\decibel}]},
xmin=-33.25, xmax=38.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$R$ [bits/channel use]},
ymin=-0.854630579231094, ymax=18.4991359963405,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-30 0.0491030216217041
-27.1739139556885 0.0926780700683594
-24.3478260040283 0.172640204429626
-21.5217399597168 0.314376354217529
-18.6956520080566 0.552026152610779
-15.8695650100708 0.920033574104309
-13.043478012085 1.43689215183258
-10.2173910140991 2.09359097480774
-7.39130449295044 2.85943865776062
-4.5652174949646 3.69858050346375
-1.73913037776947 4.58192253112793
1.08695650100708 5.49006128311157
6.73913049697876 7.33928775787354
18.043478012085 11.0551662445068
20.8695659637451 11.9720392227173
23.6956520080566 12.8746652603149
26.5217399597168 13.7535533905029
29.3478260040283 14.5951204299927
32.1739120483398 15.3818683624268
35 16.0941200256348
};
\addlegendentry{NN + 3th order PA}
\addplot [semithick, blue, dashed]
table {%
-30 0.0457543134689331
-27.1739139556885 0.0861542224884033
-24.3478260040283 0.159788370132446
-21.5217399597168 0.288687825202942
-18.6956520080566 0.500025749206543
-15.8695650100708 0.81476092338562
-13.043478012085 1.22854852676392
-10.2173910140991 1.70020878314972
-7.39130449295044 2.1635947227478
-4.5652174949646 2.55708765983582
-1.73913037776947 2.8489146232605
1.08695650100708 3.04167079925537
3.91304349899292 3.15815901756287
6.73913049697876 3.22439312934875
9.56521701812744 3.26065063476562
12.3913040161133 3.28006601333618
18.043478012085 3.29573392868042
29.3478260040283 3.30121207237244
35 3.30153203010559
};
\addlegendentry{ZF + 3th order PA}

\addplot [semithick, black, dashdotted]
table {%
-30 0.0511907339096069
-27.1739139556885 0.0965514183044434
-24.3478260040283 0.179633736610413
-21.5217399597168 0.3264399766922
-18.6956520080566 0.57142972946167
-15.8695650100708 0.948466539382935
-13.043478012085 1.47445714473724
-10.2173910140991 2.13876914978027
-7.39130449295044 2.9100980758667
-4.5652174949646 3.75295805931091
-1.73913037776947 4.63898754119873
1.08695650100708 5.54945278167725
3.91304349899292 6.47324371337891
9.56521701812744 8.3388204574585
23.6956520080566 13.0284986495972
35 16.7835597991943
};
\addlegendentry{Z3RO + 3th order PA}

\addplot [thick, green01270, dotted]
table {%
-30 0.0888420343399048
-27.1739139556885 0.165701270103455
-24.3478260040283 0.302370548248291
-21.5217399597168 0.532628297805786
-18.6956520080566 0.891448020935059
-15.8695650100708 1.39892637729645
-13.043478012085 2.04782867431641
-10.2173910140991 2.80832672119141
-7.39130449295044 3.64444780349731
-4.5652174949646 4.5265965461731
-1.73913037776947 5.43492603302002
1.08695650100708 6.3575701713562
6.73913049697876 8.2222204208374
20.8695659637451 12.9115619659424
35 17.6054096221924
};
\addlegendentry{ZF + linear PA }
\end{axis}
% \draw[red] (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}


==> fig/pwr_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.03)},anchor=south, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
/tikz/every even column/.append style={column sep=0.5cm}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xticklabels={,,}
y grid style={darkgray176},
ylabel={Amplitude},
ymin=-0.215884179958547, ymax=4.53356777912948,
ytick style={color=black}, 
height=\linewidth/2, width=\linewidth,
]
\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,2.72159733079424);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,0.426512715819627);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,0.761693196493182);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,1.02053086035761);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,0.686985793433548);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,1.05351582791971);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.460705052173253);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,0.818926933268208);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,0.95538108755188);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.995989644132348);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,0.969728114718195);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.10349814428308);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,0.541531644659646);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,0.949031614798869);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,0.924597943920402);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,0.524896859844682);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,0.416748997024151);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,0.783548832123188);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,0.854939595900831);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,1.09446733088591);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,0.248037408322645);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,1.03094649373133);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,0.413981141177112);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,0.668596457245943);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,0.853259660800654);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,0.983472867091323);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,3.62624697911854);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,0.890558714726133);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,0.612976270388287);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,0.490494320978303);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,0.190430144888175);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,1.03878885135159);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,1.11862459341168);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,0.913850869988273);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,1.18833248652182);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,1.21331237369617);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,0.695995191458166);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,1.1337977953655);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,0.83270116194245);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,0.295269492435536);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,1.04626463946523);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,1.19300081225263);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,0.897654404587143);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,0.597627816622528);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,0.833100139267232);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,0.884821763106893);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,1.01761226580969);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,0.706707245269416);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,1.2503461736554);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,0.906301315552448);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,1.07386106644049);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,0.874600952190085);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,0.256733425209061);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,0.783738587260256);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,0.818689169689997);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,0.840179423823232);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.818756178017097);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,0.635173113692188);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,0.581905844462633);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,0.875595266914132);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,0.442704972179316);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,0.641784619016148);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,1.01951446748534);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,0.95710284220205);

\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0 2.72159743309021
1 0.426512718200684
2 0.761693239212036
3 1.02053081989288
4 0.686985731124878
5 1.05351579189301
6 0.460705041885376
7 0.818926930427551
8 0.955381155014038
9 0.995989561080933
10 0.969728112220764
11 0.103498101234436
12 0.541531562805176
13 0.949031591415405
14 0.924597978591919
15 0.524896860122681
16 0.416749000549316
17 0.783548831939697
18 0.854939579963684
19 1.09446728229523
20 0.248037457466125
21 1.0309464931488
22 0.413981199264526
23 0.668596506118774
24 0.853259682655334
25 0.98347282409668
26 3.6262469291687
27 0.89055871963501
28 0.612976312637329
29 0.490494251251221
30 0.190430164337158
31 1.03878879547119
32 1.11862456798553
33 0.913850784301758
34 1.18833243846893
35 1.21331238746643
36 0.695995211601257
37 1.13379776477814
38 0.832701206207275
39 0.29526948928833
40 1.0462646484375
41 1.19300079345703
42 0.897654414176941
43 0.597627878189087
44 0.833100080490112
45 0.884821772575378
46 1.01761221885681
47 0.706707239151001
48 1.25034618377686
49 0.906301259994507
50 1.07386112213135
51 0.874600887298584
52 0.256733417510986
53 0.783738613128662
54 0.818689107894897
55 0.840179443359375
56 0.818756103515625
57 0.635173082351685
58 0.581905841827393
59 0.875595331192017
60 0.442704916000366
61 0.64178466796875
62 1.01951444149017
63 0.95710277557373
};
\addlegendentry{$|\boldsymbol{\mathrm{W_{NN}}}|$}


\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0,0)
--(axis cs:0,4.31768359917093);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1,0)
--(axis cs:1,0.358335985104175);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2,0)
--(axis cs:2,0.717946847380815);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:3,0)
--(axis cs:3,1.31014532577067);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:4,0)
--(axis cs:4,0.614322146791734);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:5,0)
--(axis cs:5,1.39350363214125);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:6,0)
--(axis cs:6,0.391247068733998);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:7,0)
--(axis cs:7,0.778678581943619);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:8,0)
--(axis cs:8,1.16484561842815);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:9,0)
--(axis cs:9,1.29260859873356);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:10,0)
--(axis cs:10,1.06745528711857);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:11,0)
--(axis cs:11,0.076644091318459);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:12,0)
--(axis cs:12,0.386271651083031);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:13,0)
--(axis cs:13,0.922318432251212);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:14,0)
--(axis cs:14,0.924151336256794);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:15,0)
--(axis cs:15,0.321123644312828);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:16,0)
--(axis cs:16,0.252081745216088);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:17,0)
--(axis cs:17,0.468368761800311);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:18,0)
--(axis cs:18,0.634199328075012);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:19,0)
--(axis cs:19,1.02285756177433);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:20,0)
--(axis cs:20,0.128115053319805);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:21,0)
--(axis cs:21,0.851304709141579);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:22,0)
--(axis cs:22,0.315804550726132);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:23,0)
--(axis cs:23,0.391345051859337);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:24,0)
--(axis cs:24,0.752837672683359);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:25,0)
--(axis cs:25,1.00964568508365);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:26,0)
--(axis cs:26,0.558718957631258);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:27,0)
--(axis cs:27,0.794023356094795);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:28,0)
--(axis cs:28,0.53482611926209);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:29,0)
--(axis cs:29,0.29482027689982);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:30,0)
--(axis cs:30,0.129446631248089);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:31,0)
--(axis cs:31,1.21666028179384);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:32,0)
--(axis cs:32,1.50324902374711);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:33,0)
--(axis cs:33,0.689439221016616);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:34,0)
--(axis cs:34,1.37251797790196);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:35,0)
--(axis cs:35,1.49841673922268);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:36,0)
--(axis cs:36,0.474248925431013);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:37,0)
--(axis cs:37,1.04380851954466);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:38,0)
--(axis cs:38,0.544665207909672);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:39,0)
--(axis cs:39,0.186618983948161);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:40,0)
--(axis cs:40,0.766544904933287);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:41,0)
--(axis cs:41,1.12923056335352);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:42,0)
--(axis cs:42,0.594009111269879);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:43,0)
--(axis cs:43,0.364131644233329);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:44,0)
--(axis cs:44,0.542935601092338);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:45,0)
--(axis cs:45,0.592238568790576);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:46,0)
--(axis cs:46,0.746233929518552);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:47,0)
--(axis cs:47,0.481674903422126);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:48,0)
--(axis cs:48,1.68790954702355);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:49,0)
--(axis cs:49,0.759099654966837);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:50,0)
--(axis cs:50,1.30434220430769);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:51,0)
--(axis cs:51,0.876211001740426);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:52,0)
--(axis cs:52,0.21725566669506);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:53,0)
--(axis cs:53,0.776068964409453);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:54,0)
--(axis cs:54,0.936669224044069);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:55,0)
--(axis cs:55,0.953435919887785);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:56,0)
--(axis cs:56,0.950596243425344);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:57,0)
--(axis cs:57,0.625642219230101);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:58,0)
--(axis cs:58,0.549612226554582);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:59,0)
--(axis cs:59,0.922790133273382);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:60,0)
--(axis cs:60,0.354442713765095);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:61,0)
--(axis cs:61,0.559670243768701);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:62,0)
--(axis cs:62,1.41357859981076);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:63,0)
--(axis cs:63,1.075069046457);

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 4.31768369674683
1 0.358335971832275
2 0.717946767807007
3 1.31014537811279
4 0.614322185516357
5 1.39350366592407
6 0.391247034072876
7 0.77867865562439
8 1.16484558582306
9 1.29260861873627
10 1.06745529174805
11 0.0766440629959106
12 0.386271715164185
13 0.922318458557129
14 0.924151420593262
15 0.321123600006104
16 0.252081751823425
17 0.468368768692017
18 0.634199380874634
19 1.02285754680634
20 0.128115057945251
21 0.851304769515991
22 0.315804481506348
23 0.391345024108887
24 0.752837657928467
25 1.00964570045471
26 0.558718919754028
27 0.794023275375366
28 0.534826040267944
29 0.294820308685303
30 0.129446625709534
31 1.21666026115417
32 1.50324904918671
33 0.689439296722412
34 1.37251794338226
35 1.49841678142548
36 0.474248886108398
37 1.0438084602356
38 0.544665217399597
39 0.18661904335022
40 0.766544818878174
41 1.12923061847687
42 0.594009160995483
43 0.364131689071655
44 0.542935609817505
45 0.592238545417786
46 0.746233940124512
47 0.481674909591675
48 1.6879096031189
49 0.759099721908569
50 1.30434215068817
51 0.876210927963257
52 0.217255711555481
53 0.776068925857544
54 0.936669230461121
55 0.953435897827148
56 0.950596332550049
57 0.6256422996521
58 0.549612283706665
59 0.922790050506592
60 0.354442715644836
61 0.559670209884644
62 1.41357862949371
63 1.07506906986237
};
\addlegendentry{$|\boldsymbol{\mathrm{W_{Z3RO}}}|$}
\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\addplot [semithick, green01270]
table {%
0 0.792967915534973
1 0.381114840507507
2 0.763585686683655
3 1.39342927932739
4 0.653373718261719
5 1.48208653926849
6 0.416118025779724
8 1.23889315128326
9 1.37477779388428
10 1.13531184196472
11 0.0815162658691406
12 0.410826325416565
13 0.980948925018311
14 0.982898235321045
15 0.341536998748779
16 0.26810622215271
17 0.498142242431641
18 0.674514412879944
19 1.08787906169891
20 0.136259078979492
21 0.905420899391174
22 0.335879802703857
23 0.416222333908081
24 0.800694465637207
25 1.0738273859024
26 0.594235897064209
27 0.844498157501221
28 0.568824291229248
29 0.31356155872345
30 0.137675404548645
31 1.29400157928467
32 1.59880828857422
33 0.73326587677002
34 1.45976686477661
35 1.59366881847382
36 0.504396200180054
37 1.11016190052032
38 0.579288721084595
39 0.198482036590576
40 0.81527304649353
41 1.20101404190063
42 0.631769418716431
43 0.387278914451599
44 0.577449202537537
45 0.629886269569397
46 0.793670892715454
47 0.512294292449951
48 1.79520738124847
49 0.80735445022583
50 1.38725733757019
51 0.931910514831543
52 0.231066226959229
53 0.825402498245239
54 0.996211886405945
55 1.01404440402985
56 1.01102423667908
57 0.665413379669189
58 0.584550261497498
59 0.98145055770874
60 0.376974105834961
61 0.595247626304626
62 1.50343763828278
63 1.14340960979462
};
\addlegendentry{$|\boldsymbol{\mathrm{H}}|$}

\nextgroupplot[
legend cell align={left},
legend columns = 3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
at={(0.5,1.03)},
anchor=south,
  draw=lightgray204,
  /tikz/every even column/.append style={column sep=0.5cm},
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Antenna index, m},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Phase [Rad]},
ymin=-3.34692729122182, ymax=3.41317189845395,
ytick style={color=black},
height=\linewidth/2, width=\linewidth,
]


\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,0.652658951058519);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,-0.200588230293553);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,1.75995617174417);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,-1.62090728356554);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,1.09164600808011);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,-2.52504295533078);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,-0.928358904274602);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,-2.72208545028102);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,-0.821699154966683);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,2.24591211558829);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,-1.87986870339021);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,1.27300898565795);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,-1.35106671789397);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,2.08557058693448);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,0.656513290417419);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,1.4207449303087);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,-2.83175838220021);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,1.5477134507437);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,-1.58310916738842);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,-0.292063843512853);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,2.52247113006182);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,-2.18155997893339);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,0.864681891099754);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,-2.9073064702773);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,1.05087412252196);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,-1.75785215862354);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,0.652646234338815);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,-0.871209663176471);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,-1.90179947256861);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,-0.387585172896859);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,2.2835132427248);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,-2.95994344294192);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,-1.81128060926482);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,1.28880294044232);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,-2.15298190636623);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,0.839310102611454);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,0.751781183655009);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,2.87147174948075);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,2.11884499639931);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,-2.29856160811597);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,-1.26009276909008);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,-2.64955347316875);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,2.58841022665751);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,3.00006685623561);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,1.13675227560216);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,-1.24720685958105);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,-2.21017049627856);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,0.966501504876268);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,2.44120563916767);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,-1.76102584789223);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,-1.82563698772544);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,-1.32771709098711);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,1.55742359066362);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,-1.07234396475706);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,1.84342020812874);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,2.16426082280277);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.964297034503633);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,1.58128823666626);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,1.97158822880261);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,-2.84827251093278);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,2.75044819067224);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,-0.224478345914059);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,2.87140759392253);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,-1.51187336046922);

\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0 0.652658939361572
1 -0.200588226318359
2 1.7599561214447
3 -1.62090730667114
4 1.09164595603943
5 -2.52504301071167
6 -0.928358912467957
7 -2.72208547592163
8 -0.821699142456055
9 2.24591207504272
10 -1.87986874580383
11 1.27300894260406
12 -1.35106670856476
13 2.08557057380676
14 0.656513214111328
15 1.42074489593506
16 -2.83175849914551
17 1.54771339893341
18 -1.58310914039612
19 -0.29206383228302
20 2.5224711894989
21 -2.18156003952026
22 0.864681959152222
23 -2.907306432724
24 1.05087411403656
25 -1.75785219669342
26 0.65264630317688
27 -0.871209621429443
28 -1.90179944038391
29 -0.387585163116455
30 2.28351330757141
31 -2.95994353294373
32 -1.81128060817719
33 1.28880298137665
34 -2.15298199653625
35 0.839310169219971
36 0.751781225204468
37 2.87147164344788
38 2.11884498596191
39 -2.29856157302856
40 -1.26009273529053
41 -2.64955353736877
42 2.58841013908386
43 3.00006675720215
44 1.13675224781036
45 -1.24720680713654
46 -2.21017050743103
47 0.966501474380493
48 2.44120573997498
49 -1.76102590560913
50 -1.82563698291779
51 -1.32771706581116
52 1.55742359161377
53 -1.07234394550323
54 1.8434202671051
55 2.16426086425781
56 0.96429705619812
57 1.58128821849823
58 1.97158825397491
59 -2.84827256202698
60 2.75044822692871
61 -0.224478363990784
62 2.8714075088501
63 -1.51187336444855
};
\addlegendentry{$\angle \boldsymbol{\mathrm{W_{NN}}}$}
\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0,0)
--(axis cs:0,1.13718175442046);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1,0)
--(axis cs:1,0.201001285198181);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2,0)
--(axis cs:2,2.23997855438972);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:3,0)
--(axis cs:3,-1.15005750298955);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:4,0)
--(axis cs:4,1.62714926754909);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:5,0)
--(axis cs:5,-2.06101957127041);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:6,0)
--(axis cs:6,-0.448540631874916);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:7,0)
--(axis cs:7,-2.24988148910954);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:8,0)
--(axis cs:8,-0.328990917672942);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:9,0)
--(axis cs:9,2.73005856299999);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:10,0)
--(axis cs:10,-1.42019212794091);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:11,0)
--(axis cs:11,1.46245123952381);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:12,0)
--(axis cs:12,-0.862470987932855);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:13,0)
--(axis cs:13,2.60151962843597);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:14,0)
--(axis cs:14,1.14530444860625);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:15,0)
--(axis cs:15,1.9518230214622);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:16,0)
--(axis cs:16,-2.26917744279869);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:17,0)
--(axis cs:17,2.07967098134532);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:18,0)
--(axis cs:18,-1.078918803144);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:19,0)
--(axis cs:19,0.198782224432729);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:20,0)
--(axis cs:20,2.67388964923689);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:21,0)
--(axis cs:21,-1.68176423905399);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:22,0)
--(axis cs:22,1.35606435265723);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:23,0)
--(axis cs:23,-2.37449229062078);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:24,0)
--(axis cs:24,1.51521251188547);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:25,0)
--(axis cs:25,-1.31147932026503);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:26,0)
--(axis cs:26,-1.99730425093219);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:27,0)
--(axis cs:27,-0.35508398359726);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:28,0)
--(axis cs:28,-1.55818339879974);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:29,0)
--(axis cs:29,0.0326416658755655);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:30,0)
--(axis cs:30,2.79559559331608);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:31,0)
--(axis cs:31,-2.47388908531032);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:32,0)
--(axis cs:32,-1.34153108892399);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:33,0)
--(axis cs:33,1.79999836613564);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:34,0)
--(axis cs:34,-1.67061575574875);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:35,0)
--(axis cs:35,1.32311194552385);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:36,0)
--(axis cs:36,1.23035947180113);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:37,0)
--(axis cs:37,-2.9293740920999);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:38,0)
--(axis cs:38,2.60290885010184);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:39,0)
--(axis cs:39,-1.73600847127526);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:40,0)
--(axis cs:40,-0.754761622513593);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:41,0)
--(axis cs:41,-2.12462022395169);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:42,0)
--(axis cs:42,3.1058946625596);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:43,0)
--(axis cs:43,-2.6548511380392);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:44,0)
--(axis cs:44,1.6144399728742);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:45,0)
--(axis cs:45,-0.770192543715525);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:46,0)
--(axis cs:46,-1.7065773727673);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:47,0)
--(axis cs:47,1.45827014703783);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:48,0)
--(axis cs:48,2.95647960532534);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:49,0)
--(axis cs:49,-1.29830216470437);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:50,0)
--(axis cs:50,-1.33739457622054);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:51,0)
--(axis cs:51,-0.856171358496135);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:52,0)
--(axis cs:52,2.05984788951877);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:53,0)
--(axis cs:53,-0.629692074078571);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:54,0)
--(axis cs:54,2.30601206660803);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:55,0)
--(axis cs:55,2.64370270043947);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:56,0)
--(axis cs:56,1.46480304406189);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:57,0)
--(axis cs:57,2.03661333554989);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:58,0)
--(axis cs:58,2.44508245456126);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:59,0)
--(axis cs:59,-2.33673228863778);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:60,0)
--(axis cs:60,-3.03965005532746);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:61,0)
--(axis cs:61,0.242938702280276);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:62,0)
--(axis cs:62,-2.93626751863684);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:63,0)
--(axis cs:63,-1.05835858896077);

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 1.13718175888062
1 0.201001286506653
2 2.23997855186462
3 -1.150057554245
4 1.62714922428131
5 -2.06101965904236
6 -0.448540687561035
7 -2.24988150596619
8 -0.328990936279297
9 2.73005867004395
10 -1.42019212245941
11 1.46245121955872
12 -0.862470984458923
13 2.60151958465576
14 1.14530444145203
15 1.95182299613953
16 -2.26917743682861
17 2.07967090606689
18 -1.07891881465912
19 0.198782205581665
20 2.67388963699341
21 -1.68176424503326
22 1.3560643196106
23 -2.37449240684509
24 1.51521253585815
25 -1.31147933006287
26 -1.9973042011261
27 -0.35508394241333
28 -1.55818343162537
29 0.0326416492462158
30 2.79559564590454
31 -2.47388911247253
32 -1.3415310382843
33 1.79999840259552
34 -1.67061579227448
35 1.32311189174652
36 1.23035943508148
37 -2.92937397956848
38 2.60290884971619
39 -1.73600852489471
40 -0.754761695861816
41 -2.12462019920349
42 3.10589456558228
43 -2.65485119819641
44 1.61443996429443
45 -0.770192623138428
46 -1.70657742023468
47 1.4582701921463
48 2.95647954940796
49 -1.2983021736145
50 -1.33739459514618
51 -0.856171369552612
52 2.05984783172607
53 -0.629692077636719
54 2.30601215362549
55 2.64370274543762
56 1.46480309963226
57 2.03661322593689
58 2.44508242607117
59 -2.33673238754272
60 -3.03964996337891
61 0.242938756942749
62 -2.93626761436462
63 -1.05835855007172
};
\addlegendentry{$\angle \boldsymbol{\mathrm{W_{Z3RO}}}$}

\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\addplot [semithick, green01270]
table {%
0 -2.00441098213196
1 0.201001286506653
2 2.23997855186462
3 -1.150057554245
4 1.62714922428131
5 -2.06101965904236
6 -0.448540687561035
7 -2.24988150596619
8 -0.328990936279297
9 2.73005867004395
10 -1.42019212245941
11 1.46245121955872
12 -0.862470984458923
13 2.60151958465576
14 1.14530444145203
15 1.95182299613953
16 -2.26917743682861
17 2.07967090606689
18 -1.07891881465912
19 0.198782205581665
20 2.67388963699341
21 -1.68176424503326
22 1.3560643196106
23 -2.37449240684509
24 1.51521253585815
25 -1.31147933006287
26 -1.9973042011261
27 -0.35508394241333
28 -1.55818343162537
29 0.0326416492462158
30 2.79559564590454
31 -2.47388911247253
32 -1.3415310382843
33 1.79999840259552
34 -1.67061579227448
35 1.32311189174652
36 1.23035943508148
37 -2.92937397956848
38 2.60290884971619
39 -1.73600852489471
40 -0.754761695861816
41 -2.12462019920349
42 3.10589456558228
43 -2.65485119819641
44 1.61443996429443
45 -0.770192623138428
46 -1.70657742023468
47 1.4582701921463
48 2.95647954940796
49 -1.2983021736145
50 -1.33739459514618
51 -0.856171369552612
52 2.05984783172607
53 -0.629692077636719
54 2.30601215362549
55 2.64370274543762
56 1.46480309963226
57 2.03661322593689
58 2.44508242607117
59 -2.33673238754272
60 -3.03964996337891
61 0.242938756942749
62 -2.93626761436462
63 -1.05835855007172
};
\addlegendentry{$\angle \boldsymbol{\mathrm{H^*}}$}


\end{groupplot}

\end{tikzpicture}


==> fig/pwr_plot2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.2cm}]
\nextgroupplot[
legend cell align={left},
legend columns=-1,
legend style={at={(0.5,0.97)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xticklabels={,,},
y grid style={darkgray176},
ylabel={Amplitude},
ymin=-0.191649207246711, ymax=5.12463335218093,
ytick style={color=black},
height=\linewidth/2, width=\linewidth,
]
\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,0.90714945038888);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,0.731262175167355);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,0.720839071808321);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,0.869938247521879);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,0.82870199740877);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,0.520330259819824);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,0.422520167906061);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,2.14407980227842);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,0.630276488941896);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,0.782421645614193);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,0.657930784108943);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,0.527194517844011);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,0.893945896664956);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,0.922573381620606);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,0.884440865923389);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,0.482359481289282);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,0.824680080738317);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,1.03110969716414);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,0.861932653909284);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,0.823677315331535);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,1.07998522336487);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,0.317053684015386);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,0.682516806203033);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,0.0556069557926193);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,0.57677908458263);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,1.02686299633354);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,1.10050144066829);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,1.13856182327068);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,0.745987852716979);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,1.27953421011041);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,1.00415761665492);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,1.22853638715101);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,0.98510223886703);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,0.809368330637166);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,0.61762217619951);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,3.56764036469101);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,0.838078004606199);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,0.445352629008993);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,0.150616868664311);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,0.605563419551281);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,1.10981408103432);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,1.09555039547749);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,0.678870670691434);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,0.301386751277172);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,0.792529045366428);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,0.681168970815659);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,1.24117576601057);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,0.83812473215945);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,1.0820526204786);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,0.824222635982406);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,1.24137385092197);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,1.1975942575699);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,1.12196803407009);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,0.655706112032019);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,1.25012282073302);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,0.891364194300872);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,0.973301254904812);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,1.11143518398749);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,0.774681774983711);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,0.753487031149773);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,1.1891587816931);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,0.863730148494769);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,0.779039708042109);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,0.638920495902076);

\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0 0.907149434089661
1 0.73126220703125
2 0.720839023590088
3 0.869938254356384
4 0.828701972961426
5 0.520330190658569
6 0.422520160675049
7 2.14407968521118
8 0.630276441574097
9 0.782421588897705
10 0.657930850982666
11 0.527194499969482
12 0.893945932388306
13 0.922573328018188
14 0.884440898895264
15 0.482359409332275
16 0.824680089950562
17 1.0311096906662
18 0.861932635307312
19 0.82367730140686
20 1.07998526096344
21 0.31705367565155
22 0.682516813278198
23 0.0556069612503052
24 0.576779127120972
25 1.02686297893524
26 1.10050141811371
27 1.13856184482574
28 0.745987892150879
29 1.2795342206955
30 1.00415766239166
31 1.22853636741638
32 0.98510217666626
33 0.809368371963501
34 0.617622137069702
35 3.56764030456543
36 0.838078022003174
37 0.445352673530579
38 0.150616884231567
39 0.605563402175903
40 1.10981404781342
41 1.09555041790009
42 0.678870677947998
43 0.301386713981628
44 0.792529106140137
45 0.681169033050537
46 1.24117577075958
47 0.838124752044678
48 1.08205258846283
49 0.824222564697266
50 1.24137389659882
51 1.19759428501129
52 1.12196803092957
53 0.655706167221069
54 1.25012278556824
55 0.891364216804504
56 0.97330117225647
57 1.11143517494202
58 0.774681806564331
59 0.753487110137939
60 1.1891587972641
61 0.863730192184448
62 0.779039621353149
63 0.638920545578003
};
\addlegendentry{$|\boldsymbol{\mathrm{W_{NN}}}|$}

\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0,0)
--(axis cs:0,3.83298414493422);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1,0)
--(axis cs:1,0.768948388878441);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2,0)
--(axis cs:2,0.75885672443324);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:3,0)
--(axis cs:3,1.37937551728426);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:4,0)
--(axis cs:4,1.09337314402023);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:5,0)
--(axis cs:5,0.454036573506134);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:6,0)
--(axis cs:6,0.310478489514227);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:7,0)
--(axis cs:7,0.811736020778234);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:8,0)
--(axis cs:8,0.551327691942927);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:9,0)
--(axis cs:9,0.787414119737789);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:10,0)
--(axis cs:10,0.518873436596083);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:11,0)
--(axis cs:11,0.464310968504882);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:12,0)
--(axis cs:12,1.2353756599513);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:13,0)
--(axis cs:13,1.2918211893028);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:14,0)
--(axis cs:14,1.17854254228103);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:15,0)
--(axis cs:15,0.377271888060657);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:16,0)
--(axis cs:16,0.869313076666);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:17,0)
--(axis cs:17,1.52400300729615);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:18,0)
--(axis cs:18,0.934480546203129);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:19,0)
--(axis cs:19,0.72186244979385);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:20,0)
--(axis cs:20,1.41785368410066);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:21,0)
--(axis cs:21,0.181951844747431);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:22,0)
--(axis cs:22,0.532488871183571);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:23,0)
--(axis cs:23,0.0460932280521814);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:24,0)
--(axis cs:24,0.537137636380015);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:25,0)
--(axis cs:25,1.00823696736573);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:26,0)
--(axis cs:26,1.19449467724739);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:27,0)
--(axis cs:27,1.31443561196568);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:28,0)
--(axis cs:28,0.511139226073459);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:29,0)
--(axis cs:29,1.79051428250606);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:30,0)
--(axis cs:30,0.890872806844598);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:31,0)
--(axis cs:31,1.45803743097537);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:32,0)
--(axis cs:32,0.833651295479493);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:33,0)
--(axis cs:33,0.611368716624647);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:34,0)
--(axis cs:34,0.365131267210162);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:35,0)
--(axis cs:35,0.894537571757051);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:36,0)
--(axis cs:36,0.614993510496417);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:37,0)
--(axis cs:37,0.293863433542438);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:38,0)
--(axis cs:38,0.0633063635113958);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:39,0)
--(axis cs:39,0.37023054183845);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:40,0)
--(axis cs:40,1.51044535990527);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:41,0)
--(axis cs:41,1.21145245858128);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:42,0)
--(axis cs:42,0.416626339588202);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:43,0)
--(axis cs:43,0.162399015801798);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:44,0)
--(axis cs:44,0.529375036896155);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:45,0)
--(axis cs:45,0.409875686606758);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:46,0)
--(axis cs:46,1.27269623118014);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:47,0)
--(axis cs:47,0.534512279507676);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:48,0)
--(axis cs:48,0.9083358235168);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:49,0)
--(axis cs:49,0.441846648210897);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:50,0)
--(axis cs:50,1.07570928885498);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:51,0)
--(axis cs:51,0.976875803290001);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:52,0)
--(axis cs:52,0.869867563925916);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:53,0)
--(axis cs:53,0.425020114816694);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:54,0)
--(axis cs:54,1.15776160373008);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:55,0)
--(axis cs:55,0.559923913998911);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:56,0)
--(axis cs:56,0.686696113705433);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:57,0)
--(axis cs:57,0.965163056336404);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:58,0)
--(axis cs:58,0.404961912928267);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:59,0)
--(axis cs:59,0.515685022873262);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:60,0)
--(axis cs:60,1.61427215053165);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:61,0)
--(axis cs:61,0.715432135395712);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:62,0)
--(axis cs:62,0.641134506074007);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:63,0)
--(axis cs:63,0.550438402943875);

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 3.83298420906067
1 0.768948316574097
2 0.758856773376465
3 1.37937545776367
4 1.09337317943573
5 0.454036593437195
6 0.310478448867798
7 0.811736106872559
8 0.551327705383301
9 0.787414073944092
10 0.518873453140259
11 0.464311003684998
12 1.23537564277649
13 1.29182124137878
14 1.17854249477386
15 0.377271890640259
16 0.86931300163269
17 1.52400302886963
18 0.934480547904968
19 0.721862435340881
20 1.41785371303558
21 0.181951880455017
22 0.532488822937012
23 0.046093225479126
24 0.537137627601624
25 1.00823700428009
26 1.19449472427368
27 1.31443560123444
28 0.511139154434204
29 1.79051423072815
30 0.890872836112976
31 1.45803737640381
32 0.833651304244995
33 0.611368656158447
34 0.365131258964539
35 0.894537568092346
36 0.614993572235107
37 0.293863415718079
38 0.0633063316345215
39 0.370230555534363
40 1.51044535636902
41 1.21145248413086
42 0.416626334190369
43 0.162399053573608
44 0.529375076293945
45 0.409875631332397
46 1.27269625663757
47 0.534512281417847
48 0.90833580493927
49 0.441846609115601
50 1.07570934295654
51 0.976875782012939
52 0.869867563247681
53 0.425020098686218
54 1.1577615737915
55 0.559923887252808
56 0.68669605255127
57 0.965162992477417
58 0.404961943626404
59 0.515685081481934
60 1.61427211761475
61 0.715432167053223
62 0.64113450050354
63 0.550438404083252
};
\addlegendentry{$|\boldsymbol{\mathrm{W_{Z3RO}}}|$}

\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\addplot [thick, green01270]
table {%
0 1.36132168769836
1 0.81585693359375
2 0.805149674415588
3 1.46352231502533
4 1.16007280349731
5 0.481734395027161
6 0.329418778419495
7 0.861254811286926
8 0.584960699081421
9 0.83544921875
10 0.55052661895752
11 0.492635607719421
12 1.31073796749115
13 1.37062692642212
14 1.25043785572052
15 0.400286793708801
16 0.922344207763672
17 1.61697256565094
18 0.991487264633179
19 0.765898704528809
20 1.5043478012085
21 0.19305157661438
22 0.564972639083862
23 0.0489051342010498
24 0.569904923439026
25 1.06974303722382
26 1.26736307144165
27 1.39462089538574
28 0.542320489883423
29 1.89974200725555
30 0.945219278335571
31 1.54698288440704
32 0.884506940841675
33 0.648664355278015
34 0.387405633926392
35 0.949107527732849
36 0.652510285377502
37 0.311790108680725
38 0.0671682357788086
39 0.392815947532654
40 1.60258793830872
41 1.28535532951355
42 0.442041993141174
43 0.172305941581726
44 0.561668872833252
45 0.434879541397095
46 1.35033524036407
47 0.567119359970093
48 0.963747501373291
49 0.468800902366638
50 1.14133143424988
51 1.03646874427795
52 0.922932624816895
53 0.450947880744934
54 1.22838914394379
55 0.594081282615662
56 0.728587031364441
57 1.02404141426086
58 0.429666042327881
59 0.547143697738647
60 1.71274852752686
61 0.759076118469238
62 0.680245995521545
63 0.584017038345337
};
\addlegendentry{$|\boldsymbol{\mathrm{H}}|$}

\nextgroupplot[
legend cell align={left},
legend columns = -1,
legend style={at={(0.5,0.03)},
anchor=south, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, /tikz/every even column/.append style={column sep=0.5cm},},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Antenna index, m},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Phase},
ymin=-3.43140382848296, ymax=2.94444201916675,
ytick style={color=black},
height=\linewidth/2, width=\linewidth,
]
\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,-0.505878564997642);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,-0.449324741115311);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,-0.537475846005249);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,-0.426525233612682);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,-0.497979856710556);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,-0.415289182512479);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,-0.543433347651364);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,2.62454009808531);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,-0.557936690837673);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,-0.454770250338009);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,-0.482017833723539);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,-0.413945196841747);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,-0.540862265358014);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,-0.52572129522675);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,-0.546886022669553);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,-0.575635120220152);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,-0.471465973119717);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,-0.490961253450301);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,-0.454964434188202);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,-0.429068189436679);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,-0.43984764233561);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,-0.535691297204289);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,-0.510265228813057);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,0.295513360690355);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,-0.47628484920754);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,-0.533350968920707);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,-0.48352605178766);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,-0.462284828557773);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,-0.468703017863208);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,-0.529632452138536);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,-0.490620958197542);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,-0.482113436677931);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,-0.487639818525211);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,-0.47658008816687);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,-0.398157962909874);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,2.65463084427358);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,-0.503622518557253);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,-0.576739840964102);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,-0.443938704270307);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,-0.421827608286947);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,-0.473403606889428);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,-0.47124263169566);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,-0.440716582937526);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,-0.495201389233926);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,-0.504742954178397);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,-0.514308016161768);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,-0.483489276196272);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,-0.507694357527598);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,-0.504661751677982);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,-0.43782633423953);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,-0.491187379330962);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,-0.505607073697379);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,-0.487029713828441);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,-0.595968813290307);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,-0.494418738080625);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,-0.504342050796675);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,-0.525726389120421);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,-0.487232498518954);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,-0.494644216699208);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,-0.480715089666275);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,-0.494113556279497);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,-0.521598703052443);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,-0.457209851170213);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,-0.472475996196086);

\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0 -0.505878567695618
1 -0.449324727058411
2 -0.537475824356079
3 -0.426525235176086
4 -0.497979879379272
5 -0.415289163589478
6 -0.543433427810669
7 2.62454009056091
8 -0.557936668395996
9 -0.45477020740509
10 -0.482017874717712
11 -0.413945198059082
12 -0.540862321853638
13 -0.525721311569214
14 -0.546885967254639
15 -0.575635194778442
16 -0.471465945243835
17 -0.490961313247681
18 -0.454964399337769
19 -0.429068207740784
20 -0.439847707748413
21 -0.535691261291504
22 -0.510265231132507
23 0.295513391494751
24 -0.476284861564636
25 -0.533350944519043
26 -0.483525991439819
27 -0.462284803390503
28 -0.468703031539917
29 -0.529632449150085
30 -0.490620970726013
31 -0.482113480567932
32 -0.487639784812927
33 -0.476580142974854
34 -0.398157954216003
35 2.65463089942932
36 -0.503622531890869
37 -0.57673978805542
38 -0.443938732147217
39 -0.421827554702759
40 -0.473403573036194
41 -0.471242666244507
42 -0.440716624259949
43 -0.495201349258423
44 -0.504742980003357
45 -0.514307975769043
46 -0.483489274978638
47 -0.507694363594055
48 -0.504661798477173
49 -0.43782639503479
50 -0.491187334060669
51 -0.505607128143311
52 -0.487029671669006
53 -0.595968842506409
54 -0.494418740272522
55 -0.504342079162598
56 -0.525726318359375
57 -0.487232446670532
58 -0.494644165039062
59 -0.480715036392212
60 -0.494113564491272
61 -0.521598696708679
62 -0.457209825515747
63 -0.472476005554199
};
\addlegendentry{$\angle (\boldsymbol{\mathrm{W_{NN}}} \cdot \boldsymbol{\mathrm{H}})$}
\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0,0)
--(axis cs:0,-3.14159265358979);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1,0)
--(axis cs:1,-8.84848688413981e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:3,0)
--(axis cs:3,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:8,0)
--(axis cs:8,-4.30312329138169e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:10,0)
--(axis cs:10,4.85825747048807e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:11,0)
--(axis cs:11,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:13,0)
--(axis cs:13,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:15,0)
--(axis cs:15,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:16,0)
--(axis cs:16,-6.92326521851596e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:17,0)
--(axis cs:17,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:19,0)
--(axis cs:19,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:21,0)
--(axis cs:21,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:22,0)
--(axis cs:22,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:23,0)
--(axis cs:23,-4.80971324803911e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:24,0)
--(axis cs:24,4.53348554452542e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:25,0)
--(axis cs:25,-5.14681028589853e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:26,0)
--(axis cs:26,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:27,0)
--(axis cs:27,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:28,0)
--(axis cs:28,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:29,0)
--(axis cs:29,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:30,0)
--(axis cs:30,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:31,0)
--(axis cs:31,-4.92216358365731e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:32,0)
--(axis cs:32,3.76412935553514e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:33,0)
--(axis cs:33,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:34,0)
--(axis cs:34,-1.22635263067908e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:35,0)
--(axis cs:35,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:36,0)
--(axis cs:36,6.91659477650064e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:37,0)
--(axis cs:37,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:38,0)
--(axis cs:38,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:39,0)
--(axis cs:39,4.77121428313926e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:41,0)
--(axis cs:41,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:42,0)
--(axis cs:42,3.76773162951757e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:43,0)
--(axis cs:43,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:44,0)
--(axis cs:44,-4.66741574500691e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:45,0)
--(axis cs:45,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:46,0)
--(axis cs:46,-1.61504222879189e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:47,0)
--(axis cs:47,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:48,0)
--(axis cs:48,-6.34118624829785e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:49,0)
--(axis cs:49,-6.69977585128685e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:50,0)
--(axis cs:50,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:51,0)
--(axis cs:51,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:52,0)
--(axis cs:52,-6.91444171710012e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:53,0)
--(axis cs:53,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:54,0)
--(axis cs:54,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:55,0)
--(axis cs:55,4.17201028250617e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:56,0)
--(axis cs:56,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:57,0)
--(axis cs:57,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:58,0)
--(axis cs:58,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:59,0)
--(axis cs:59,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:61,0)
--(axis cs:61,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:62,0)
--(axis cs:62,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:63,0)
--(axis cs:63,0);

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 -3.14159274101257
1 -0
2 0
3 0
4 0
5 0
6 0
7 0
8 -0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 -0
17 0
18 0
19 0
20 0
21 0
22 0
23 -0
24 0
25 -0
26 0
27 0
28 0
29 0
30 0
31 -0
32 0
33 0
34 -0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 -0
45 0
46 -0
47 0
48 -0
49 -0
50 0
51 0
52 -0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
};
\addlegendentry{$\angle (\boldsymbol{\mathrm{W_{Z3RO}}} \cdot \boldsymbol{\mathrm{H}})$}

\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\end{groupplot}

\end{tikzpicture}


==> fig/pwr_plot3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.2cm}]
\nextgroupplot[
legend cell align={left},
legend columns=-1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,0.97)},anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xticklabels={,,},
y grid style={darkgray176},
ylabel={Amplitude},
ymin=-0.235057572656413, ymax=5.63620902578466,
%ymin=-0.191649207246711, ymax=5.12463335218093,
ytick style={color=black},
height=\linewidth/2, width=\linewidth,
]
% \path [draw=blue, semithick]
% (axis cs:0,0)
% --(axis cs:0,0.659226436190213);

% \path [draw=blue, semithick]
% (axis cs:1,0)
% --(axis cs:1,0.398769732943432);

% \path [draw=blue, semithick]
% (axis cs:2,0)
% --(axis cs:2,0.821983044662004);

% \path [draw=blue, semithick]
% (axis cs:3,0)
% --(axis cs:3,0.472827193735972);

% \path [draw=blue, semithick]
% (axis cs:4,0)
% --(axis cs:4,0.853537505696442);

% \path [draw=blue, semithick]
% (axis cs:5,0)
% --(axis cs:5,0.71511727958407);

% \path [draw=blue, semithick]
% (axis cs:6,0)
% --(axis cs:6,0.510588659776106);

% \path [draw=blue, semithick]
% (axis cs:7,0)
% --(axis cs:7,0.642046524955431);

% \path [draw=blue, semithick]
% (axis cs:8,0)
% --(axis cs:8,0.925176492564972);

% \path [draw=blue, semithick]
% (axis cs:9,0)
% --(axis cs:9,0.74253338964536);

% \path [draw=blue, semithick]
% (axis cs:10,0)
% --(axis cs:10,1.00599186067979);

% \path [draw=blue, semithick]
% (axis cs:11,0)
% --(axis cs:11,1.05734124073208);

% \path [draw=blue, semithick]
% (axis cs:12,0)
% --(axis cs:12,0.230209542751336);

% \path [draw=blue, semithick]
% (axis cs:13,0)
% --(axis cs:13,0.878805399311065);

% \path [draw=blue, semithick]
% (axis cs:14,0)
% --(axis cs:14,1.17636103413231);

% \path [draw=blue, semithick]
% (axis cs:15,0)
% --(axis cs:15,1.0066208994906);

% \path [draw=blue, semithick]
% (axis cs:16,0)
% --(axis cs:16,0.857191803104756);

% \path [draw=blue, semithick]
% (axis cs:17,0)
% --(axis cs:17,0.706517531156372);

% \path [draw=blue, semithick]
% (axis cs:18,0)
% --(axis cs:18,0.710727924122008);

% \path [draw=blue, semithick]
% (axis cs:19,0)
% --(axis cs:19,0.93364023575026);

% \path [draw=blue, semithick]
% (axis cs:20,0)
% --(axis cs:20,0.538653703391595);

% \path [draw=blue, semithick]
% (axis cs:21,0)
% --(axis cs:21,0.138599105398136);

% \path [draw=blue, semithick]
% (axis cs:22,0)
% --(axis cs:22,0.774198738594362);

% \path [draw=blue, semithick]
% (axis cs:23,0)
% --(axis cs:23,0.803995503642432);

% \path [draw=blue, semithick]
% (axis cs:24,0)
% --(axis cs:24,0.967027354521434);

% \path [draw=blue, semithick]
% (axis cs:25,0)
% --(axis cs:25,1.04751619477121);

% \path [draw=blue, semithick]
% (axis cs:26,0)
% --(axis cs:26,1.16162179591834);

% \path [draw=blue, semithick]
% (axis cs:27,0)
% --(axis cs:27,0.723258011414173);

% \path [draw=blue, semithick]
% (axis cs:28,0)
% --(axis cs:28,0.437348383687675);

% \path [draw=blue, semithick]
% (axis cs:29,0)
% --(axis cs:29,1.23111978588171);

% \path [draw=blue, semithick]
% (axis cs:30,0)
% --(axis cs:30,0.755562856858914);

% \path [draw=blue, semithick]
% (axis cs:31,0)
% --(axis cs:31,0.139409416778187);

% \path [draw=blue, semithick]
% (axis cs:32,0)
% --(axis cs:32,3.8979708616715);

% \path [draw=blue, semithick]
% (axis cs:33,0)
% --(axis cs:33,0.822702959423179);

% \path [draw=blue, semithick]
% (axis cs:34,0)
% --(axis cs:34,1.18650561623266);

% \path [draw=blue, semithick]
% (axis cs:35,0)
% --(axis cs:35,0.679623480833878);

% \path [draw=blue, semithick]
% (axis cs:36,0)
% --(axis cs:36,0.351438886644776);

% \path [draw=blue, semithick]
% (axis cs:37,0)
% --(axis cs:37,1.02146378348457);

% \path [draw=blue, semithick]
% (axis cs:38,0)
% --(axis cs:38,1.03612528028599);

% \path [draw=blue, semithick]
% (axis cs:39,0)
% --(axis cs:39,1.02267311009552);

% \path [draw=blue, semithick]
% (axis cs:40,0)
% --(axis cs:40,1.03709663071197);

% \path [draw=blue, semithick]
% (axis cs:41,0)
% --(axis cs:41,0.619989377190178);

% \path [draw=blue, semithick]
% (axis cs:42,0)
% --(axis cs:42,0.71541969177735);

% \path [draw=blue, semithick]
% (axis cs:43,0)
% --(axis cs:43,0.500874425678426);

% \path [draw=blue, semithick]
% (axis cs:44,0)
% --(axis cs:44,1.18500213225369);

% \path [draw=blue, semithick]
% (axis cs:45,0)
% --(axis cs:45,0.374818202222352);

% \path [draw=blue, semithick]
% (axis cs:46,0)
% --(axis cs:46,1.16956899302724);

% \path [draw=blue, semithick]
% (axis cs:47,0)
% --(axis cs:47,0.331262926510119);

% \path [draw=blue, semithick]
% (axis cs:48,0)
% --(axis cs:48,0.882309976087532);

% \path [draw=blue, semithick]
% (axis cs:49,0)
% --(axis cs:49,1.00990710040571);

% \path [draw=blue, semithick]
% (axis cs:50,0)
% --(axis cs:50,0.900516535016723);

% \path [draw=blue, semithick]
% (axis cs:51,0)
% --(axis cs:51,0.902351328530701);

% \path [draw=blue, semithick]
% (axis cs:52,0)
% --(axis cs:52,0.890031572689365);

% \path [draw=blue, semithick]
% (axis cs:53,0)
% --(axis cs:53,2.22182710963341);

% \path [draw=blue, semithick]
% (axis cs:54,0)
% --(axis cs:54,0.989423742059222);

% \path [draw=blue, semithick]
% (axis cs:55,0)
% --(axis cs:55,0.743211995368196);

% \path [draw=blue, semithick]
% (axis cs:56,0)
% --(axis cs:56,1.05397353787915);

% \path [draw=blue, semithick]
% (axis cs:57,0)
% --(axis cs:57,1.04914611743687);

% \path [draw=blue, semithick]
% (axis cs:58,0)
% --(axis cs:58,0.750759664996192);

% \path [draw=blue, semithick]
% (axis cs:59,0)
% --(axis cs:59,1.01067021625376);

% \path [draw=blue, semithick]
% (axis cs:60,0)
% --(axis cs:60,0.917696796518954);

% \path [draw=blue, semithick]
% (axis cs:61,0)
% --(axis cs:61,1.00286873702302);

% \path [draw=blue, semithick]
% (axis cs:62,0)
% --(axis cs:62,0.924010291007118);

% \path [draw=blue, semithick]
% (axis cs:63,0)
% --(axis cs:63,0.112412110536599);


\addplot [semithick, blue, mark= *, mark size=1, mark options={solid},  ]
table {%
0 0.659226417541504
1 0.398769736289978
2 0.821983098983765
3 0.472827196121216
4 0.853537559509277
5 0.715117216110229
6 0.510588645935059
7 0.642046451568604
8 0.925176501274109
9 0.742533445358276
10 1.00599181652069
11 1.05734121799469
12 0.230209589004517
13 0.87880539894104
14 1.17636108398438
15 1.00662088394165
16 0.857191801071167
17 0.706517457962036
18 0.71072793006897
19 0.933640241622925
20 0.53865373134613
21 0.138599157333374
22 0.774198770523071
23 0.803995490074158
24 0.967027425765991
25 1.04751622676849
26 1.16162180900574
27 0.723258018493652
28 0.437348365783691
29 1.23111975193024
30 0.755562782287598
31 0.139409422874451
32 3.8979709148407
33 0.822702884674072
34 1.18650567531586
35 0.679623484611511
36 0.351438879966736
37 1.02146375179291
38 1.03612530231476
39 1.0226731300354
40 1.03709661960602
41 0.619989395141602
42 0.715419769287109
43 0.500874400138855
44 1.18500208854675
45 0.374818205833435
46 1.16956901550293
47 0.331262946128845
48 0.882309913635254
49 1.0099071264267
50 0.900516510009766
51 0.902351379394531
52 0.890031576156616
53 2.22182703018188
54 0.989423751831055
55 0.743211984634399
56 1.05397355556488
57 1.04914617538452
58 0.750759601593018
59 1.01067018508911
60 0.917696714401245
61 1.00286877155304
62 0.924010276794434
63 0.112412095069885
};
\addlegendentry{$|\mathrm{w_{m}^{NN}}|$}

\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:0,0)
% --(axis cs:0,4.70115145312825);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:1,0)
% --(axis cs:1,0.283328625487269);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:2,0)
% --(axis cs:2,0.812339353832491);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:3,0)
% --(axis cs:3,0.346559253112884);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:4,0)
% --(axis cs:4,0.8799145845583);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:5,0)
% --(axis cs:5,0.607060607670129);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:6,0)
% --(axis cs:6,0.383625479591626);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:7,0)
% --(axis cs:7,0.466392597178978);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:8,0)
% --(axis cs:8,0.812828009766512);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:9,0)
% --(axis cs:9,0.507702328184208);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:10,0)
% --(axis cs:10,0.896638616978746);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:11,0)
% --(axis cs:11,1.01904267621865);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:12,0)
% --(axis cs:12,0.126033141350199);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:13,0)
% --(axis cs:13,0.658322753766584);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:14,0)
% --(axis cs:14,1.35620289119034);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:15,0)
% --(axis cs:15,0.784719914839053);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:16,0)
% --(axis cs:16,0.579826708887658);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:17,0)
% --(axis cs:17,0.468001814703875);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:18,0)
% --(axis cs:18,0.527913533043665);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:19,0)
% --(axis cs:19,0.685021696263076);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:20,0)
% --(axis cs:20,0.316170643406809);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:21,0)
% --(axis cs:21,0.0606909283959964);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:22,0)
% --(axis cs:22,0.450305115494119);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:23,0)
% --(axis cs:23,0.521001687406158);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:24,0)
% --(axis cs:24,0.755459526293923);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:25,0)
% --(axis cs:25,0.886727297954511);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:26,0)
% --(axis cs:26,1.20632497555735);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:27,0)
% --(axis cs:27,0.432668274356798);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:28,0)
% --(axis cs:28,0.223535768744332);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:29,0)
% --(axis cs:29,1.29032240556067);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:30,0)
% --(axis cs:30,0.464661252400313);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:31,0)
% --(axis cs:31,0.075983998175301);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:32,0)
% --(axis cs:32,0.576252368608435);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:33,0)
% --(axis cs:33,0.554935463977067);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:34,0)
% --(axis cs:34,1.26063837973275);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:35,0)
% --(axis cs:35,0.444680160158963);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:36,0)
% --(axis cs:36,0.199714833548);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:37,0)
% --(axis cs:37,0.89019866578675);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:38,0)
% --(axis cs:38,0.884396676848487);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:39,0)
% --(axis cs:39,0.945921819131928);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:40,0)
% --(axis cs:40,0.974399575586787);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:41,0)
% --(axis cs:41,0.421733887746726);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:42,0)
% --(axis cs:42,0.496623114921645);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:43,0)
% --(axis cs:43,0.322772550924515);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:44,0)
% --(axis cs:44,1.63675283247751);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:45,0)
% --(axis cs:45,0.215048055216125);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:46,0)
% --(axis cs:46,1.62889512267045);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:47,0)
% --(axis cs:47,0.193082836832954);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:48,0)
% --(axis cs:48,0.748236755493491);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:49,0)
% --(axis cs:49,1.05204464268998);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:50,0)
% --(axis cs:50,0.754799730636146);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:51,0)
% --(axis cs:51,0.887500191704284);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:52,0)
% --(axis cs:52,0.823900224589687);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:53,0)
% --(axis cs:53,0.552659979888333);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:54,0)
% --(axis cs:54,1.03808447645885);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:55,0)
% --(axis cs:55,0.623124305880268);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:56,0)
% --(axis cs:56,1.40788139061285);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:57,0)
% --(axis cs:57,1.2338245439351);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:58,0)
% --(axis cs:58,0.570933215943805);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:59,0)
% --(axis cs:59,1.31879343417536);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:60,0)
% --(axis cs:60,1.15882055724559);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:61,0)
% --(axis cs:61,1.39787929896006);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:62,0)
% --(axis cs:62,0.933489439793572);

% \path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
% (axis cs:63,0)
% --(axis cs:63,0.0829717297766871);


\addplot [semithick, red, mark=x, mark size=2, mark options={solid},  ]
table {%
0 4.7011513710022
1 0.283328652381897
2 0.812339305877686
3 0.346559286117554
4 0.879914522171021
5 0.607060670852661
6 0.383625507354736
7 0.466392636299133
8 0.812828063964844
9 0.507702350616455
10 0.896638631820679
11 1.01904273033142
12 0.126033186912537
13 0.658322811126709
14 1.35620284080505
15 0.784719944000244
16 0.579826712608337
17 0.468001842498779
18 0.527913570404053
19 0.685021638870239
20 0.316170692443848
21 0.0606908798217773
22 0.450305104255676
23 0.521001696586609
24 0.755459547042847
25 0.886727333068848
26 1.20632493495941
27 0.432668209075928
28 0.223535776138306
29 1.29032242298126
30 0.464661240577698
31 0.075984001159668
32 0.576252341270447
33 0.554935455322266
34 1.2606383562088
35 0.444680213928223
36 0.19971489906311
37 0.890198707580566
38 0.88439667224884
39 0.945921897888184
40 0.974399566650391
41 0.421733856201172
42 0.496623158454895
43 0.32277250289917
44 1.63675284385681
45 0.21504807472229
46 1.62889516353607
47 0.193082809448242
48 0.748236775398254
49 1.05204463005066
50 0.754799723625183
51 0.887500166893005
52 0.82390022277832
53 0.55265998840332
54 1.03808450698853
55 0.623124361038208
56 1.4078813791275
57 1.23382449150085
58 0.570933222770691
59 1.31879341602325
60 1.15882050991058
61 1.39787924289703
62 0.933489441871643
63 0.0829716920852661
};
\addlegendentry{$|\mathrm{w_{m}^{Z3RO}}|$}

\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\addplot [thick, green01270]
table {%
0 0.65518045425415
1 0.356605648994446
2 1.02243387699127
3 0.436189532279968
4 1.10748600959778
5 0.764064073562622
6 0.482842206954956
7 0.587015151977539
8 1.02304887771606
9 0.63900887966156
10 1.12853538990021
11 1.28259658813477
12 0.158628940582275
13 0.82858407497406
14 1.70695626735687
15 0.987671136856079
16 0.72978663444519
17 0.589040637016296
18 0.66444730758667
19 0.862188100814819
20 0.397941589355469
21 0.0763874053955078
22 0.56676709651947
23 0.655747890472412
24 0.950843334197998
25 1.11606061458588
26 1.51831555366516
27 0.544568777084351
28 0.281348586082458
29 1.6240371465683
30 0.58483612537384
31 0.0956356525421143
32 0.725287914276123
33 0.698457837104797
34 1.58667600154877
35 0.559687376022339
36 0.251366853713989
37 1.12042987346649
38 1.1131272315979
39 1.19056463241577
40 1.22640752792358
41 0.530806541442871
42 0.625064253807068
43 0.406250953674316
44 2.06006455421448
45 0.270665645599365
46 2.05017471313477
47 0.243019700050354
48 0.941752433776855
49 1.32413387298584
50 0.950012803077698
51 1.1170334815979
52 1.03698468208313
53 0.69559383392334
54 1.30656325817108
55 0.784282326698303
56 1.77200031280518
57 1.55292737483978
58 0.718593120574951
59 1.65987157821655
60 1.45852518081665
61 1.75941133499146
62 1.17491686344147
63 0.104430675506592
};
\addlegendentry{$|\mathrm{h_m}|$}

\nextgroupplot[
legend cell align={left},
legend columns = -1,
legend style={nodes={scale=0.8, transform shape}, at={(0.5,0.97)},
anchor=north, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, /tikz/every even column/.append style={column sep=0.5cm},},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Antenna index, m},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Phase [rad]},
%ymin=-3.43140382848296, ymax=2.94444201916675,
ymin=-1.1, ymax=4.2,
ytick style={color=black},
height=\linewidth/2, width=\linewidth,
]
\path [draw=blue, semithick]
(axis cs:0,0)
--(axis cs:0,-0.528861621881527);

\path [draw=blue, semithick]
(axis cs:1,0)
--(axis cs:1,-0.417642015984808);

\path [draw=blue, semithick]
(axis cs:2,0)
--(axis cs:2,-0.441438816265336);

\path [draw=blue, semithick]
(axis cs:3,0)
--(axis cs:3,-0.540516610345229);

\path [draw=blue, semithick]
(axis cs:4,0)
--(axis cs:4,-0.486368685684789);

\path [draw=blue, semithick]
(axis cs:5,0)
--(axis cs:5,-0.505465600762215);

\path [draw=blue, semithick]
(axis cs:6,0)
--(axis cs:6,-0.509975797877108);

\path [draw=blue, semithick]
(axis cs:7,0)
--(axis cs:7,-0.449133888662321);

\path [draw=blue, semithick]
(axis cs:8,0)
--(axis cs:8,-0.484131938126702);

\path [draw=blue, semithick]
(axis cs:9,0)
--(axis cs:9,-0.417824712927513);

\path [draw=blue, semithick]
(axis cs:10,0)
--(axis cs:10,-0.483342111571882);

\path [draw=blue, semithick]
(axis cs:11,0)
--(axis cs:11,-0.466072167054014);

\path [draw=blue, semithick]
(axis cs:12,0)
--(axis cs:12,-0.693867890302041);

\path [draw=blue, semithick]
(axis cs:13,0)
--(axis cs:13,-0.443926209014283);

\path [draw=blue, semithick]
(axis cs:14,0)
--(axis cs:14,-0.509966082802788);

\path [draw=blue, semithick]
(axis cs:15,0)
--(axis cs:15,-0.503364368775151);

\path [draw=blue, semithick]
(axis cs:16,0)
--(axis cs:16,-0.490083490632587);

\path [draw=blue, semithick]
(axis cs:17,0)
--(axis cs:17,-0.472649672949096);

\path [draw=blue, semithick]
(axis cs:18,0)
--(axis cs:18,-0.51942446497387);

\path [draw=blue, semithick]
(axis cs:19,0)
--(axis cs:19,-0.511041735183558);

\path [draw=blue, semithick]
(axis cs:20,0)
--(axis cs:20,-0.490312229284588);

\path [draw=blue, semithick]
(axis cs:21,0)
--(axis cs:21,-0.789535019256268);

\path [draw=blue, semithick]
(axis cs:22,0)
--(axis cs:22,-0.503342587446664);

\path [draw=blue, semithick]
(axis cs:23,0)
--(axis cs:23,-0.485061442336673);

\path [draw=blue, semithick]
(axis cs:24,0)
--(axis cs:24,-0.460843617252479);

\path [draw=blue, semithick]
(axis cs:25,0)
--(axis cs:25,-0.474906474294698);

\path [draw=blue, semithick]
(axis cs:26,0)
--(axis cs:26,-0.486847944915477);

\path [draw=blue, semithick]
(axis cs:27,0)
--(axis cs:27,-0.501424780886534);

\path [draw=blue, semithick]
(axis cs:28,0)
--(axis cs:28,-0.55903528766139);

\path [draw=blue, semithick]
(axis cs:29,0)
--(axis cs:29,-0.452730704753522);

\path [draw=blue, semithick]
(axis cs:30,0)
--(axis cs:30,-0.462240417542783);

\path [draw=blue, semithick]
(axis cs:31,0)
--(axis cs:31,-0.782094187167208);

\path [draw=blue, semithick]
(axis cs:32,0)
--(axis cs:32,2.64828274969891);

\path [draw=blue, semithick]
(axis cs:33,0)
--(axis cs:33,-0.526320195576996);

\path [draw=blue, semithick]
(axis cs:34,0)
--(axis cs:34,-0.497337038907248);

\path [draw=blue, semithick]
(axis cs:35,0)
--(axis cs:35,-0.492197037361525);

\path [draw=blue, semithick]
(axis cs:36,0)
--(axis cs:36,-0.58658384685467);

\path [draw=blue, semithick]
(axis cs:37,0)
--(axis cs:37,-0.463706458782797);

\path [draw=blue, semithick]
(axis cs:38,0)
--(axis cs:38,-0.452778781384018);

\path [draw=blue, semithick]
(axis cs:39,0)
--(axis cs:39,-0.531569990058545);

\path [draw=blue, semithick]
(axis cs:40,0)
--(axis cs:40,-0.475527504728169);

\path [draw=blue, semithick]
(axis cs:41,0)
--(axis cs:41,-0.516952598890764);

\path [draw=blue, semithick]
(axis cs:42,0)
--(axis cs:42,-0.527526809855362);

\path [draw=blue, semithick]
(axis cs:43,0)
--(axis cs:43,-0.490180581550772);

\path [draw=blue, semithick]
(axis cs:44,0)
--(axis cs:44,-0.471679030312209);

\path [draw=blue, semithick]
(axis cs:45,0)
--(axis cs:45,-0.554076226850037);

\path [draw=blue, semithick]
(axis cs:46,0)
--(axis cs:46,-0.471198248574311);

\path [draw=blue, semithick]
(axis cs:47,0)
--(axis cs:47,-0.449449838473755);

\path [draw=blue, semithick]
(axis cs:48,0)
--(axis cs:48,-0.515860432476437);

\path [draw=blue, semithick]
(axis cs:49,0)
--(axis cs:49,-0.513683505524533);

\path [draw=blue, semithick]
(axis cs:50,0)
--(axis cs:50,-0.469194885651512);

\path [draw=blue, semithick]
(axis cs:51,0)
--(axis cs:51,-0.500308486207378);

\path [draw=blue, semithick]
(axis cs:52,0)
--(axis cs:52,-0.421470744053222);

\path [draw=blue, semithick]
(axis cs:53,0)
--(axis cs:53,2.6452546700067);

\path [draw=blue, semithick]
(axis cs:54,0)
--(axis cs:54,-0.361248596342308);

\path [draw=blue, semithick]
(axis cs:55,0)
--(axis cs:55,-0.499189830177383);

\path [draw=blue, semithick]
(axis cs:56,0)
--(axis cs:56,-0.45152557481173);

\path [draw=blue, semithick]
(axis cs:57,0)
--(axis cs:57,-0.502816528806493);

\path [draw=blue, semithick]
(axis cs:58,0)
--(axis cs:58,-0.500164132313628);

\path [draw=blue, semithick]
(axis cs:59,0)
--(axis cs:59,-0.481646404231913);

\path [draw=blue, semithick]
(axis cs:60,0)
--(axis cs:60,-0.467605139706088);

\path [draw=blue, semithick]
(axis cs:61,0)
--(axis cs:61,-0.492148361424902);

\path [draw=blue, semithick]
(axis cs:62,0)
--(axis cs:62,-0.513098606066831);

\path [draw=blue, semithick]
(axis cs:63,0)
--(axis cs:63,-0.28209370779239);

\addplot [semithick, blue, mark= *, mark size=1, mark options={solid}, only marks]
table {%
0 -0.52886164188385
1 -0.417641997337341
2 -0.441438794136047
3 -0.54051661491394
4 -0.486368656158447
5 -0.505465626716614
6 -0.509975790977478
7 -0.44913387298584
8 -0.484131932258606
9 -0.417824745178223
10 -0.483342170715332
11 -0.466072201728821
12 -0.693867921829224
13 -0.443926215171814
14 -0.509966135025024
15 -0.503364324569702
16 -0.490083456039429
17 -0.472649693489075
18 -0.519424438476562
19 -0.511041760444641
20 -0.490312218666077
21 -0.789535045623779
22 -0.503342628479004
23 -0.485061407089233
24 -0.460843563079834
25 -0.474906444549561
26 -0.486847877502441
27 -0.501424789428711
28 -0.559035301208496
29 -0.452730655670166
30 -0.46224045753479
31 -0.782094240188599
32 2.64828276634216
33 -0.526320219039917
34 -0.497337102890015
35 -0.492197036743164
36 -0.586583852767944
37 -0.463706493377686
38 -0.452778816223145
39 -0.531569957733154
40 -0.47552752494812
41 -0.516952514648438
42 -0.52752685546875
43 -0.490180611610413
44 -0.471678972244263
45 -0.554076194763184
46 -0.471198320388794
47 -0.449449777603149
48 -0.515860438346863
49 -0.513683557510376
50 -0.469194889068604
51 -0.500308513641357
52 -0.421470761299133
53 2.64525461196899
54 -0.36124861240387
55 -0.499189853668213
56 -0.451525568962097
57 -0.502816557884216
58 -0.500164151191711
59 -0.481646418571472
60 -0.467605113983154
61 -0.492148399353027
62 -0.51309859752655
63 -0.28209376335144
};
\addlegendentry{$\angle (\mathrm{w_{m}^{NN}} \mathrm{h_{m}})$}
\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:0,0)
--(axis cs:0,3.14159265358979);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:3,0)
--(axis cs:3,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:5,0)
--(axis cs:5,5.98395621826444e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:7,0)
--(axis cs:7,5.06896414585635e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:10,0)
--(axis cs:10,5.48589674150033e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:11,0)
--(axis cs:11,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:13,0)
--(axis cs:13,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:15,0)
--(axis cs:15,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:17,0)
--(axis cs:17,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:19,0)
--(axis cs:19,-2.34970782179961e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:20,0)
--(axis cs:20,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:21,0)
--(axis cs:21,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:22,0)
--(axis cs:22,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:23,0)
--(axis cs:23,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:24,0)
--(axis cs:24,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:25,0)
--(axis cs:25,-1.75288075287263e-18);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:26,0)
--(axis cs:26,-6.06155240661714e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:27,0)
--(axis cs:27,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:28,0)
--(axis cs:28,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:29,0)
--(axis cs:29,3.31128104821717e-18);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:30,0)
--(axis cs:30,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:31,0)
--(axis cs:31,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:32,0)
--(axis cs:32,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:33,0)
--(axis cs:33,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:34,0)
--(axis cs:34,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:35,0)
--(axis cs:35,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:36,0)
--(axis cs:36,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:37,0)
--(axis cs:37,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:38,0)
--(axis cs:38,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:39,0)
--(axis cs:39,4.92914984842588e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:40,0)
--(axis cs:40,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:41,0)
--(axis cs:41,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:42,0)
--(axis cs:42,-1.1176573173318e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:43,0)
--(axis cs:43,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:44,0)
--(axis cs:44,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:45,0)
--(axis cs:45,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:46,0)
--(axis cs:46,3.32449938878424e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:47,0)
--(axis cs:47,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:48,0)
--(axis cs:48,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:49,0)
--(axis cs:49,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:50,0)
--(axis cs:50,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:51,0)
--(axis cs:51,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:52,0)
--(axis cs:52,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:53,0)
--(axis cs:53,-7.21998804031191e-17);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:54,0)
--(axis cs:54,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:55,0)
--(axis cs:55,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:56,0)
--(axis cs:56,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:57,0)
--(axis cs:57,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:58,0)
--(axis cs:58,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:59,0)
--(axis cs:59,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:60,0)
--(axis cs:60,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:61,0)
--(axis cs:61,0);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:62,0)
--(axis cs:62,6.32664843710158e-18);

\path [draw=red, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:63,0)
--(axis cs:63,0);


\addplot [semithick, red, mark=x, mark size=2, mark options={solid},  only marks ]
table {%
0 3.14159274101257
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 -0
20 0
21 0
22 0
23 0
24 0
25 -0
26 -0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 -0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 -0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
};
\addlegendentry{$\angle (\mathrm{w_{m}^{Z3RO}} \mathrm{h_{m}})$}

\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
63 0
};
\end{groupplot}

\end{tikzpicture}

